On the Feasibility of SCL-Band Transmission over G.654.E-Compliant Long-Haul Fibre Links

We demonstrate the first SCL-band long-haul transmission using G.654.E-compliant fibre, achieving 100.8 Tb/s (GMI) over 1552 km, despite its 1520 nm cutoff wavelength. Due to the fibre's ultra-low loss and low nonlinearity, the achievable-information-rate with lumped amplification is comparable to that of G.652.D-compliant fibre links with distributed-Raman-amplification.

==> data/Spectra.txt <==
Wavelength	VascadeFin	VascadeFoutNoRaman	VascadeFout	VascadeNoRamanFin	VascadeNoRamanFout	SterliteFin	SterliteFoutNoRaman	SterliteFout
1460	-59.6259733	-77.0672236	-62.3674727	-59.7369492	-78.3229601	-59.8979288	-83.6329249	-55.3000933
1460.05333	-59.6073911	-77.1271879	-61.7790325	-59.734658	-78.0207885	-59.8581024	-80.3621278	-54.6595061
1460.10667	-59.6095287	-77.80772	-61.2174551	-59.7515142	-77.8234273	-59.8638948	-81.0813022	-54.1210161
1460.16	-59.606988	-77.0103978	-60.7989197	-59.7239295	-77.0622013	-59.8722265	-80.4472645	-53.7026721
1460.21333	-59.571557	-77.3303996	-60.4326183	-59.6962171	-77.482832	-59.8402419	-80.8792504	-53.2963695
1460.26667	-59.5921095	-77.3178251	-60.1397507	-59.7278317	-76.7599248	-59.8690206	-80.2616946	-53.0299959
1460.32	-59.6714929	-76.7734426	-60.0473936	-59.7834638	-76.6182753	-59.9228302	-79.8001181	-52.8740256
1460.37333	-59.5854186	-76.2821168	-59.6879358	-59.6998747	-76.8948958	-59.8436331	-79.6374147	-52.5406438
1460.42667	-59.5595291	-76.8161275	-59.4826356	-59.6991863	-76.4599792	-59.8393457	-79.5211758	-52.3535255
1460.48	-59.5400375	-76.4168017	-59.3190434	-59.6502465	-76.7224299	-59.8105448	-81.6020882	-52.1622595
1460.53333	-59.5183757	-76.684552	-59.1838968	-59.6499217	-77.07954	-59.7956942	-80.6980876	-52.0390249
1460.58667	-59.5421163	-76.8043285	-59.0726234	-59.6464598	-77.1979186	-59.7942166	-80.6108753	-51.9274246
1460.64	-59.493978	-76.839419	-58.958578	-59.6565508	-76.6656218	-59.7881504	-79.1240625	-51.7977247
1460.69333	-59.5206315	-76.2109298	-58.8952266	-59.6402925	-76.5583582	-59.7934326	-78.8850059	-51.7489469
1460.74667	-59.5006375	-76.4884047	-58.8162262	-59.6222788	-76.3098978	-59.7636491	-81.7485411	-51.648798
1460.8	-59.489906	-76.4700705	-58.7335989	-59.6425097	-77.1636798	-59.7547637	-79.5995375	-51.5802372
1460.85333	-59.4912653	-75.6319663	-58.7208686	-59.6260217	-76.8098728	-59.7562242	-79.0836854	-51.5322832
1460.90667	-59.4618669	-76.0259063	-58.6449349	-59.5985154	-76.0732692	-59.7346873	-80.6855562	-51.4537105
1460.96	-59.474778	-76.2327349	-58.6136015	-59.6034006	-76.9184835	-59.7408463	-78.4896696	-51.44607
1461.01333	-59.4476871	-76.1175326	-58.5772119	-59.573771	-76.236472	-59.7093442	-79.4586017	-51.3770139
1461.06667	-59.4507924	-76.6492398	-58.5279385	-59.5614018	-76.1473157	-59.7221389	-80.5416638	-51.341848
1461.12	-59.4665549	-76.7620865	-58.5239129	-59.599591	-76.4327877	-59.7197383	-79.8610376	-51.3294224
1461.17333	-59.4433132	-77.3718333	-58.4675081	-59.5479881	-75.8625045	-59.7069752	-79.9017583	-51.2691592
1461.22667	-59.4740247	-76.2378062	-58.4996744	-59.5928738	-76.3617502	-59.7188675	-79.5312241	-51.3113569
1461.28	-59.4564024	-75.8835554	-58.4943538	-59.5875718	-76.5520307	-59.7122512	-81.395203	-51.2741528
1461.33333	-59.4264872	-75.8628325	-58.3988927	-59.5297486	-76.5740282	-59.6783293	-79.4609851	-51.1968626
1461.38667	-59.4172904	-76.4338948	-58.4002466	-59.5364309	-76.325614	-59.6819861	-79.2932181	-51.1961737
1461.44	-59.4067014	-75.9208753	-58.3638687	-59.5090957	-76.459451	-59.638616	-80.1299064	-51.1468201
1461.49333	-59.3909031	-76.2032941	-58.3351253	-59.5233324	-76.2607471	-59.6710646	-79.6770417	-51.1418135
1461.54667	-59.3834712	-76.7478688	-58.3518192	-59.5076381	-76.3490466	-59.6449324	-81.0370798	-51.1267332
1461.6	-59.3714063	-76.1042351	-58.2951195	-59.4908946	-76.1757106	-59.6124702	-78.4303854	-51.0861358
1461.65333	-59.3651294	-76.3822327	-58.2944294	-59.5004925	-76.2687419	-59.6304048	-80.4326294	-51.100863
1461.70667	-59.3403793	-76.4611165	-58.2841816	-59.4708932	-76.0365113	-59.6052286	-80.2209402	-51.0520262
1461.76	-59.3282841	-75.8452846	-58.2423388	-59.4770016	-76.741983	-59.5935515	-80.2499785	-51.0443252
1461.81333	-59.3525869	-76.6667828	-58.2553375	-59.4575119	-75.9949846	-59.5995041	-79.3797165	-51.0305186
1461.86667	-59.3028117	-76.2146523	-58.1966015	-59.4496046	-76.1727175	-59.5677867	-79.8283117	-50.9841663
1461.92	-59.321464	-76.5958041	-58.1956257	-59.4489226	-76.5856549	-59.595836	-79.6465335	-51.0052558
1461.97333	-59.3101773	-75.2840478	-58.1886411	-59.4048694	-76.4066409	-59.569984	-79.7320926	-50.9531516
1462.02667	-59.3278586	-76.1043195	-58.1574253	-59.4329943	-76.2868262	-59.5773861	-80.4577805	-50.956705
1462.08	-59.3186392	-76.3709543	-58.1719785	-59.4174452	-76.7140625	-59.5658546	-78.6324602	-50.9503829
1462.13333	-59.2926084	-76.5326808	-58.124034	-59.3837615	-76.5967705	-59.5242289	-80.0658085	-50.8999609
1462.18667	-59.3030743	-76.050401	-58.1089097	-59.4184554	-75.9632379	-59.5595989	-79.1429267	-50.9132489
1462.24	-59.2756419	-75.7230748	-58.1190941	-59.3943295	-76.7721371	-59.5238308	-79.7319509	-50.8845145
1462.29333	-59.2530166	-76.0588008	-58.0633349	-59.3805678	-75.4270124	-59.4990931	-80.4025105	-50.8616635
1462.34667	-59.2586743	-76.0088908	-58.0630389	-59.3725165	-76.5162055	-59.5217593	-81.2715654	-50.8660765
1462.4	-59.247924	-75.8626478	-58.0366988	-59.351876	-76.5568678	-59.5025456	-79.4041976	-50.8238773
1462.45333	-59.2385493	-76.1653572	-58.0202285	-59.3664442	-75.5784775	-59.4866597	-78.6951909	-50.8292261
1462.50667	-59.2313394	-75.7996491	-58.0265821	-59.3610837	-76.4983332	-59.4762372	-79.8930703	-50.8232681
1462.56	-59.2295511	-76.5724983	-57.9798122	-59.3473735	-76.5633302	-59.4733366	-82.9609413	-50.7857188
1462.61333	-59.2400584	-76.5643416	-57.9931469	-59.3640186	-76.6940262	-59.4838067	-78.8504485	-50.8042254
1462.66667	-59.2092493	-75.7732991	-57.9713338	-59.3306336	-75.7862449	-59.4539071	-78.632672	-50.7525442
1462.72	-59.2069823	-76.9448398	-57.9354389	-59.3141321	-75.8235091	-59.4590488	-79.0390172	-50.7541906
1462.77333	-59.181206	-76.029728	-57.9622417	-59.3150883	-76.6839773	-59.4326341	-79.7837061	-50.7465606
1462.82667	-59.1677997	-76.571611	-57.9005184	-59.2895326	-76.5367756	-59.4219994	-78.9949953	-50.7149715
1462.88	-59.1831963	-76.0112457	-57.9212624	-59.3154284	-75.9912328	-59.4326571	-79.7025728	-50.7428312
1462.93333	-59.1709719	-75.7968623	-57.9262816	-59.2882229	-75.6954124	-59.4052987	-78.4645356	-50.7078564
1462.98667	-59.1582982	-76.5884006	-57.8825563	-59.2974585	-75.9893013	-59.3876544	-79.4609398	-50.706188
1463.04	-59.1822759	-76.2507374	-57.9184157	-59.2932485	-76.5405964	-59.4031155	-81.0032925	-50.7135062
1463.09333	-59.1383029	-76.7073626	-57.8743465	-59.2624064	-76.1383213	-59.3706055	-79.233001	-50.6663348
1463.14667	-59.1552521	-76.4733398	-57.8930044	-59.2753309	-75.8801801	-59.3899587	-79.3683185	-50.7021225
1463.2	-59.2127525	-75.8382444	-58.0056756	-59.3441892	-76.6124086	-59.4356088	-79.4687904	-50.779809
1463.25333	-59.2045429	-76.8832447	-57.9860313	-59.3499984	-76.9653688	-59.4409805	-79.6336739	-50.7601138
1463.30667	-59.1488914	-76.5074123	-57.8844141	-59.2643081	-76.5091307	-59.3858685	-80.1409845	-50.6830305
1463.36	-59.0933072	-76.5365902	-57.8305849	-59.2289928	-77.0867272	-59.3393717	-79.3879451	-50.6179621
1463.41333	-59.0919578	-76.6603234	-57.8218228	-59.2410211	-76.0409229	-59.3458093	-78.9960043	-50.6295443
1463.46667	-59.0937304	-76.1179394	-57.8496602	-59.2064486	-76.0798358	-59.3214416	-78.4157864	-50.6202882
1463.52	-59.0760541	-75.8934151	-57.7984662	-59.1995539	-76.0007452	-59.3060123	-79.9464651	-50.5854251
1463.57333	-59.0662478	-76.0723074	-57.8203275	-59.2123597	-76.3085688	-59.3153513	-81.1098342	-50.6082653
1463.62667	-59.0478407	-76.0772881	-57.792977	-59.1706786	-76.8216931	-59.2933437	-79.0428656	-50.5659025
1463.68	-59.0431139	-75.8730369	-57.7995221	-59.1699918	-75.841571	-59.2863533	-80.8858349	-50.5853006
1463.73333	-59.0453154	-75.6709563	-57.8084299	-59.1489477	-76.0366652	-59.273617	-79.518877	-50.5720452
1463.78667	-59.0108523	-75.4471975	-57.7833002	-59.1340313	-76.120145	-59.2589336	-79.6325019	-50.5550092
1463.84	-59.0117771	-75.8926393	-57.8189109	-59.1510493	-75.6734292	-59.2579705	-79.9473327	-50.5822072
1463.89333	-59.0090024	-76.2171415	-57.7987807	-59.1242306	-75.4674731	-59.2347299	-78.5522358	-50.549218
1463.94667	-59.0035777	-76.1474519	-57.8081878	-59.1183712	-75.6783913	-59.2370566	-79.9269515	-50.5606215
1464	-59.0008508	-76.0328213	-57.8265591	-59.115708	-75.6812723	-59.2264823	-79.6769414	-50.5713533
1464.05333	-58.9641719	-76.6894361	-57.7960973	-59.0664639	-76.0738997	-59.2035984	-79.2745517	-50.5315803
1464.10667	-58.9701189	-75.8280985	-57.8021551	-59.1138236	-75.6954859	-59.2040965	-78.9695439	-50.5517993
1464.16	-58.9650993	-75.4272634	-57.8316893	-59.0823503	-76.3059576	-59.1799213	-78.8277227	-50.5452848
1464.21333	-58.9400589	-75.4526503	-57.7930908	-59.0603082	-75.820585	-59.1747588	-79.3552028	-50.5243773
1464.26667	-58.9513292	-76.3372815	-57.8310989	-59.0557779	-75.992722	-59.1626936	-80.1985609	-50.547926
1464.32	-58.9302332	-76.3973933	-57.8202625	-59.0319755	-76.441344	-59.1416566	-79.0974791	-50.5168537
1464.37333	-58.9134534	-75.7944658	-57.8277319	-59.0439016	-75.6710631	-59.1651894	-79.9464914	-50.5348646
1464.42667	-58.9178522	-76.0302793	-57.8492884	-59.0305806	-76.055923	-59.122598	-79.4506555	-50.5281594
1464.48	-58.8789285	-76.390999	-57.8303403	-58.997212	-76.9864505	-59.1209101	-79.4561041	-50.5114442
1464.53333	-58.8844769	-75.8431032	-57.8682462	-59.0141017	-76.6272903	-59.1065366	-79.3514537	-50.5318104
1464.58667	-58.8603534	-75.5259313	-57.8611781	-58.9806988	-75.950443	-59.0684512	-78.8969059	-50.500806
1464.64	-58.8487561	-76.1119802	-57.8583009	-58.9700646	-75.5075761	-59.0838646	-79.0064061	-50.5162215
1464.69333	-58.8578636	-76.1821541	-57.901489	-58.9707711	-76.0253964	-59.0691013	-79.3925832	-50.5203427
1464.74667	-58.8117201	-76.0137166	-57.8767157	-58.9295893	-75.4580214	-59.0418977	-78.4397572	-50.5012607
1464.8	-58.8317143	-76.5685413	-57.9027479	-58.9460494	-76.7669629	-59.049421	-78.7558705	-50.5344806
1464.85333	-58.7998076	-76.0470761	-57.9363255	-58.908998	-75.6677757	-59.024601	-78.5479298	-50.5119864
1464.90667	-58.7848604	-76.1809271	-57.9205501	-58.9042283	-76.5420689	-58.9990477	-79.1152882	-50.5115483
1464.96	-58.7765718	-75.7108421	-57.9607785	-58.9029	-76.1940631	-59.008438	-78.5004033	-50.5393419
1465.01333	-58.7804235	-75.1047011	-57.9560469	-58.8655297	-75.7298713	-58.9941976	-79.0179182	-50.5146337
1465.06667	-58.7721701	-75.369934	-57.9888529	-58.8808627	-75.9237146	-58.9900355	-78.9554653	-50.5422887
1465.12	-58.7708225	-76.0101099	-58.0432756	-58.8680881	-75.9455396	-58.9749341	-79.4718415	-50.556391
1465.17333	-58.7892007	-75.8634541	-58.1087684	-58.9248993	-75.9826072	-59.013257	-80.2237953	-50.6185099
1465.22667	-58.8002614	-75.9420128	-58.1277035	-58.8884158	-76.282769	-58.9992555	-79.3766605	-50.6241907
1465.28	-58.7286391	-75.4606955	-58.110044	-58.8511605	-76.1059646	-58.9469713	-78.9620408	-50.5707133
1465.33333	-58.7578894	-75.4935584	-58.1463374	-58.8613074	-75.6632255	-58.9586085	-78.305973	-50.6105222
1465.38667	-58.6880678	-76.1464048	-58.1127761	-58.8037228	-75.5401122	-58.900873	-80.0234661	-50.563214
1465.44	-58.6600758	-75.4787766	-58.0824078	-58.7720911	-75.4113565	-58.8827388	-79.559382	-50.5524764
1465.49333	-58.6701103	-75.4006905	-58.1303228	-58.7841858	-75.3915074	-58.8855669	-78.5098487	-50.5830988
1465.54667	-58.6446102	-75.8981754	-58.1448983	-58.7580303	-76.307887	-58.8624217	-78.0975543	-50.549422
1465.6	-58.6418758	-76.225388	-58.162891	-58.7667496	-76.1299164	-58.8729907	-78.7844894	-50.5755286
1465.65333	-58.641004	-75.717067	-58.1959117	-58.747724	-76.055061	-58.8365864	-77.8974574	-50.588225
1465.70667	-58.6068132	-76.3540647	-58.1856101	-58.7179963	-75.2896911	-58.814798	-79.2242495	-50.5624349
1465.76	-58.6028083	-75.8921652	-58.2277028	-58.71547	-75.319188	-58.8322582	-80.0101422	-50.5982607
1465.81333	-58.59034	-75.8624376	-58.2464181	-58.6946504	-75.6904791	-58.8112395	-79.1247226	-50.5878355
1465.86667	-58.5724703	-75.7859405	-58.2401502	-58.6854716	-76.3648481	-58.7827339	-79.8561351	-50.5863199
1465.92	-58.5763487	-75.7632438	-58.2815987	-58.7019765	-75.3098495	-58.7903943	-78.939731	-50.6213012
1465.97333	-58.5490791	-75.2498965	-58.311044	-58.6852502	-76.2154352	-58.7636754	-78.6541891	-50.6020917
1466.02667	-58.5681703	-75.6735338	-58.361379	-58.6862179	-76.1538214	-58.7743033	-78.7719835	-50.6680867
1466.08	-58.539784	-76.3256037	-58.3956242	-58.6500218	-75.5149771	-58.7409084	-78.789198	-50.6512109
1466.13333	-58.5129375	-75.126455	-58.3699991	-58.6195396	-75.3927337	-58.7106154	-79.9620689	-50.6315468
1466.18667	-58.5127289	-75.2693361	-58.3993643	-58.6223469	-75.4375989	-58.7189457	-77.987048	-50.670197
1466.24	-58.4806701	-75.8248768	-58.4095529	-58.598146	-75.8119282	-58.697379	-79.0487894	-50.6530204
1466.29333	-58.497992	-75.5503392	-58.4403994	-58.5922316	-75.812528	-58.7010756	-79.9170526	-50.6813246
1466.34667	-58.4786792	-75.2286261	-58.5013594	-58.589912	-76.109002	-58.6630376	-78.6129291	-50.6883058
1466.4	-58.4827557	-75.8553634	-58.5368883	-58.5892416	-75.4891655	-58.6779237	-78.7047679	-50.7322738
1466.45333	-58.4589621	-75.7149544	-58.5749288	-58.5661893	-75.6864378	-58.6758597	-79.7085352	-50.7473816
1466.50667	-58.421534	-75.4823423	-58.5549678	-58.5425392	-76.4730965	-58.6190114	-78.8896956	-50.7168868
1466.56	-58.4152529	-75.6270592	-58.5593816	-58.5351934	-75.6174134	-58.6230521	-79.8933756	-50.7295928
1466.61333	-58.427528	-75.9062113	-58.6203905	-58.5408222	-76.0865456	-58.6099037	-79.3736041	-50.7594548
1466.66667	-58.4150406	-75.8635715	-58.6447264	-58.5193917	-75.3196406	-58.6032893	-79.509806	-50.7579524
1466.72	-58.4165513	-75.5187373	-58.6438653	-58.5203665	-75.6001476	-58.6019974	-78.9184197	-50.7844417
1466.77333	-58.3843888	-75.63748	-58.6860906	-58.5082658	-75.7936728	-58.5674677	-78.7321394	-50.773299
1466.82667	-58.3425408	-75.6422572	-58.6678546	-58.4694422	-75.4224005	-58.5450534	-78.5489012	-50.7721182
1466.88	-58.3572944	-76.156334	-58.7150914	-58.4740378	-75.2331888	-58.5385844	-78.8647686	-50.8135141
1466.93333	-58.3231639	-75.4962419	-58.7336038	-58.4366747	-75.491188	-58.5137656	-77.9697127	-50.8023683
1466.98667	-58.3567183	-75.5208041	-58.7749778	-58.4583357	-75.7081908	-58.5598823	-79.3545426	-50.8484858
1467.04	-58.404709	-75.4117607	-58.9345113	-58.5026264	-76.4480213	-58.5816424	-78.199216	-50.9460021
1467.09333	-58.3180453	-75.3139965	-58.8184935	-58.4165175	-75.5350009	-58.4999367	-78.7055615	-50.8555271
1467.14667	-58.2946838	-75.9314272	-58.8543356	-58.405394	-75.4663367	-58.4833439	-79.9432964	-50.8861899
1467.2	-58.2538524	-75.3839412	-58.8621229	-58.3670293	-75.4537185	-58.4343847	-78.3676121	-50.852867
1467.25333	-58.2533147	-75.3500401	-58.8559997	-58.3492648	-75.7618454	-58.4475272	-79.21308	-50.8891459
1467.30667	-58.2433718	-75.5738692	-58.906905	-58.3553627	-74.9926691	-58.4151241	-78.5179396	-50.9002368
1467.36	-58.2062456	-75.8317924	-58.9207395	-58.3119711	-75.1638679	-58.3915245	-77.822518	-50.8881444
1467.41333	-58.2230701	-76.0976377	-58.9472149	-58.3289016	-75.9633527	-58.4043695	-78.6219674	-50.9343784
1467.46667	-58.200417	-75.2979989	-58.9730951	-58.2917219	-75.980754	-58.3726078	-77.8851474	-50.925077
1467.52	-58.1691459	-75.3593758	-58.9904779	-58.2781723	-75.3447189	-58.3624412	-79.3898117	-50.9330822
1467.57333	-58.1734314	-76.0269975	-59.0224072	-58.2822821	-75.4492291	-58.358989	-78.3735083	-50.9699931
1467.62667	-58.1447664	-75.8688809	-59.032014	-58.2350492	-75.1647253	-58.3128568	-79.1035613	-50.9422944
1467.68	-58.145489	-75.2631225	-59.038446	-58.2458864	-75.4402428	-58.3183225	-79.7504982	-50.9898236
1467.73333	-58.1440088	-75.7200924	-59.0995822	-58.2341521	-75.0080984	-58.3033822	-80.8517238	-50.9989006
1467.78667	-58.1405195	-75.2951258	-59.1304561	-58.235468	-75.9534796	-58.3119458	-81.3715758	-51.038191
1467.84	-58.1450889	-75.3185205	-59.2003608	-58.2548832	-75.3396111	-58.3125624	-77.9973751	-51.0840904
1467.89333	-58.076432	-74.9754977	-59.1382924	-58.1826567	-75.3008335	-58.2319054	-78.8000782	-51.0139905
1467.94667	-58.057042	-75.1661516	-59.14595	-58.1633956	-75.4649409	-58.2412237	-78.3567523	-51.0407999
1468	-58.0444117	-75.4963841	-59.19599	-58.1435378	-75.0381906	-58.2208326	-78.6591643	-51.0459054
1468.05333	-58.0042692	-74.885483	-59.1713236	-58.1271434	-75.2376334	-58.1738999	-78.5728609	-51.0336614
1468.10667	-58.0074233	-75.2060722	-59.2169668	-58.1211452	-75.7077455	-58.1839338	-78.4429842	-51.0792447
1468.16	-57.974564	-75.1743986	-59.2432743	-58.08926	-75.9404599	-58.1450601	-78.5596545	-51.0557501
1468.21333	-57.9437485	-75.2569395	-59.2506196	-58.0701004	-75.4992903	-58.1253035	-79.2090013	-51.0756335
1468.26667	-57.9708376	-75.3604061	-59.2789099	-58.0641385	-76.2771241	-58.1206942	-78.6950088	-51.1016498
1468.32	-57.9186983	-74.8551572	-59.2621482	-58.0246458	-75.293878	-58.0890904	-78.0981013	-51.0808382
1468.37333	-57.9355272	-74.8477853	-59.3007975	-58.0345461	-74.9416506	-58.090408	-78.4611117	-51.1256669
1468.42667	-57.9087057	-75.3686268	-59.3479928	-57.9882399	-75.6002155	-58.0627335	-77.9134596	-51.1133903
1468.48	-57.8718449	-75.0603443	-59.3229489	-57.9716655	-75.1072367	-58.033079	-80.2458619	-51.1185146
1468.53333	-57.8834355	-75.0151934	-59.3777934	-57.9751116	-74.9021617	-58.0466109	-79.0780359	-51.1638627
1468.58667	-57.8226489	-74.9529595	-59.3654446	-57.9290533	-75.4361009	-57.9880739	-79.1630603	-51.1366565
1468.64	-57.81566	-75.1337214	-59.3835205	-57.9338499	-75.4999226	-57.9888919	-79.0542158	-51.1583314
1468.69333	-57.8130922	-75.5348703	-59.4178109	-57.912413	-75.4259507	-57.9588891	-78.5245412	-51.1700967
1468.74667	-57.7706069	-75.6784852	-59.4085005	-57.86094	-74.5527919	-57.9218394	-78.3610564	-51.1513678
1468.8	-57.7814163	-75.2326204	-59.4262711	-57.8716214	-75.2830494	-57.9348686	-79.5946705	-51.194296
1468.85333	-57.7366825	-75.3051887	-59.4374265	-57.8206938	-75.3893532	-57.8784267	-78.2073061	-51.160999
1468.90667	-57.7105516	-75.3513958	-59.4599613	-57.8172033	-75.6467628	-57.8762856	-77.4533438	-51.1855234
1468.96	-57.6984225	-75.6478915	-59.4891	-57.7894857	-75.199817	-57.8442788	-77.6716523	-51.200783
1469.01333	-57.6652853	-74.7820157	-59.4748672	-57.7510803	-75.4936978	-57.8028137	-77.8902249	-51.1826192
1469.06667	-57.6457075	-75.244095	-59.5202197	-57.7562471	-75.2347186	-57.8070019	-79.0329501	-51.2219802
1469.12	-57.6263544	-75.4808552	-59.5320737	-57.7120052	-74.8579032	-57.7749341	-78.7721761	-51.2082536
1469.17333	-57.597418	-74.9304029	-59.5172786	-57.7161271	-74.7330054	-57.7535609	-78.0197144	-51.2137936
1469.22667	-57.6057209	-74.9329179	-59.5575598	-57.6988288	-74.8569933	-57.7465368	-79.6443881	-51.2428114
1469.28	-57.5550027	-75.1847706	-59.5456902	-57.6443514	-75.5924442	-57.6967272	-79.0622171	-51.2057694
1469.33333	-57.5477072	-75.2655495	-59.5554663	-57.6463833	-75.4335026	-57.6902702	-78.2487411	-51.2352238
1469.38667	-57.5349717	-75.4575702	-59.6086557	-57.6258334	-75.1853006	-57.6716049	-76.9325488	-51.2391727
1469.44	-57.4790936	-75.1050395	-59.5907684	-57.5839014	-75.0243135	-57.6263302	-77.5696808	-51.2223688
1469.49333	-57.4909204	-75.0700957	-59.5999273	-57.5838617	-75.0668175	-57.6299538	-78.0397163	-51.2647206
1469.54667	-57.4608506	-74.9710655	-59.6447187	-57.5507927	-75.1557607	-57.590732	-78.5833574	-51.2680107
1469.6	-57.5666447	-75.2865657	-59.8027088	-57.6775363	-74.9252783	-57.6900214	-78.9211431	-51.4323968
1469.65333	-57.5867269	-75.2647231	-59.8923457	-57.6561964	-75.3335862	-57.6804737	-78.2548654	-51.4596707
1469.70667	-57.4002067	-74.661378	-59.6780218	-57.4735293	-75.190311	-57.5145497	-78.5665111	-51.2789453
1469.76	-57.3706206	-75.230125	-59.6695959	-57.4599275	-74.7073342	-57.4980424	-77.9945876	-51.2915677
1469.81333	-57.3280966	-74.9031467	-59.665336	-57.4076644	-75.0318237	-57.429565	-78.6700039	-51.2610486
1469.86667	-57.299639	-75.2751594	-59.6623164	-57.3849383	-75.2435639	-57.4327415	-77.8733642	-51.2739038
1469.92	-57.2967502	-75.1127112	-59.7012491	-57.3702522	-74.7382555	-57.3892826	-78.7140035	-51.2905911
1469.97333	-57.2439925	-74.7908009	-59.6844664	-57.316628	-74.8802329	-57.3561644	-78.5704701	-51.2601527
1470.02667	-57.2201375	-74.9706626	-59.7108005	-57.321825	-74.970624	-57.3553096	-77.9805842	-51.2866865
1470.08	-57.2001336	-74.3891675	-59.7231938	-57.2736507	-74.8420248	-57.3089455	-77.5094883	-51.27416
1470.13333	-57.1470381	-74.902403	-59.6937996	-57.2406671	-74.7936245	-57.2676731	-79.2852904	-51.2627416
1470.18667	-57.1503938	-74.8347788	-59.727175	-57.2365712	-74.6749801	-57.2731462	-77.2730495	-51.2901363
1470.24	-57.1073281	-74.8388996	-59.7344937	-57.1848964	-74.7638213	-57.2163834	-78.5956871	-51.2614291
1470.29333	-57.0795098	-75.0580575	-59.7111769	-57.162832	-74.3290628	-57.1944805	-77.459851	-51.2739957
1470.34667	-57.0774425	-75.0809815	-59.7592156	-57.1490242	-74.5678676	-57.1702167	-79.1774752	-51.2956001
1470.4	-57.0059481	-74.7942479	-59.7257626	-57.0797917	-74.6305097	-57.1174831	-78.5818489	-51.26262
1470.45333	-57.0024493	-73.9998966	-59.7521574	-57.0727797	-74.7475256	-57.1088338	-79.0868254	-51.2945721
1470.50667	-56.9633531	-74.8992237	-59.7755294	-57.04624	-75.033552	-57.061963	-77.9297225	-51.2760857
1470.56	-56.927803	-74.5604988	-59.7551048	-57.0219385	-74.3266212	-57.0417032	-77.9224214	-51.268764
1470.61333	-56.9436643	-74.6386506	-59.813986	-57.0062168	-74.6733852	-57.0289504	-77.7667453	-51.3027965
1470.66667	-56.9571053	-74.5711826	-59.8963953	-57.0295616	-74.7324662	-57.0472077	-78.100591	-51.3654351
1470.72	-57.0355531	-74.5971233	-60.0239161	-57.1057681	-74.6101729	-57.0995526	-78.2781182	-51.4826915
1470.77333	-56.83752	-74.4588101	-59.8344152	-56.9106422	-74.653113	-56.927167	-79.1412834	-51.2829318
1470.82667	-56.7796924	-74.767444	-59.7685645	-56.8563276	-74.6461917	-56.8806605	-77.3994117	-51.2690807
1470.88	-56.7776447	-74.540077	-59.8132588	-56.8378568	-74.5959257	-56.8481458	-77.3990207	-51.2766914
1470.93333	-56.7057289	-74.4749926	-59.7851065	-56.7819033	-74.6267381	-56.7947483	-77.3178238	-51.2396312
1470.98667	-56.7032246	-74.6387708	-59.7848737	-56.7600321	-74.5962875	-56.7830847	-77.7934132	-51.2630634
1471.04	-56.7182681	-74.0572383	-59.8771888	-56.7847257	-74.2466673	-56.8042926	-77.8378414	-51.3154388
1471.09333	-56.7056768	-74.3880542	-59.9259371	-56.7788019	-73.8793042	-56.7817347	-77.9679496	-51.3306529
1471.14667	-56.5961728	-74.1622506	-59.8115183	-56.6696875	-74.6804123	-56.701975	-77.9276096	-51.2596681
1471.2	-56.5527082	-73.9785201	-59.7981194	-56.6144908	-74.6417343	-56.6224652	-77.9098469	-51.2203406
1471.25333	-56.501043	-74.5134047	-59.7769944	-56.5764681	-74.5095552	-56.5926469	-77.8159885	-51.2188093
1471.30667	-56.4995892	-73.9222369	-59.8302069	-56.5620869	-74.3754496	-56.5772338	-78.1718967	-51.2421086
1471.36	-56.4250716	-74.1872244	-59.7838143	-56.4918008	-74.6947264	-56.5035858	-77.7625215	-51.1867151
1471.41333	-56.4061282	-74.3362485	-59.7826558	-56.4791257	-74.467105	-56.4857964	-77.8436638	-51.2101127
1471.46667	-56.3740647	-74.1825749	-59.7873477	-56.4192473	-73.9570676	-56.428019	-77.2772907	-51.1868562
1471.52	-56.319548	-74.2274936	-59.7806741	-56.3767514	-74.4126674	-56.3911362	-77.6385329	-51.1740863
1471.57333	-56.314556	-74.3297951	-59.7932574	-56.3630298	-74.4888166	-56.3719115	-77.5799081	-51.1961118
1471.62667	-56.2434234	-73.8477258	-59.7789399	-56.3001343	-74.134411	-56.298857	-77.2213183	-51.1482083
1471.68	-56.2204546	-74.0271716	-59.7749899	-56.2865411	-73.8086104	-56.2807699	-78.2041197	-51.1737838
1471.73333	-56.1800683	-73.9124394	-59.801154	-56.2352842	-74.3934189	-56.2404363	-77.5518065	-51.1627158
1471.78667	-56.1424685	-74.0318261	-59.7913323	-56.2145891	-74.1122003	-56.2083538	-77.7044684	-51.1426888
1471.84	-56.113998	-74.1997972	-59.7740941	-56.1664219	-74.05034	-56.1780082	-77.0971074	-51.1582768
1471.89333	-56.0624837	-74.2376714	-59.7703052	-56.1255425	-73.8795574	-56.1039009	-77.206301	-51.1262113
1471.94667	-56.0156719	-73.9817293	-59.7574394	-56.0891553	-73.9731973	-56.0883225	-77.5399591	-51.1156362
1472	-56.0129992	-73.7522035	-59.7738767	-56.0594008	-74.6461789	-56.0559006	-76.9567059	-51.1345325
1472.05333	-55.9357152	-73.8949187	-59.7601885	-55.9923327	-73.9643911	-55.9867296	-76.2478282	-51.0887971
1472.10667	-55.9203901	-74.185964	-59.7492218	-55.9784761	-74.0842344	-55.9760335	-76.6917096	-51.1100798
1472.16	-55.8764697	-74.2193846	-59.7881309	-55.9264925	-73.4779359	-55.9104198	-77.4266099	-51.0943433
1472.21333	-55.8204628	-73.6198464	-59.7587783	-55.8655229	-74.147156	-55.8699985	-77.3977473	-51.0812003
1472.26667	-55.8401936	-73.8950237	-59.7950894	-55.8765842	-73.7651231	-55.8722117	-77.3709848	-51.1236914
1472.32	-55.9375283	-74.3159822	-60.0013577	-55.9744285	-73.920976	-55.9561044	-77.7991716	-51.2566951
1472.37333	-55.8079435	-74.0315973	-59.8781352	-55.8521827	-73.747111	-55.8245559	-77.0773931	-51.1560733
1472.42667	-55.6997061	-73.9438691	-59.7939358	-55.7284613	-73.6873454	-55.7169994	-77.0357144	-51.0726437
1472.48	-55.6176683	-73.6962598	-59.7355254	-55.6559038	-73.7457253	-55.6651022	-77.5409078	-51.0222981
1472.53333	-55.6089162	-74.0805027	-59.7533035	-55.6471306	-73.7501618	-55.6254026	-77.6083768	-51.0509511
1472.58667	-55.5827593	-73.8872758	-59.8067861	-55.6118444	-73.8225056	-55.5936673	-77.1108451	-51.055119
1472.64	-55.5071668	-73.4567103	-59.7356934	-55.5584217	-73.6157145	-55.5466971	-77.1857602	-51.0234577
1472.69333	-55.4658986	-73.7421516	-59.7462039	-55.5001617	-73.6691322	-55.4945449	-76.9900265	-51.0069643
1472.74667	-55.3998782	-73.9764251	-59.6960069	-55.4338778	-73.3251922	-55.415334	-76.254102	-50.9576267
1472.8	-55.3655777	-73.5867262	-59.6968249	-55.4179074	-73.2261754	-55.401169	-77.0454502	-50.9782798
1472.85333	-55.3200989	-73.465952	-59.7141714	-55.3584609	-73.6473439	-55.3323374	-76.7693972	-50.961729
1472.90667	-55.2450841	-73.163207	-59.6848639	-55.2940016	-73.455867	-55.286837	-77.006407	-50.9328044
1472.96	-55.2417454	-73.4817051	-59.705623	-55.2759554	-73.3200685	-55.2536407	-76.1998194	-50.9522537
1473.01333	-55.1640341	-73.4623801	-59.7050554	-55.2058953	-73.3097787	-55.178462	-76.2870027	-50.9121719
1473.06667	-55.1315551	-73.3057913	-59.6643591	-55.1807577	-73.3204521	-55.1548258	-76.9056175	-50.9152645
1473.12	-55.0983042	-73.5784633	-59.6843842	-55.1157885	-73.2152288	-55.1056332	-77.8111602	-50.9138884
1473.17333	-55.0387909	-73.3697788	-59.6754232	-55.0762276	-73.2973239	-55.0528142	-76.6819864	-50.8877424
1473.22667	-55.0412772	-73.4169349	-59.701912	-55.0759193	-73.0533466	-55.0396898	-76.2252957	-50.9291768
1473.28	-54.9420806	-73.2727312	-59.6583934	-54.9702693	-73.3197412	-54.933331	-77.0123652	-50.8561721
1473.33333	-54.8842968	-73.0731356	-59.6473728	-54.9272949	-73.513864	-54.8949496	-76.3501395	-50.8586224
1473.38667	-54.8570296	-73.3942712	-59.64782	-54.8802119	-73.141822	-54.8498143	-76.3995888	-50.8538373
1473.44	-54.7864822	-73.0295772	-59.6166562	-54.8145632	-72.9530845	-54.7804235	-76.8806229	-50.8051055
1473.49333	-54.7563395	-72.883289	-59.6183656	-54.7993491	-72.9881534	-54.7610633	-76.4808291	-50.8271299
1473.54667	-54.716479	-73.0156681	-59.6346502	-54.7288016	-73.1508684	-54.6904272	-76.0977877	-50.7936778
1473.6	-54.6462323	-73.0840343	-59.5909713	-54.6676351	-72.92931	-54.6394447	-76.4204595	-50.7708141
1473.65333	-54.6418392	-72.8143809	-59.6135369	-54.6632657	-72.9929273	-54.6146167	-76.4827727	-50.797664
1473.70667	-54.5747657	-73.0924126	-59.6258506	-54.6113327	-72.8382315	-54.5584076	-76.3399506	-50.7753682
1473.76	-54.6011911	-72.9271175	-59.6607045	-54.6324955	-72.9877281	-54.5798929	-76.0999328	-50.8335822
1473.81333	-54.4961959	-72.9481881	-59.6096967	-54.5167924	-72.8924392	-54.4603852	-76.247988	-50.7600005
1473.86667	-54.3937374	-72.9719958	-59.5390779	-54.4249817	-72.5846518	-54.3671781	-75.784724	-50.7015278
1473.92	-54.3718077	-72.9995925	-59.5474973	-54.4020238	-73.0605611	-54.3526531	-75.8147509	-50.7208284
1473.97333	-54.3123498	-72.579706	-59.5514081	-54.3232432	-72.6921216	-54.267091	-76.4723177	-50.6789793
1474.02667	-54.2422083	-72.4579032	-59.5051876	-54.2731047	-72.670095	-54.2211077	-76.1950259	-50.6605776
1474.08	-54.2118508	-72.763613	-59.5244557	-54.2234773	-72.5424882	-54.1677738	-76.1810397	-50.6685583
1474.13333	-54.1233642	-72.5456863	-59.4989084	-54.1435841	-72.3574308	-54.0998606	-76.0817004	-50.6182805
1474.18667	-54.0956182	-72.5525811	-59.4885238	-54.1067981	-72.4665297	-54.0670601	-76.1323342	-50.6332965
1474.24	-54.0307656	-72.3823494	-59.4779472	-54.0512422	-72.393948	-53.9799669	-75.9933488	-50.5986212
1474.29333	-53.9596286	-72.2718797	-59.4435489	-53.9880544	-72.1989097	-53.938029	-76.5960782	-50.5746662
1474.34667	-53.9321705	-72.4463908	-59.4543476	-53.9541271	-72.2766704	-53.8957184	-76.2261482	-50.5824556
1474.4	-53.8579976	-72.726591	-59.4213368	-53.8672216	-72.4122837	-53.8026194	-75.6798049	-50.5406233
1474.45333	-53.8048958	-72.4794857	-59.4174733	-53.833085	-72.4634253	-53.7758959	-75.3820844	-50.5397844
1474.50667	-53.7841321	-72.3208937	-59.4176263	-53.7847003	-72.2185585	-53.7235415	-75.4198575	-50.5358529
1474.56	-53.7001656	-72.0564429	-59.3787654	-53.7001841	-72.1048068	-53.6535761	-75.4788538	-50.4823153
1474.61333	-53.6612387	-72.3761886	-59.3976357	-53.6820437	-72.4698064	-53.629116	-75.6242647	-50.5064129
1474.66667	-53.6125975	-72.2236353	-59.3921202	-53.6082267	-71.9849034	-53.5591795	-75.6980675	-50.4684955
1474.72	-53.5342121	-72.164881	-59.3453155	-53.5520001	-71.8745818	-53.5074306	-75.4059424	-50.4480764
1474.77333	-53.5120592	-72.1001018	-59.355855	-53.5157318	-72.2138023	-53.4710524	-75.6337849	-50.4586606
1474.82667	-53.4298681	-72.1469692	-59.3187551	-53.4278593	-72.1026766	-53.3734303	-75.2565198	-50.400651
1474.88	-53.3837657	-71.8575699	-59.3041573	-53.3921331	-72.159407	-53.3388891	-75.0522948	-50.4085771
1474.93333	-53.3329877	-71.7299195	-59.3099367	-53.3240214	-72.2429541	-53.2661681	-75.3414424	-50.3787453
1474.98667	-53.2495176	-71.8809269	-59.2752766	-53.2561352	-71.5959568	-53.189114	-75.7618512	-50.3450879
1475.04	-53.2351888	-71.9520832	-59.2605155	-53.2127565	-71.8160443	-53.1457095	-75.4490453	-50.362741
1475.09333	-53.1383522	-72.0450432	-59.2485652	-53.1226753	-71.7777957	-53.0566888	-74.789798	-50.3073753
1475.14667	-53.0908035	-72.0646253	-59.2220457	-53.0869994	-71.7433035	-53.0247082	-75.071341	-50.3033742
1475.2	-53.048962	-71.6285498	-59.2546585	-53.0281939	-71.5335759	-52.9558202	-74.893229	-50.2920818
1475.25333	-52.9529387	-71.5475774	-59.1966729	-52.9465012	-71.3758427	-52.8752217	-75.5660283	-50.2430766
1475.30667	-52.9201713	-71.5204246	-59.1741377	-52.9247588	-71.7528123	-52.8612151	-74.8312872	-50.2615938
1475.36	-52.8618924	-71.6333095	-59.195836	-52.8449958	-71.5431506	-52.7685144	-74.7992	-50.2249003
1475.41333	-52.7925831	-71.3753976	-59.1363726	-52.7879559	-71.4639613	-52.7176617	-74.6854253	-50.1999197
1475.46667	-52.7747936	-71.7825117	-59.1519803	-52.7586027	-71.4466501	-52.7033227	-75.1297832	-50.216248
1475.52	-52.6880722	-71.6000056	-59.1298975	-52.660499	-71.4455672	-52.5877933	-75.2085	-50.1592048
1475.57333	-52.6363694	-71.5136253	-59.0953589	-52.6262495	-71.3916489	-52.5591369	-75.0655514	-50.1571988
1475.62667	-52.5883079	-71.5048638	-59.1072282	-52.5786031	-71.1521345	-52.5019556	-74.6352798	-50.1435077
1475.68	-52.4988086	-71.2393857	-59.0427619	-52.5001812	-71.1604948	-52.4187958	-74.6037499	-50.0976241
1475.73333	-52.4929981	-71.493984	-59.0708831	-52.4883015	-71.2163418	-52.4050589	-74.9844529	-50.1224726
1475.78667	-52.4691084	-71.3556782	-59.1016589	-52.4460483	-71.16004	-52.356699	-74.6467128	-50.1280702
1475.84	-52.348873	-71.1233856	-59.0257718	-52.3460145	-71.0698554	-52.2672798	-75.0919447	-50.0695993
1475.89333	-52.2954455	-71.0887564	-59.0260776	-52.2775645	-71.0178011	-52.1919287	-74.8279489	-50.0415225
1475.94667	-52.2239792	-71.0149895	-59.0059679	-52.2130012	-70.9230552	-52.132073	-74.7725011	-50.0169475
1476	-52.1776098	-71.0440769	-58.9772089	-52.1657494	-70.7875717	-52.0822472	-74.2570681	-50.0139454
1476.05333	-52.0926513	-70.7930183	-58.9476397	-52.0643904	-70.7640398	-51.9788077	-74.2094356	-49.9507154
1476.10667	-52.0193025	-70.8525572	-58.8887945	-52.0079549	-70.8438335	-51.929351	-74.6408242	-49.9332586
1476.16	-51.9874213	-70.7979758	-58.9121797	-51.9793298	-70.8298477	-51.9083988	-74.1464819	-49.9438635
1476.21333	-51.9021669	-70.9031367	-58.8712812	-51.8865437	-70.6080539	-51.8024426	-74.0106008	-49.8827446
1476.26667	-51.8557747	-70.6201971	-58.8334331	-51.8582453	-70.4501232	-51.7663242	-74.2234353	-49.8797958
1476.32	-51.8219147	-70.7492659	-58.8540707	-51.8021337	-70.4505948	-51.7126725	-74.1690767	-49.8685667
1476.37333	-51.7254613	-70.5737532	-58.8085183	-51.7152382	-70.5336344	-51.6256353	-73.8850666	-49.8143013
1476.42667	-51.6842945	-70.6249799	-58.8019582	-51.6972394	-70.3122558	-51.6063187	-73.842788	-49.8297836
1476.48	-51.6221604	-70.6356346	-58.7740991	-51.6117396	-70.3515975	-51.5093224	-73.9096762	-49.7938355
1476.53333	-51.552178	-70.5901161	-58.7263062	-51.545136	-70.2785658	-51.4664377	-73.9551135	-49.7661042
1476.58667	-51.5209428	-70.5322873	-58.7494744	-51.5016077	-70.5342239	-51.4160057	-73.6486847	-49.7702928
1476.64	-51.4344218	-70.4732652	-58.7015059	-51.404331	-70.196771	-51.3189051	-73.8436842	-49.710822
1476.69333	-51.397713	-70.2885762	-58.682598	-51.3857226	-70.1101376	-51.2941882	-73.8126941	-49.7268939
1476.74667	-51.353262	-70.4223181	-58.6768823	-51.3191912	-70.1693688	-51.2114686	-73.8111594	-49.6976452
1476.8	-51.2756769	-70.2429521	-58.6478119	-51.2476045	-70.0756159	-51.1530042	-73.6482435	-49.6576416
1476.85333	-51.2452785	-70.2338881	-58.6394602	-51.2119768	-70.1008882	-51.1184408	-73.84664	-49.6648423
1476.90667	-51.158552	-70.184257	-58.6054825	-51.1179505	-69.940358	-51.0234224	-73.4518823	-49.6071248
1476.96	-51.1119633	-70.2240411	-58.5799799	-51.0825701	-69.8609943	-51.000335	-73.5375851	-49.60859
1477.01333	-51.0873354	-69.8985819	-58.5854273	-51.04503	-70.0050949	-50.9579551	-73.6255935	-49.6082691
1477.06667	-51.0858506	-70.2293086	-58.6173116	-51.0577721	-69.9319468	-50.9540415	-73.4155365	-49.6361358
1477.12	-51.0025034	-70.0935505	-58.5647379	-50.9838954	-69.8673736	-50.8817351	-73.288574	-49.5935001
1477.17333	-50.890809	-69.9280666	-58.5173068	-50.8645625	-69.9003863	-50.749421	-73.4671803	-49.5089931
1477.22667	-50.7901895	-69.9148898	-58.4499597	-50.7889998	-69.6727731	-50.6893767	-73.5529687	-49.472406
1477.28	-50.7784066	-69.7166952	-58.475067	-50.755404	-69.5056644	-50.6606584	-73.2063958	-49.4818807
1477.33333	-50.6983589	-69.733087	-58.4169044	-50.6504924	-69.6173138	-50.5628647	-72.7842639	-49.4241676
1477.38667	-50.6321473	-69.6365683	-58.3746492	-50.6013415	-69.4765942	-50.5175648	-72.9165561	-49.4147341
1477.44	-50.5935639	-69.5301699	-58.39801	-50.5422666	-69.4688268	-50.4514666	-72.9267144	-49.3915348
1477.49333	-50.5036799	-69.5682276	-58.3198225	-50.4739952	-69.3387557	-50.3834453	-72.9671837	-49.3453718
1477.54667	-50.4863438	-69.5030467	-58.3188211	-50.453095	-69.2410214	-50.3478883	-72.8041363	-49.3592328
1477.6	-50.4036451	-69.4733012	-58.2995971	-50.3681266	-69.2781083	-50.2664251	-72.7776581	-49.3081864
1477.65333	-50.3361829	-69.4616586	-58.2527193	-50.319903	-69.2001799	-50.2312832	-73.1942325	-49.3002719
1477.70667	-50.3176938	-69.4191014	-58.2703617	-50.2631501	-69.2749928	-50.1672782	-72.8456838	-49.2878751
1477.76	-50.2394056	-69.3368979	-58.2282986	-50.188123	-69.1647252	-50.0894217	-72.8598061	-49.2420867
1477.81333	-50.325317	-69.3505827	-58.3402025	-50.2903774	-69.2384568	-50.1781574	-72.6786371	-49.3639584
1477.86667	-50.2869059	-69.4238119	-58.3505776	-50.2396321	-69.1372697	-50.1033325	-72.6351638	-49.3170851
1477.92	-50.0665633	-69.1407129	-58.1419065	-50.0322211	-68.9382266	-49.9237676	-72.4349338	-49.1709549
1477.97333	-50.0127437	-69.0894357	-58.1437905	-49.9775565	-68.7813718	-49.8608062	-72.3739115	-49.1606502
1478.02667	-49.9063921	-68.9087947	-58.0934992	-49.8725276	-68.9253479	-49.7644096	-72.565453	-49.0991231
1478.08	-49.8605183	-69.0101803	-58.0582585	-49.84657	-68.7228019	-49.746765	-72.3353197	-49.0927785
1478.13333	-49.8725829	-69.0218897	-58.0963017	-49.8327926	-68.789166	-49.7198094	-72.3761368	-49.1036072
1478.18667	-49.7622378	-68.7404335	-58.0039245	-49.7233084	-68.6262485	-49.619166	-72.1718106	-49.0258922
1478.24	-49.7314864	-68.8243048	-57.9704208	-49.6829173	-68.7910448	-49.5854465	-72.3727335	-49.0229696
1478.29333	-49.6576226	-68.6665566	-57.9453811	-49.5978016	-68.62882	-49.5029764	-72.2562957	-48.9744283
1478.34667	-49.5831146	-68.7637287	-57.8945217	-49.5432751	-68.4264983	-49.4387347	-71.8138519	-48.9351478
1478.4	-49.5597552	-68.6291988	-57.9000995	-49.4973	-68.4743534	-49.3880049	-71.985592	-48.937688
1478.45333	-49.4703191	-68.6251567	-57.8360843	-49.4061174	-68.4176376	-49.3019878	-72.0971888	-48.8790417
1478.50667	-49.4309282	-68.5194461	-57.8222525	-49.4040374	-68.420768	-49.2922423	-71.9997009	-48.8754134
1478.56	-49.3716274	-68.6200769	-57.8151783	-49.32627	-68.4249988	-49.2113133	-71.7891854	-48.8414315
1478.61333	-49.2919971	-68.5034509	-57.7434722	-49.2534972	-68.2235135	-49.1505122	-72.1241942	-48.7934882
1478.66667	-49.2610782	-68.3570723	-57.7517956	-49.2289788	-68.2180814	-49.1194756	-71.6790455	-48.8011857
1478.72	-49.1735032	-68.335158	-57.7120772	-49.129756	-68.0509902	-49.0246908	-71.7733161	-48.7434868
1478.77333	-49.1291416	-68.295715	-57.6653292	-49.0950163	-68.1093631	-48.9912207	-71.7042714	-48.7285461
1478.82667	-49.101165	-68.324067	-57.6722105	-49.0623228	-68.1047468	-48.9516182	-71.6311507	-48.724146
1478.88	-49.0142289	-68.1793676	-57.6168971	-48.9754481	-68.036585	-48.8609732	-71.6875605	-48.6576621
1478.93333	-48.9891474	-68.1431548	-57.6120646	-48.9541273	-67.9251194	-48.8501105	-71.5909849	-48.6588282
1478.98667	-48.946971	-68.1150465	-57.6174529	-48.8967192	-67.9218116	-48.7717134	-71.6156491	-48.632899
1479.04	-48.8489076	-68.1115338	-57.5206987	-48.8074284	-67.8015828	-48.7028077	-71.3621984	-48.5751724
1479.09333	-48.8176183	-68.0462883	-57.5111469	-48.7854099	-67.7972066	-48.672766	-71.5219428	-48.5755382
1479.14667	-48.7231088	-67.8720338	-57.4782198	-48.6759427	-67.6580532	-48.5585457	-71.4044811	-48.5051836
1479.2	-48.368372	-67.671702	-57.2656622	-48.1391845	-67.3267448	-48.0591825	-71.1234107	-48.3397014
1479.25333	-41.1975401	-60.7411184	-51.5087269	-40.7201327	-60.4156134	-40.6510826	-63.8419252	-43.4609557
1479.30667	-30.6540476	-49.7684536	-41.8426039	-30.704556	-49.7289152	-30.3724393	-53.5405505	-34.0875729
1479.36	-26.4591917	-45.8442494	-38.0701138	-26.5974926	-45.8812018	-26.4588164	-49.6855456	-30.2676808
1479.41333	-25.9516582	-45.5642028	-37.5890952	-26.0495003	-45.4503942	-25.9801334	-49.218184	-29.7897888
1479.46667	-26.0399965	-45.6297713	-37.6469634	-26.1195168	-45.4998235	-26.0935017	-49.2984016	-29.8845829
1479.52	-26.0097665	-45.6062967	-37.615811	-26.0707183	-45.4787561	-26.0408564	-49.2579996	-29.8141825
1479.57333	-25.8761675	-45.4825345	-37.4810394	-25.9698403	-45.3705091	-25.9606662	-49.1754091	-29.7090643
1479.62667	-25.9361266	-45.5181976	-37.5000842	-26.0326438	-45.4108292	-25.9854456	-49.1893137	-29.7487287
1479.68	-25.8537978	-45.4428802	-37.4331199	-25.9251155	-45.319408	-25.8829893	-49.0823477	-29.623428
1479.73333	-25.7961424	-45.3760614	-37.3785225	-25.8779673	-45.2601742	-25.8651391	-49.0569686	-29.5678832
1479.78667	-25.8092986	-45.3630431	-37.3730098	-25.874288	-45.2442688	-25.8355812	-49.0395412	-29.5586997
1479.84	-25.6980091	-45.2748398	-37.293524	-25.7647903	-45.154892	-25.7222435	-48.9396378	-29.4477976
1479.89333	-25.6844556	-45.2412268	-37.2600278	-25.7782258	-45.1498088	-25.7371738	-48.9372597	-29.4321605
1479.94667	-25.66132	-45.2178582	-37.2357493	-25.7588281	-45.125156	-25.6933327	-48.8905063	-29.3878193
1480	-25.543571	-45.1048934	-37.1246654	-25.6295129	-45.0028664	-25.5845816	-48.7668172	-29.2733571
1480.05333	-25.5414626	-45.0833344	-37.1058213	-25.6160588	-44.9806142	-25.5905265	-48.7679067	-29.262718
1480.10667	-25.450674	-45.0158674	-37.0342363	-25.5297281	-44.8995784	-25.5005176	-48.685465	-29.1492352
1480.16	-25.4087062	-44.9576364	-36.9620845	-25.4937922	-44.8511751	-25.474487	-48.6542575	-29.0967828
1480.21333	-25.4068399	-44.9232511	-36.9440853	-25.4519583	-44.8062093	-25.4313635	-48.6285854	-29.0551622
1480.26667	-25.2965015	-44.8387356	-36.8535999	-25.3593666	-44.7074709	-25.3212347	-48.5308202	-28.9472991
1480.32	-25.2838147	-44.8111289	-36.821879	-25.3770243	-44.6950459	-25.3249507	-48.5067263	-28.9307229
1480.37333	-25.2934202	-44.8382165	-36.8368756	-25.3454856	-44.671539	-25.2840048	-48.4682329	-28.8917288
1480.42667	-25.1458533	-44.6776242	-36.666932	-25.217208	-44.5431657	-25.1856215	-48.3478238	-28.7760355
1480.48	-25.1488521	-44.6558222	-36.6489385	-25.2218325	-44.5514918	-25.1673475	-48.3411073	-28.7470337
1480.53333	-25.0395775	-44.5760519	-36.5724799	-25.1306422	-44.4493449	-25.0591804	-48.2437547	-28.6446041
1480.58667	-25.0326796	-44.5493411	-36.5416105	-25.1470456	-44.4312903	-25.0704185	-48.2261082	-28.6230514
1480.64	-24.9965281	-44.5196771	-36.4983893	-25.0781655	-44.3924893	-25.0167687	-48.1827295	-28.5778109
1480.69333	-24.9327214	-44.4655296	-36.4562313	-25.0282984	-44.3289265	-24.9354395	-48.1218353	-28.4866741
1480.74667	-24.8971978	-44.4109376	-36.3922569	-24.9890772	-44.2939851	-24.9407747	-48.1007255	-28.4655266
1480.8	-24.8913024	-44.4143428	-36.3961508	-24.9390341	-44.2674802	-24.8918757	-48.0761903	-28.4156378
1480.85333	-24.7508836	-44.259053	-36.247264	-24.8238135	-44.1368811	-24.8117548	-47.9549621	-28.2998977
1480.90667	-24.7560487	-44.2416188	-36.2215758	-24.8379725	-44.1546349	-24.8263765	-47.9621684	-28.3092405
1480.96	-24.674365	-44.1908019	-36.1593732	-24.742542	-44.0670051	-24.711786	-47.8793637	-28.1962911
1481.01333	-24.6107289	-44.1419246	-36.1117378	-24.7231533	-44.0175818	-24.6906366	-47.8618308	-28.1579929
1481.06667	-24.5874452	-44.1052202	-36.0876887	-24.6781714	-43.9797314	-24.6268048	-47.793863	-28.0916437
1481.12	-24.522823	-44.0344731	-36.0139277	-24.6232498	-43.9143497	-24.5922832	-47.7203564	-28.0182616
1481.17333	-24.5087707	-43.9835759	-35.981498	-24.6164126	-43.9007367	-24.585399	-47.704424	-27.9997492
1481.22667	-24.4627827	-43.95801	-35.9404134	-24.5226426	-43.8209843	-24.4867235	-47.6177808	-27.8986353
1481.28	-24.4336252	-43.9228483	-35.9013057	-24.50672	-43.7817467	-24.4852064	-47.6031098	-27.8632149
1481.33333	-24.4014483	-43.8935949	-35.8733673	-24.4473578	-43.7450557	-24.4288477	-47.5609889	-27.8087323
1481.38667	-24.3119155	-43.8157348	-35.7965988	-24.353429	-43.6422554	-24.3420359	-47.4792367	-27.7274835
1481.44	-24.3093147	-43.786945	-35.7520658	-24.36874	-43.639494	-24.3633206	-47.4740184	-27.7165722
1481.49333	-24.2608207	-43.7500315	-35.7189069	-24.307265	-43.6021946	-24.2994147	-47.4247287	-27.651302
1481.54667	-24.1820364	-43.6734098	-35.6376133	-24.2729984	-43.5399864	-24.2621659	-47.3798125	-27.5992162
1481.6	-24.1686592	-43.6511566	-35.597615	-24.2764604	-43.5260606	-24.2555408	-47.372475	-27.5749794
1481.65333	-24.070797	-43.5492176	-35.5018326	-24.1495387	-43.4199636	-24.1080027	-47.2587758	-27.4297993
1481.70667	-24.085638	-43.5373657	-35.5112674	-24.1912959	-43.4513438	-24.138617	-47.2714743	-27.4179065
1481.76	-24.0036636	-43.4398817	-35.4169018	-24.0865206	-43.3448503	-24.0240573	-47.1521745	-27.2990282
1481.81333	-23.9640264	-43.4392591	-35.4002971	-24.0275231	-43.3003871	-24.00205	-47.1177066	-27.2586403
1481.86667	-23.9649556	-43.4196568	-35.3622974	-24.0369041	-43.2690659	-24.0135592	-47.1059221	-27.2502678
1481.92	-23.8951709	-43.3646418	-35.325021	-23.9478008	-43.2037935	-23.9381462	-47.0571128	-27.1695468
1481.97333	-23.8403835	-43.3123703	-35.2772638	-23.9162578	-43.1633348	-23.9179881	-47.0222817	-27.1350415
1482.02667	-23.8248279	-43.2727861	-35.2272263	-23.8845522	-43.1195958	-23.8671875	-46.966667	-27.0654832
1482.08	-23.7347312	-43.2044154	-35.1499178	-23.797847	-43.0373757	-23.7763445	-46.8836603	-26.9572097
1482.13333	-23.7217701	-43.1847612	-35.1210702	-23.8040083	-43.0158553	-23.7909432	-46.8729345	-26.9564818
1482.18667	-23.6536115	-43.114324	-35.0594838	-23.7421889	-42.9622198	-23.7219019	-46.8200187	-26.8914746
1482.24	-23.6147079	-43.0600006	-35.0155635	-23.7293414	-42.948784	-23.6793766	-46.7940103	-26.8407096
1482.29333	-23.5925586	-43.0123879	-34.9625048	-23.7330202	-42.9533294	-23.6707117	-46.7744089	-26.8029712
1482.34667	-23.5457542	-42.9846199	-34.919421	-23.6616178	-42.893918	-23.5854048	-46.685979	-26.7013083
1482.4	-23.5085045	-42.9489307	-34.8707257	-23.6218644	-42.833143	-23.5718543	-46.6544441	-26.6710878
1482.45333	-23.504852	-42.9286516	-34.8495189	-23.6159226	-42.8175587	-23.5648891	-46.652818	-26.6551267
1482.50667	-23.3981668	-42.8291795	-34.7577409	-23.488481	-42.7064522	-23.4607752	-46.5655314	-26.5435649
1482.56	-23.3807183	-42.8008596	-34.7250857	-23.4996651	-42.6891453	-23.4826163	-46.5683609	-26.5279927
1482.61333	-23.3387053	-42.764332	-34.6827978	-23.4202163	-42.6284495	-23.4132025	-46.4919061	-26.4392604
1482.66667	-23.2692191	-42.689244	-34.6002306	-23.3139531	-42.5320435	-23.3347336	-46.4044998	-26.3246204
1482.72	-23.3013247	-42.703487	-34.6021624	-23.336689	-42.5284087	-23.3566237	-46.4179011	-26.3301707
1482.77333	-23.2553731	-42.675795	-34.5647911	-23.2946337	-42.5067648	-23.2581037	-46.3390304	-26.2271118
1482.82667	-23.208964	-42.6140895	-34.5066947	-23.3044247	-42.4987489	-23.2453842	-46.3058009	-26.1669693
1482.88	-23.1861031	-42.5709162	-34.4738826	-23.2669167	-42.4713632	-23.1734427	-46.2544975	-26.1089629
1482.93333	-23.1073222	-42.4821162	-34.3873578	-23.1845954	-42.3747812	-23.0878895	-46.1814907	-26.0234789
1482.98667	-23.0888879	-42.4553987	-34.3503341	-23.1995662	-42.3659813	-23.1252026	-46.2066495	-26.0258033
1483.04	-23.0251076	-42.4175643	-34.3026314	-23.0997175	-42.2958936	-23.0509718	-46.1355124	-25.9414702
1483.09333	-22.962125	-42.3432222	-34.2315757	-23.0709898	-42.2379493	-22.9851786	-46.0622664	-25.8494918
1483.14667	-22.9715084	-42.3385366	-34.2043158	-23.0793966	-42.2482795	-22.972433	-46.0325597	-25.8045388
1483.2	-22.8848934	-42.2846963	-34.1443304	-22.9896594	-42.1861081	-22.8849997	-45.948535	-25.6956559
1483.25333	-22.8559904	-42.231105	-34.0961711	-22.993179	-42.1613075	-22.9017182	-45.9328262	-25.6730591
1483.30667	-22.8447091	-42.2038175	-34.0637829	-22.9585057	-42.1173639	-22.8769246	-45.9150612	-25.6337876
1483.36	-22.7713571	-42.1322434	-33.9840594	-22.8345318	-42.0204418	-22.7858844	-45.8374841	-25.5362848
1483.41333	-22.7600876	-42.1249414	-33.9747065	-22.8519213	-41.9956772	-22.7837618	-45.8361651	-25.5119353
1483.46667	-22.7260342	-42.09061	-33.9369362	-22.810612	-41.9566987	-22.7274255	-45.8012571	-25.4463728
1483.52	-22.6652818	-42.01322	-33.8560016	-22.7871222	-41.9268135	-22.7029588	-45.7639259	-25.3813428
1483.57333	-22.6472584	-41.9902401	-33.8113434	-22.7935549	-41.9191646	-22.6802997	-45.7315874	-25.3447502
1483.62667	-22.5634038	-41.9121869	-33.7338865	-22.6853085	-41.8317356	-22.5866282	-45.6322807	-25.2124561
1483.68	-22.5567829	-41.8739853	-33.7056415	-22.6900602	-41.803712	-22.5992243	-45.6290986	-25.1794317
1483.73333	-22.5197954	-41.8407026	-33.6636867	-22.6320334	-41.7366125	-22.5271074	-45.5828802	-25.1083973
1483.78667	-22.4658816	-41.8041287	-33.5989191	-22.5618983	-41.6781501	-22.4648213	-45.5163787	-25.0199104
1483.84	-22.4720708	-41.8063682	-33.5686271	-22.5531882	-41.6718481	-22.4842868	-45.5082776	-25.0151286
1483.89333	-22.4111783	-41.7535034	-33.5229715	-22.4663537	-41.5950741	-22.4057516	-45.4430782	-24.9177249
1483.94667	-22.3696221	-41.6997667	-33.4705297	-22.4474227	-41.5627608	-22.3948366	-45.4087802	-24.8435211
1484	-22.381052	-41.6856156	-33.4766922	-22.4475943	-41.555235	-22.3928391	-45.3969521	-24.8095849
1484.05333	-22.2959144	-41.6203214	-33.4035463	-22.3555135	-41.4775622	-22.3024674	-45.3205569	-24.7104811
1484.10667	-22.2801094	-41.5902346	-33.3397403	-22.3658834	-41.4657608	-22.315276	-45.328368	-24.7051985
1484.16	-22.2465826	-41.5616804	-33.3051073	-22.3179932	-41.4265467	-22.2517939	-45.269276	-24.6236551
1484.21333	-22.1724783	-41.4850424	-33.2060123	-22.2344854	-41.3407659	-22.1882304	-45.1905609	-24.533419
1484.26667	-22.1965386	-41.4774368	-33.1827309	-22.2743013	-41.3477304	-22.2367211	-45.1849954	-24.5251859
1484.32	-22.0985999	-41.4026456	-33.1007402	-22.1491748	-41.2530909	-22.103427	-45.0740081	-24.3814124
1484.37333	-22.055129	-41.3547934	-33.0522839	-22.1386223	-41.2347228	-22.108475	-45.0743867	-24.3561713
1484.42667	-22.0548844	-41.3455177	-33.0285365	-22.1317699	-41.2222821	-22.1010175	-45.0733676	-24.3249639
1484.48	-21.9804248	-41.2729649	-32.9592523	-22.0384032	-41.1295303	-21.9921576	-44.9943493	-24.2061767
1484.53333	-21.9505479	-41.2262841	-32.9050147	-22.0530595	-41.1129618	-21.9875008	-44.9897382	-24.1884121
1484.58667	-21.9162863	-41.205375	-32.8589256	-22.0081547	-41.094355	-21.9353069	-44.9532882	-24.127077
1484.64	-21.8549475	-41.1361093	-32.7714466	-21.9588141	-41.0385884	-21.8985621	-44.8942121	-24.0464363
1484.69333	-21.8820827	-41.1407927	-32.7563927	-21.9508672	-41.0424215	-21.9331745	-44.9045827	-24.0294204
1484.74667	-21.8445254	-41.1191175	-32.7147405	-21.8616705	-40.948414	-21.8340058	-44.832095	-23.9183431
1484.8	-21.8043222	-41.0626635	-32.6595988	-21.8678265	-40.933837	-21.8400874	-44.8226231	-23.8796103
1484.85333	-21.7569974	-41.0131393	-32.6269674	-21.8445835	-40.9141431	-21.8000847	-44.7905727	-23.8155357
1484.90667	-21.6872766	-40.978304	-32.5762927	-21.7712172	-40.8443773	-21.7267937	-44.7201654	-23.7267412
1484.96	-21.7035548	-40.9856334	-32.5535378	-21.8126979	-40.8450928	-21.7478201	-44.7011287	-23.7169431
1485.01333	-21.65364	-40.9390824	-32.4915247	-21.7450704	-40.7778931	-21.6646056	-44.6283549	-23.6251744
1485.06667	-21.5824726	-40.8503103	-32.4066508	-21.6716484	-40.7088671	-21.6063493	-44.584894	-23.5552085
1485.12	-21.5931024	-40.8359495	-32.369448	-21.6930497	-40.6989796	-21.6259668	-44.5987339	-23.5273649
1485.17333	-21.5204439	-40.8003593	-32.3087108	-21.6166112	-40.6508099	-21.5481935	-44.5193094	-23.4087804
1485.22667	-21.5081492	-40.7683361	-32.2753869	-21.6269537	-40.6366189	-21.5574424	-44.5009499	-23.3724501
1485.28	-21.4730108	-40.7210827	-32.2293336	-21.570797	-40.5893084	-21.4879675	-44.4250759	-23.2891386
1485.33333	-21.3820324	-40.6424	-32.1428433	-21.4835786	-40.5201702	-21.4049164	-44.3388331	-23.1705766
1485.38667	-21.4150654	-40.6340776	-32.1064915	-21.5202967	-40.5390385	-21.4264811	-44.36193	-23.1645287
1485.44	-21.3822858	-40.6066029	-32.0662855	-21.4644546	-40.4933537	-21.3718262	-44.3122699	-23.0947469
1485.49333	-21.3170237	-40.534079	-31.9944404	-21.4475379	-40.4559692	-21.3682355	-44.2947136	-23.0661816
1485.54667	-21.325525	-40.5258147	-31.9806117	-21.4488601	-40.4438769	-21.3618472	-44.3012146	-23.0428554
1485.6	-21.2712626	-40.4793751	-31.9067314	-21.3565335	-40.356618	-21.2614041	-44.205433	-22.9119342
1485.65333	-21.2746786	-40.4776455	-31.8763034	-21.3767412	-40.3474426	-21.2807467	-44.2119233	-22.9005877
1485.70667	-21.2498844	-40.4663843	-31.8527948	-21.3242486	-40.2985132	-21.231986	-44.1712617	-22.8375842
1485.76	-21.1703706	-40.4010173	-31.7853929	-21.2576188	-40.2290187	-21.1876444	-44.1246974	-22.7751712
1485.81333	-21.1603061	-40.3567746	-31.7480349	-21.285041	-40.2357761	-21.2102579	-44.1183559	-22.7641201
1485.86667	-21.0975589	-40.2973826	-31.6740616	-21.2007519	-40.1647262	-21.1130457	-44.0197737	-22.6456824
1485.92	-21.0490323	-40.253995	-31.6096971	-21.1856465	-40.1530001	-21.0964194	-44.0070562	-22.6022842
1485.97333	-21.0833612	-40.2647501	-31.608364	-21.1940588	-40.1530998	-21.0905584	-44.005488	-22.5743677
1486.02667	-21.0154667	-40.226572	-31.5378234	-21.0752793	-40.0572298	-20.982127	-43.903229	-22.4546773
1486.08	-21.0056968	-40.1927357	-31.4800292	-21.1060105	-40.0597943	-21.0428156	-43.9309746	-22.4779788
1486.13333	-20.971078	-40.1367469	-31.4279558	-21.0483666	-40.0378154	-20.994138	-43.9070088	-22.4372122
1486.18667	-20.8818502	-40.0629708	-31.3594254	-20.9753961	-39.9847029	-20.9552476	-43.8667604	-22.3689908
1486.24	-20.9015924	-40.0658927	-31.3422279	-21.0144978	-39.9997556	-20.9873932	-43.8756658	-22.3624566
1486.29333	-20.8773571	-40.042814	-31.2984993	-20.9473534	-39.9509033	-20.8973219	-43.7897077	-22.2668825
1486.34667	-20.8514385	-40.0189876	-31.2738804	-20.9636422	-39.9236272	-20.8751273	-43.7479347	-22.222664
1486.4	-20.8349184	-39.9981564	-31.2375711	-20.9423999	-39.8917937	-20.8260534	-43.7247243	-22.1755965
1486.45333	-20.7758326	-39.931348	-31.1650499	-20.8474979	-39.8096106	-20.7485405	-43.661602	-22.0731747
1486.50667	-20.787769	-39.9148972	-31.1446218	-20.8577495	-39.7835993	-20.7691291	-43.6592669	-22.0684942
1486.56	-20.7581463	-39.9022537	-31.1346404	-20.813102	-39.7430405	-20.730615	-43.6321957	-22.0318413
1486.61333	-20.6899223	-39.8395449	-31.0692672	-20.7534	-39.6862729	-20.7086774	-43.5904322	-21.9790579
1486.66667	-20.6810919	-39.8012266	-31.0163002	-20.7555726	-39.6862249	-20.7046069	-43.5810486	-21.9736231
1486.72	-20.6587911	-39.7965832	-30.9885743	-20.6981268	-39.6525483	-20.6238361	-43.5259859	-21.8973376
1486.77333	-20.5885038	-39.7431954	-30.9147083	-20.6788784	-39.6146256	-20.6289523	-43.5149508	-21.8696511
1486.82667	-20.5997456	-39.7375328	-30.9105854	-20.6886291	-39.6087767	-20.6278258	-43.4991441	-21.8610176
1486.88	-20.4655461	-39.6019873	-30.7781366	-20.5141918	-39.4487777	-20.4579027	-43.3389151	-21.6960509
1486.93333	-20.5423419	-39.6418259	-30.8128094	-20.5981447	-39.5113674	-20.5677425	-43.4232138	-21.7557324
1486.98667	-20.5317267	-39.6347614	-30.8052553	-20.5719559	-39.4944062	-20.5173358	-43.3756305	-21.6973496
1487.04	-20.4526258	-39.573397	-30.7349318	-20.5340819	-39.4502226	-20.4636599	-43.3297271	-21.6621333
1487.09333	-20.4529777	-39.5725681	-30.7280107	-20.5481722	-39.4524983	-20.4824952	-43.3496291	-21.6866098
1487.14667	-20.3898518	-39.4954564	-30.6683214	-20.4604762	-39.3744716	-20.3731072	-43.2675194	-21.5898431
1487.2	-20.3765045	-39.4599098	-30.6307586	-20.4619275	-39.3525474	-20.4000665	-43.2512845	-21.5823926
1487.25333	-20.3623718	-39.4525173	-30.6221454	-20.4133763	-39.3109242	-20.3773495	-43.2093046	-21.5472476
1487.30667	-20.3179563	-39.4211111	-30.5734398	-20.3600018	-39.2514482	-20.3153354	-43.1537924	-21.4868851
1487.36	-20.3098618	-39.409328	-30.5337191	-20.3793706	-39.2371024	-20.3189598	-43.1646138	-21.4801898
1487.41333	-20.2770819	-39.3812164	-30.5095622	-20.3356996	-39.202811	-20.2536177	-43.1109299	-21.4050755
1487.46667	-20.2200849	-39.3317383	-30.465172	-20.3207508	-39.1797928	-20.2419837	-43.0708858	-21.3674607
1487.52	-20.2492117	-39.3274734	-30.4784863	-20.3597681	-39.2251705	-20.2868425	-43.1085603	-21.4107749
1487.57333	-20.1771904	-39.2793265	-30.4336249	-20.2560361	-39.1444934	-20.1968566	-43.0178054	-21.3252354
1487.62667	-20.1625849	-39.2491808	-30.4019366	-20.2570376	-39.1028285	-20.2076992	-42.9993844	-21.3476563
1487.68	-20.1798006	-39.2213151	-30.3890162	-20.2577452	-39.0839861	-20.1695943	-42.974862	-21.3330704
1487.73333	-20.0947479	-39.1626842	-30.3304036	-20.1733586	-39.0055203	-20.0963757	-42.9086252	-21.2492725
1487.78667	-20.1285046	-39.1812796	-30.3489368	-20.2348022	-39.0583998	-20.1654966	-42.9458505	-21.2979877
1487.84	-20.094702	-39.164297	-30.3191642	-20.174413	-39.0242617	-20.0950107	-42.8880827	-21.2363225
1487.89333	-20.0245657	-39.1111128	-30.2650666	-20.1262794	-38.9713121	-20.0744075	-42.8600478	-21.2078167
1487.94667	-20.0594968	-39.1111415	-30.2749349	-20.147646	-38.9967513	-20.1049771	-42.8794357	-21.2463475
1488	-19.9456401	-39.0235491	-30.1881377	-20.0197728	-38.8961611	-20.0002402	-42.7806725	-21.1595377
1488.05333	-19.9589857	-39.0233862	-30.1964733	-20.0749475	-38.9010654	-20.0460823	-42.8116903	-21.1973577
1488.10667	-19.9236063	-38.9688443	-30.1559321	-20.023937	-38.8538534	-19.9707838	-42.7432454	-21.1601186
1488.16	-19.8506417	-38.9097112	-30.1088987	-19.9710519	-38.7957465	-19.9183286	-42.6982354	-21.1344886
1488.21333	-19.88377	-38.9016293	-30.100001	-19.9979561	-38.813894	-19.945729	-42.699915	-21.1664445
1488.26667	-19.8466413	-38.8792578	-30.0937282	-19.9293084	-38.7508986	-19.8681098	-42.6431901	-21.0985159
1488.32	-19.8305573	-38.8655866	-30.0872502	-19.9266636	-38.7141266	-19.8563593	-42.6269341	-21.0846984
1488.37333	-19.8425231	-38.8680855	-30.0963924	-19.97056	-38.7384676	-19.8602699	-42.6210065	-21.0927158
1488.42667	-19.7732516	-38.8096692	-30.0520892	-19.8940977	-38.6966612	-19.7750252	-42.5597998	-21.0187829
1488.48	-19.7461181	-38.7696961	-30.0065108	-19.8974758	-38.6707932	-19.7932179	-42.5507899	-21.0406035
1488.53333	-19.7497635	-38.7684221	-30.0193587	-19.882357	-38.6464771	-19.7829449	-42.5248282	-21.0478504
1488.58667	-19.6885339	-38.722894	-29.9927892	-19.8156568	-38.6064651	-19.7198146	-42.4867334	-21.0140704
1488.64	-19.7038042	-38.710147	-30.0017627	-19.8705539	-38.6410987	-19.7586796	-42.5318631	-21.0641289
1488.69333	-19.6732362	-38.6887315	-29.9934902	-19.789435	-38.5902291	-19.680355	-42.4494398	-20.9967432
1488.74667	-19.6285087	-38.6139927	-29.9302705	-19.7345371	-38.5231605	-19.6417977	-42.3689326	-20.9494209
1488.8	-19.635	-38.5933483	-29.9110987	-19.7406013	-38.5182244	-19.6552423	-42.3684881	-20.9847723
1488.85333	-19.5671827	-38.5656649	-29.8905585	-19.6752467	-38.4582945	-19.5755826	-42.3087082	-20.9251772
1488.90667	-19.5542189	-38.549716	-29.883706	-19.7036716	-38.4491205	-19.6048649	-42.3034256	-20.9476955
1488.96	-19.5611163	-38.5460899	-29.89759	-19.6570857	-38.4092878	-19.5797498	-42.2676659	-20.9383855
1489.01333	-19.5275405	-38.5102219	-29.8732756	-19.5884483	-38.3499728	-19.5362819	-42.2134592	-20.9182139
1489.06667	-19.5368264	-38.49257	-29.886136	-19.616681	-38.3648962	-19.5883984	-42.2536879	-20.9901055
1489.12	-19.4894913	-38.4409302	-29.8460777	-19.5616479	-38.3150606	-19.5308984	-42.2110687	-20.9625678
1489.17333	-19.4497301	-38.3979848	-29.8246028	-19.5355012	-38.2609481	-19.4951984	-42.1882537	-20.9575306
1489.22667	-19.4600317	-38.4081551	-29.8351132	-19.557464	-38.2591877	-19.4835388	-42.1755812	-20.9811156
1489.28	-19.3659283	-38.3441313	-29.7878406	-19.4772804	-38.1969737	-19.3832257	-42.0998325	-20.9107777
1489.33333	-19.3534594	-38.3020396	-29.7734415	-19.5051244	-38.2119868	-19.4260603	-42.132777	-20.9607359
1489.38667	-19.3911516	-38.3091864	-29.7922377	-19.504534	-38.2202046	-19.4102507	-42.1012332	-20.9598814
1489.44	-19.3410709	-38.2630017	-29.7602951	-19.4212246	-38.1553207	-19.3484777	-42.0283764	-20.9149274
1489.49333	-19.3564224	-38.2587008	-29.7705266	-19.4458185	-38.1583349	-19.4022606	-42.0653703	-20.953412
1489.54667	-19.3161805	-38.2212297	-29.7637019	-19.366507	-38.099623	-19.322751	-41.9980993	-20.8996577
1489.6	-19.2855356	-38.1982275	-29.7365095	-19.3576278	-38.0777787	-19.3090599	-41.9808859	-20.9202934
1489.65333	-19.3113657	-38.2244785	-29.766835	-19.3980746	-38.0898484	-19.3312429	-41.9898423	-20.9825988
1489.70667	-19.2344543	-38.1521191	-29.7196055	-19.3231957	-38.0172124	-19.2442721	-41.8991416	-20.9241577
1489.76	-19.2414784	-38.1381441	-29.7317818	-19.3507737	-38.0159594	-19.2726244	-41.9022937	-20.962226
1489.81333	-19.2385252	-38.1229518	-29.7400108	-19.316209	-37.997161	-19.2209709	-41.8569438	-20.9412509
1489.86667	-19.1863616	-38.0704255	-29.692179	-19.2823096	-37.958027	-19.1949322	-41.8221367	-20.938273
1489.92	-19.1920992	-38.080723	-29.691712	-19.2976643	-37.9520484	-19.2189339	-41.8420228	-21.0025142
1489.97333	-19.1400529	-38.0447289	-29.6797995	-19.2176501	-37.8973515	-19.1294678	-41.7763722	-20.9548103
1490.02667	-19.1201209	-38.0097656	-29.6713091	-19.2110117	-37.879798	-19.1267809	-41.7441331	-20.9547116
1490.08	-19.1496177	-38.0181889	-29.6909733	-19.2340515	-37.8840258	-19.1258059	-41.750678	-20.9742084
1490.13333	-19.073037	-37.9690486	-29.6539043	-19.1473638	-37.8065933	-19.0409236	-41.6823045	-20.9230831
1490.18667	-19.0706068	-37.93072	-29.6341396	-19.1679983	-37.7989407	-19.0699317	-41.6863097	-20.9664743
1490.24	-19.0694203	-37.9278323	-29.6466739	-19.1606025	-37.8105188	-19.0722497	-41.6804283	-20.9890603
1490.29333	-18.9846426	-37.8775485	-29.6023653	-19.0994813	-37.7502922	-19.0228807	-41.6413208	-20.964135
1490.34667	-19.0071472	-37.8806526	-29.6229833	-19.1483785	-37.7511502	-19.0477905	-41.6514991	-21.0079349
1490.4	-18.9849307	-37.8494606	-29.6097395	-19.0609114	-37.6879025	-18.9614767	-41.5824273	-20.9539556
1490.45333	-18.9556548	-37.8074608	-29.5883789	-19.0327125	-37.6527149	-18.9549502	-41.5635502	-20.9589403
1490.50667	-18.9691357	-37.8100466	-29.6048209	-19.0644516	-37.678468	-18.9714135	-41.5731544	-21.0164829
1490.56	-18.9301686	-37.7832759	-29.5897059	-19.0003856	-37.6285748	-18.9146481	-41.4886205	-20.9798282
1490.61333	-18.9268428	-37.7562293	-29.5960223	-19.0262978	-37.6301198	-18.9493641	-41.5026761	-21.0380931
1490.66667	-18.9080772	-37.7392614	-29.5960316	-18.9837353	-37.6114058	-18.8952951	-41.4875803	-21.0216208
1490.72	-18.8570389	-37.6906755	-29.557516	-18.9357176	-37.578086	-18.8614799	-41.4524921	-21.0126267
1490.77333	-18.8806311	-37.6766572	-29.5462652	-18.9722695	-37.5901119	-18.8946772	-41.4602221	-21.0676012
1490.82667	-18.8514096	-37.6560541	-29.5430614	-18.9185054	-37.5424281	-18.8325355	-41.4129941	-21.0458163
1490.88	-18.8206619	-37.6332528	-29.5338912	-18.8963635	-37.5027449	-18.8378735	-41.3987787	-21.0738522
1490.93333	-18.8340257	-37.6346494	-29.5510798	-18.9156267	-37.4979522	-18.8430215	-41.3840797	-21.0847625
1490.98667	-18.7829771	-37.596272	-29.5506909	-18.8476646	-37.4308094	-18.7595688	-41.3267041	-21.0311142
1491.04	-18.7961505	-37.5683736	-29.5574777	-18.857337	-37.430901	-18.8118318	-41.3492347	-21.0762456
1491.09333	-18.797691	-37.557919	-29.5559249	-18.8313971	-37.4466179	-18.8015396	-41.3425729	-21.0908212
1491.14667	-18.7215404	-37.5119915	-29.5080425	-18.7890218	-37.4030585	-18.7393098	-41.2962362	-21.0748882
1491.2	-18.7349736	-37.5207082	-29.5200289	-18.8445919	-37.4110827	-18.7960779	-41.3106459	-21.1505842
1491.25333	-18.6854752	-37.4946419	-29.5094049	-18.7794103	-37.3577163	-18.7022417	-41.2218654	-21.0906963
1491.30667	-18.6477569	-37.4362141	-29.4839615	-18.7457405	-37.3240864	-18.6750148	-41.1882816	-21.0813966
1491.36	-18.6685446	-37.417129	-29.4871432	-18.7766984	-37.3287353	-18.6993119	-41.1862487	-21.1091423
1491.41333	-18.6069396	-37.3841274	-29.4591348	-18.69902	-37.2615744	-18.6340591	-41.1199507	-21.078674
1491.46667	-18.6250082	-37.3722413	-29.4510893	-18.7195437	-37.2568974	-18.6793962	-41.1495504	-21.1471782
1491.52	-18.6315885	-37.3826485	-29.4837651	-18.7252117	-37.2598737	-18.6687618	-41.1434786	-21.1639501
1491.57333	-18.5335651	-37.3137638	-29.3987762	-18.6372849	-37.1728559	-18.5876328	-41.0631911	-21.0981829
1491.62667	-18.5734784	-37.3251366	-29.4255542	-18.6947036	-37.2122284	-18.6205694	-41.1078558	-21.1598239
1491.68	-18.5503258	-37.2977243	-29.4253983	-18.6362683	-37.1761018	-18.5483126	-41.0697099	-21.1451256
1491.73333	-18.5249236	-37.2625976	-29.3953884	-18.6175237	-37.1528883	-18.5417413	-41.027414	-21.13587
1491.78667	-18.564167	-37.2838769	-29.425328	-18.657049	-37.1706411	-18.5775641	-41.0177597	-21.1760057
1491.84	-18.5136374	-37.2508335	-29.4107572	-18.5918169	-37.1258744	-18.5167916	-40.9617036	-21.137146
1491.89333	-18.49404	-37.2313285	-29.402721	-18.5914387	-37.1118989	-18.5341408	-40.9791503	-21.1681101
1491.94667	-18.5043228	-37.2213866	-29.412727	-18.5727686	-37.094232	-18.514333	-40.9734164	-21.1855047
1492	-18.4525525	-37.1788561	-29.4005583	-18.5134056	-37.0399792	-18.4664784	-40.9147213	-21.1619178
1492.05333	-18.4809951	-37.1773714	-29.4219886	-18.5725573	-37.04746	-18.5034996	-40.938031	-21.2228928
1492.10667	-18.441742	-37.1484269	-29.4030731	-18.5148328	-37.0073828	-18.425233	-40.9008	-21.1861014
1492.16	-18.3939341	-37.1058443	-29.3574743	-18.4830417	-36.9691355	-18.4148476	-40.867812	-21.1822627
1492.21333	-18.4098708	-37.1200058	-29.3888978	-18.521927	-36.9865205	-18.4512887	-40.8604463	-21.2190859
1492.26667	-18.3658159	-37.0833856	-29.3734917	-18.46004	-36.9149319	-18.3805775	-40.8015398	-21.1709375
1492.32	-18.3637105	-37.060715	-29.3496826	-18.4618627	-36.8976587	-18.3907506	-40.8220007	-21.2057343
1492.37333	-18.3639645	-37.0502451	-29.3514149	-18.4365238	-36.8852405	-18.35334	-40.7882783	-21.1960666
1492.42667	-18.3228996	-37.0214378	-29.3287663	-18.3912307	-36.8621262	-18.3094584	-40.7162715	-21.1565695
1492.48	-18.3356713	-36.9959253	-29.3311019	-18.4304831	-36.8857798	-18.3518178	-40.7458083	-21.193032
1492.53333	-18.2872011	-36.9665205	-29.3202379	-18.3717825	-36.8453504	-18.3233209	-40.7159209	-21.187882
1492.58667	-18.2473844	-36.9214799	-29.2892627	-18.3543385	-36.8121781	-18.3286656	-40.6858943	-21.2039254
1492.64	-18.2715958	-36.9155857	-29.2950996	-18.3743861	-36.822713	-18.3213186	-40.6839337	-21.2183646
1492.69333	-18.2380904	-36.9042566	-29.2679985	-18.2777984	-36.7646634	-18.230585	-40.6226784	-21.1613796
1492.74667	-18.2361077	-36.8812222	-29.248084	-18.2899246	-36.7429485	-18.2550413	-40.6365123	-21.1925555
1492.8	-18.2531156	-36.8877793	-29.2750662	-18.3196233	-36.7465317	-18.2788823	-40.6526345	-21.238648
1492.85333	-18.1997139	-36.8217921	-29.2441782	-18.2845825	-36.6943751	-18.202439	-40.5844313	-21.1846493
1492.90667	-18.2159002	-36.8126449	-29.2507863	-18.3232701	-36.7152764	-18.2458235	-40.5916001	-21.2121496
1492.96	-18.1957411	-36.8174769	-29.2533865	-18.2718535	-36.6825562	-18.1735816	-40.5371933	-21.1717083
1493.01333	-18.165115	-36.8094917	-29.2327068	-18.2351155	-36.6391884	-18.1598002	-40.5153663	-21.1678437
1493.06667	-18.1937665	-36.8037349	-29.2451456	-18.2521944	-36.6443187	-18.1829666	-40.5401171	-21.2223661
1493.12	-18.1482429	-36.7748683	-29.2375045	-18.17295	-36.5787716	-18.1082066	-40.4816626	-21.189443
1493.17333	-18.1294257	-36.7488	-29.2147345	-18.2018738	-36.5825332	-18.1452849	-40.4791567	-21.2164527
1493.22667	-18.1089144	-36.7136709	-29.1889921	-18.2191408	-36.5995673	-18.1560956	-40.4741775	-21.2300805
1493.28	-18.0736455	-36.6638487	-29.1489892	-18.1685233	-36.5565951	-18.1348107	-40.4393576	-21.1924439
1493.33333	-18.0945449	-36.6722406	-29.1634235	-18.2081797	-36.5788046	-18.1552039	-40.4388414	-21.2036173
1493.38667	-18.0829321	-36.6641577	-29.1777191	-18.1616405	-36.5518082	-18.0753252	-40.3853577	-21.1718835
1493.44	-18.0408677	-36.6100911	-29.1443326	-18.1265543	-36.5034959	-18.0486148	-40.3510795	-21.1521676
1493.49333	-18.0613874	-36.6176283	-29.1500311	-18.1631451	-36.5159585	-18.1001543	-40.3881714	-21.1952787
1493.54667	-18.003383	-36.5788263	-29.1105407	-18.1088532	-36.476096	-18.0329045	-40.3381067	-21.1607084
1493.6	-17.9833386	-36.543701	-29.0671543	-18.1047242	-36.4425008	-18.0211386	-40.3193155	-21.1524975
1493.65333	-18.0051911	-36.5512471	-29.0897524	-18.1027346	-36.4412212	-18.0090707	-40.3099222	-21.153901
1493.70667	-17.9604438	-36.5142818	-29.0628593	-18.044361	-36.3926007	-17.9684284	-40.2722359	-21.1145503
1493.76	-17.9766912	-36.505931	-29.0508807	-18.0821958	-36.4127873	-18.0163405	-40.2958176	-21.1597977
1493.81333	-17.9591506	-36.5183371	-29.0638786	-18.0419651	-36.3843004	-17.9651423	-40.257104	-21.1261066
1493.86667	-17.9068081	-36.4717693	-29.0389571	-17.9929544	-36.3361909	-17.9339516	-40.2151255	-21.0962947
1493.92	-17.9279046	-36.4649653	-29.0273354	-18.0062392	-36.3366038	-17.9536664	-40.2202547	-21.1299996
1493.97333	-17.8874316	-36.4327053	-28.9998371	-17.9328171	-36.270207	-17.8898765	-40.1476654	-21.0750372
1494.02667	-17.879688	-36.4007584	-28.9914633	-17.9717318	-36.2747237	-17.9356959	-40.158136	-21.1063197
1494.08	-17.8835961	-36.405448	-29.0102055	-17.9929843	-36.3011442	-17.9388744	-40.1688837	-21.1126263
1494.13333	-17.8574057	-36.3764993	-28.9985764	-17.9306645	-36.232462	-17.8635193	-40.1037786	-21.0434013
1494.18667	-17.8791728	-36.3674506	-28.985148	-17.9500088	-36.2287584	-17.8661904	-40.1034198	-21.0514935
1494.24	-17.8419306	-36.3562659	-28.9648687	-17.905915	-36.2135539	-17.8104703	-40.0570407	-21.0135762
1494.29333	-17.8050503	-36.3419033	-28.9468103	-17.8995544	-36.1857744	-17.8021698	-40.0241091	-21.0027442
1494.34667	-17.8222371	-36.3294335	-28.9562031	-17.9225448	-36.1915543	-17.8398992	-40.039395	-21.0429951
1494.4	-17.7743723	-36.287205	-28.9388092	-17.8463866	-36.1381865	-17.7832003	-39.996486	-21.0109274
1494.45333	-17.7803335	-36.2646319	-28.9216817	-17.8533366	-36.1107445	-17.8187825	-40.0148491	-21.0361048
1494.50667	-17.7972345	-36.2620232	-28.9186728	-17.8837915	-36.127707	-17.8374167	-40.0137575	-21.0419489
1494.56	-17.7020175	-36.1928615	-28.8706232	-17.8078258	-36.0795357	-17.7683202	-39.9360584	-20.9717554
1494.61333	-17.7273183	-36.1927471	-28.8825865	-17.8519772	-36.1019551	-17.811606	-39.9744181	-21.0229089
1494.66667	-17.7312662	-36.2067436	-28.9071024	-17.8237844	-36.0882802	-17.768098	-39.949638	-21.0024825
1494.72	-17.6773938	-36.1560668	-28.8524057	-17.7794259	-36.0141905	-17.7252671	-39.8969834	-20.9419078
1494.77333	-17.7095463	-36.144906	-28.8375664	-17.7982434	-36.0183362	-17.7461283	-39.9065098	-20.9598074
1494.82667	-17.6578104	-36.1269743	-28.8144289	-17.743487	-35.9885735	-17.6821588	-39.8439882	-20.9125648
1494.88	-17.6602785	-36.1096647	-28.7967395	-17.757036	-35.9803211	-17.6903788	-39.8248046	-20.9086785
1494.93333	-17.6704497	-36.107119	-28.7972911	-17.777241	-35.9937986	-17.6849158	-39.826708	-20.9116038
1494.98667	-17.6003936	-36.0484857	-28.7500825	-17.7202315	-35.9461846	-17.6411249	-39.7896402	-20.8680452
1495.04	-17.6191806	-36.0295132	-28.7524587	-17.7371057	-35.9388513	-17.6728513	-39.8111687	-20.8851331
1495.09333	-17.6208623	-36.0337639	-28.7551124	-17.6923867	-35.9203748	-17.6300159	-39.7776158	-20.8666131
1495.14667	-17.5890012	-36.0118386	-28.7257066	-17.6740927	-35.8985878	-17.5900207	-39.7393352	-20.8335964
1495.2	-17.5854317	-35.9824586	-28.7130967	-17.6904787	-35.9103808	-17.6131574	-39.7442253	-20.8519401
1495.25333	-17.575163	-35.9706524	-28.7089334	-17.648037	-35.8867889	-17.5750443	-39.7115619	-20.8157196
1495.30667	-17.5423947	-35.9334408	-28.6704017	-17.6252966	-35.8529709	-17.5760888	-39.6834559	-20.803684
1495.36	-17.5729277	-35.9463907	-28.687373	-17.6339722	-35.8562017	-17.5886392	-39.6838741	-20.8197566
1495.41333	-17.5199564	-35.9151343	-28.65578	-17.5798934	-35.7981946	-17.5019871	-39.618133	-20.7460687
1495.46667	-17.5236125	-35.8898854	-28.6464705	-17.6019696	-35.7954129	-17.555892	-39.6330043	-20.7634781
1495.52	-17.5241302	-35.8955849	-28.6564615	-17.5833435	-35.7806928	-17.5417087	-39.6329008	-20.7421565
1495.57333	-17.4783062	-35.8584938	-28.6208637	-17.5480038	-35.7232615	-17.4873931	-39.5869653	-20.6977154
1495.62667	-17.5152442	-35.8723297	-28.6308874	-17.6054813	-35.7497735	-17.5209086	-39.6082783	-20.736843
1495.68	-17.4751481	-35.8373553	-28.6145908	-17.5483926	-35.7097337	-17.450318	-39.5547077	-20.6624266
1495.73333	-17.4545256	-35.8100894	-28.5876963	-17.5480871	-35.6889588	-17.453716	-39.5339424	-20.6559349
1495.78667	-17.4813149	-35.8281119	-28.6026316	-17.5594957	-35.7097973	-17.4646391	-39.5460417	-20.6658033
1495.84	-17.4239057	-35.7907227	-28.577308	-17.5045145	-35.6791139	-17.4170214	-39.49582	-20.6170574
1495.89333	-17.4426458	-35.7761285	-28.5695505	-17.5621647	-35.6898215	-17.4592067	-39.5258215	-20.6297623
1495.94667	-17.4284083	-35.7538072	-28.5558578	-17.5200114	-35.6566353	-17.417866	-39.4836238	-20.5959702
1496	-17.3580174	-35.7055219	-28.5187001	-17.452439	-35.5706656	-17.3642197	-39.4313452	-20.5478736
1496.05333	-17.4011419	-35.7238196	-28.5275325	-17.5041233	-35.5962975	-17.4200722	-39.4613602	-20.5954497
1496.10667	-17.3737215	-35.7141595	-28.5020034	-17.4592249	-35.5691671	-17.3724409	-39.4316291	-20.5672509
1496.16	-17.3289295	-35.6805383	-28.4657987	-17.4339766	-35.5424808	-17.3685739	-39.4068354	-20.5526292
1496.21333	-17.3711003	-35.6834136	-28.4835316	-17.4806995	-35.5756715	-17.4136555	-39.4267603	-20.5751415
1496.26667	-17.3108696	-35.6345364	-28.4512617	-17.4129114	-35.5362936	-17.3292901	-39.3422437	-20.4970406
1496.32	-17.3011079	-35.6196585	-28.4357245	-17.405496	-35.5095818	-17.3258272	-39.3253764	-20.4948992
1496.37333	-17.3098304	-35.6068364	-28.4308205	-17.3970719	-35.4872784	-17.3004768	-39.2991634	-20.4554053
1496.42667	-17.2678386	-35.5509888	-28.3768842	-17.3341041	-35.4264503	-17.260787	-39.264194	-20.4087385
1496.48	-17.2995835	-35.5681824	-28.373537	-17.3714791	-35.4379718	-17.3108279	-39.314555	-20.4440032
1496.53333	-17.2758308	-35.5722871	-28.3768278	-17.327165	-35.4021311	-17.2541016	-39.2708375	-20.3885548
1496.58667	-17.2500361	-35.5129899	-28.3548113	-17.3041664	-35.3697034	-17.2383827	-39.234569	-20.3615821
1496.64	-17.2793593	-35.5113356	-28.3695634	-17.3428712	-35.4004425	-17.2685703	-39.2502172	-20.3808962
1496.69333	-17.2177476	-35.4667999	-28.3224515	-17.2955356	-35.3536962	-17.2002728	-39.1805622	-20.3237433
1496.74667	-17.2015854	-35.4509332	-28.3028722	-17.3075326	-35.3529004	-17.2145789	-39.1785452	-20.3461718
1496.8	-17.1968153	-35.4627045	-28.3078796	-17.2937356	-35.3507087	-17.1989293	-39.1799201	-20.3225839
1496.85333	-17.1589545	-35.4349797	-28.27708	-17.2432424	-35.3030044	-17.1671699	-39.134208	-20.2783346
1496.90667	-17.1730117	-35.423298	-28.276519	-17.2769335	-35.3066407	-17.2016661	-39.15394	-20.2997693
1496.96	-17.1637766	-35.4160344	-28.2706116	-17.2555473	-35.286758	-17.1637631	-39.1419902	-20.262055
1497.01333	-17.1454941	-35.3869463	-28.2466071	-17.2294172	-35.2744374	-17.1459746	-39.1137986	-20.2391684
1497.06667	-17.1766722	-35.3748341	-28.2460245	-17.2531747	-35.2803551	-17.1888365	-39.1286192	-20.249953
1497.12	-17.1173159	-35.3474543	-28.2234818	-17.2003593	-35.2271678	-17.123194	-39.0719267	-20.1890351
1497.17333	-17.0848889	-35.3190341	-28.1777072	-17.2043446	-35.2011112	-17.1359004	-39.053958	-20.1904837
1497.22667	-17.0994798	-35.3367245	-28.1918202	-17.2064593	-35.2069427	-17.1333347	-39.0552321	-20.1908363
1497.28	-17.052764	-35.3039364	-28.1637053	-17.1258504	-35.1499255	-17.0491304	-38.9724179	-20.1050964
1497.33333	-17.0867171	-35.2990904	-28.1556654	-17.1485213	-35.1512516	-17.0890644	-38.9803928	-20.120796
1497.38667	-17.0737129	-35.2928668	-28.1525947	-17.139285	-35.1395751	-17.0545579	-38.9651072	-20.0841236
1497.44	-17.0277053	-35.2443856	-28.1129182	-17.1037294	-35.0942345	-17.0275822	-38.9364524	-20.040828
1497.49333	-17.0544722	-35.2457701	-28.1277595	-17.1356219	-35.1098859	-17.0572192	-38.9546636	-20.0735048
1497.54667	-17.004494	-35.2233497	-28.1207563	-17.0725901	-35.0675378	-17.0087638	-38.9056616	-20.032719
1497.6	-16.9982153	-35.2016923	-28.1047721	-17.0748252	-35.0529972	-17.0304911	-38.9052711	-20.0437947
1497.65333	-17.02528	-35.2150397	-28.1200842	-17.0861803	-35.0558779	-17.0465353	-38.9190805	-20.0435149
1497.70667	-16.9876759	-35.1870751	-28.0876198	-17.0190895	-35.020082	-16.9679447	-38.8619377	-19.9686504
1497.76	-16.9855891	-35.1698528	-28.0572598	-17.0470204	-35.0382601	-17.0047994	-38.8717659	-19.9987401
1497.81333	-16.9907548	-35.1621307	-28.056461	-17.0488976	-35.0255482	-16.9814887	-38.8493086	-19.9917044
1497.86667	-16.9270369	-35.1164964	-28.0228993	-16.9987584	-34.9674861	-16.9139695	-38.7859621	-19.9122835
1497.92	-16.9605051	-35.1263378	-28.042837	-17.0402399	-34.9975898	-16.9616666	-38.7994619	-19.9485839
1497.97333	-16.9293242	-35.0804996	-28.0155116	-16.9829907	-34.9552278	-16.903219	-38.7503848	-19.887347
1498.02667	-16.9013849	-35.0482837	-27.9858839	-16.9733966	-34.9060035	-16.8905801	-38.7298022	-19.8404344
1498.08	-16.925213	-35.0808754	-28.0070968	-17.0083977	-34.9288145	-16.9383097	-38.7650791	-19.8576682
1498.13333	-16.8681791	-35.0481702	-27.9571269	-16.9289084	-34.8667723	-16.8754097	-38.7037906	-19.7890589
1498.18667	-16.8715443	-35.026249	-27.9412186	-16.9667976	-34.8850882	-16.8922296	-38.7022804	-19.8173953
1498.24	-16.8892289	-35.0304813	-27.9610283	-16.9478911	-34.8795447	-16.8552106	-38.6701924	-19.798749
1498.29333	-16.8476105	-34.9874902	-27.9252739	-16.8963245	-34.8097692	-16.8185383	-38.6146178	-19.7338625
1498.34667	-16.8591681	-34.9854096	-27.9257031	-16.9284645	-34.8142381	-16.8634143	-38.6457248	-19.7498201
1498.4	-16.8248996	-34.9699898	-27.91606	-16.8741964	-34.7839291	-16.8061045	-38.6163503	-19.7023861
1498.45333	-16.8065218	-34.9457624	-27.8914407	-16.8592415	-34.7510541	-16.8195404	-38.6171088	-19.7115496
1498.50667	-16.8263756	-34.9428768	-27.8874437	-16.8945319	-34.774872	-16.8609749	-38.6341892	-19.7389665
1498.56	-16.7640339	-34.890326	-27.8516503	-16.8253813	-34.7259243	-16.7861053	-38.5648876	-19.6702242
1498.61333	-16.7461581	-34.8595249	-27.8067359	-16.8182575	-34.701002	-16.7822288	-38.5504627	-19.6597145
1498.66667	-16.7869137	-34.8721024	-27.8327315	-16.8294646	-34.7227027	-16.7856917	-38.5477884	-19.6657262
1498.72	-16.7178952	-34.832537	-27.8052258	-16.7729235	-34.6855299	-16.7258675	-38.4837349	-19.6012151
1498.77333	-16.7083583	-34.8211867	-27.795122	-16.8235991	-34.7013036	-16.7594727	-38.5103008	-19.6225294
1498.82667	-16.7207022	-34.8235661	-27.809393	-16.8046113	-34.6968495	-16.7118272	-38.5044285	-19.587869
1498.88	-16.6967955	-34.7893379	-27.7742735	-16.7665809	-34.6373082	-16.6764911	-38.457509	-19.5453602
1498.93333	-16.7437529	-34.798734	-27.7807146	-16.7929581	-34.6424158	-16.7437332	-38.479146	-19.5741161
1498.98667	-16.7066625	-34.7801963	-27.7575155	-16.7181588	-34.5913357	-16.6816701	-38.4251989	-19.5105611
1499.04	-16.6775795	-34.743839	-27.7231896	-16.7251539	-34.5807838	-16.6869649	-38.4148655	-19.5160668
1499.09333	-16.6874045	-34.7319637	-27.7295153	-16.7598841	-34.6154369	-16.683092	-38.4226214	-19.5097272
1499.14667	-16.6310138	-34.697855	-27.7060836	-16.693926	-34.5734708	-16.630888	-38.3695225	-19.4429498
1499.2	-16.6387539	-34.6790074	-27.6987547	-16.7104485	-34.5693981	-16.665968	-38.3776334	-19.45826
1499.25333	-16.6192136	-34.670355	-27.6991585	-16.6818981	-34.5401472	-16.609325	-38.3446775	-19.4313732
1499.30667	-16.576077	-34.6424422	-27.6616423	-16.6557866	-34.4954896	-16.588133	-38.2948302	-19.4025924
1499.36	-16.6127722	-34.6610125	-27.6564141	-16.6951964	-34.5204244	-16.6362697	-38.3151835	-19.4348817
1499.41333	-16.5942887	-34.6432762	-27.6342584	-16.6450507	-34.495044	-16.5871656	-38.273455	-19.3844673
1499.46667	-16.5735615	-34.6095303	-27.612286	-16.6421582	-34.4731576	-16.5959735	-38.2585565	-19.3811143
1499.52	-16.5902939	-34.6251415	-27.6323651	-16.6820259	-34.4988753	-16.6316748	-38.2923557	-19.3994865
1499.57333	-16.5471617	-34.5827104	-27.6067299	-16.6089238	-34.4423269	-16.5506395	-38.2310465	-19.3342542
1499.62667	-16.5500372	-34.542466	-27.5864849	-16.6303964	-34.4253103	-16.5810019	-38.2192364	-19.3323272
1499.68	-16.553527	-34.5601819	-27.6010125	-16.628871	-34.4334449	-16.5649691	-38.2025602	-19.3193128
1499.73333	-16.5141061	-34.5244505	-27.5663103	-16.5757597	-34.3808669	-16.5094668	-38.1725667	-19.25868
1499.78667	-16.5607631	-34.5405376	-27.5760993	-16.6380896	-34.4127956	-16.5621489	-38.2231701	-19.2972509
1499.84	-16.5344472	-34.5273741	-27.5756854	-16.5847496	-34.3839067	-16.5123327	-38.17649	-19.2518142
1499.89333	-16.4971035	-34.4743633	-27.5424644	-16.5575111	-34.3453788	-16.4850458	-38.1269026	-19.214277
1499.94667	-16.5181044	-34.4828844	-27.5424272	-16.5843444	-34.3493096	-16.4956858	-38.1323765	-19.2349778
1500	-16.4707527	-34.4542775	-27.5301962	-16.521066	-34.306579	-16.4395795	-38.0779143	-19.1837061
1500.05333	-16.4681216	-34.4306167	-27.520427	-16.5462078	-34.3087077	-16.4726099	-38.0750242	-19.1941072
1500.10667	-16.4772057	-34.429703	-27.523923	-16.5277729	-34.3027379	-16.4620229	-38.0788862	-19.1888943
1500.16	-16.4290812	-34.3933998	-27.4862595	-16.4847797	-34.2563904	-16.4373549	-38.0362755	-19.1396124
1500.21333	-16.4555826	-34.399444	-27.4742925	-16.5184707	-34.2722491	-16.489134	-38.0622689	-19.1537975
1500.26667	-16.4563656	-34.4037194	-27.4826927	-16.4956895	-34.2518822	-16.4300273	-38.033439	-19.0975944
1500.32	-16.406906	-34.3564245	-27.4314752	-16.4741738	-34.2134018	-16.3867464	-37.9962005	-19.0706647
1500.37333	-16.4399546	-34.3551529	-27.4326051	-16.5272521	-34.223192	-16.4455405	-38.0290009	-19.1112163
1500.42667	-16.3927311	-34.3226369	-27.4233405	-16.4544715	-34.1746832	-16.3663252	-37.9484645	-19.0354034
1500.48	-16.3425441	-34.2790833	-27.3789019	-16.4283993	-34.155806	-16.3507286	-37.9197766	-19.0032173
1500.53333	-16.3810392	-34.3063853	-27.4159124	-16.4511251	-34.198883	-16.3856182	-37.944185	-19.0267438
1500.58667	-16.362713	-34.2733314	-27.4013257	-16.3899934	-34.1526785	-16.3199799	-37.8845154	-18.973492
1500.64	-16.3509533	-34.2309217	-27.3647828	-16.4200359	-34.1333737	-16.3477881	-37.8886847	-18.9842763
1500.69333	-16.3457082	-34.2174079	-27.3670721	-16.3763822	-34.0914839	-16.3049425	-37.8554686	-18.9373306
1500.74667	-16.3017473	-34.1989971	-27.3446555	-16.3535398	-34.0532739	-16.2829032	-37.8188537	-18.9033916
1500.8	-16.3357232	-34.2046404	-27.3497708	-16.4192066	-34.1013708	-16.3400267	-37.8580611	-18.9393602
1500.85333	-16.3091568	-34.1878874	-27.3388701	-16.3699606	-34.0873761	-16.2978358	-37.8391228	-18.8942847
1500.90667	-16.2876678	-34.1501627	-27.3135365	-16.3752646	-34.0579673	-16.307843	-37.8398868	-18.8943445
1500.96	-16.3073659	-34.1646944	-27.3397139	-16.3965761	-34.0637114	-16.3196088	-37.8416512	-18.9077202
1501.01333	-16.2529898	-34.1471659	-27.3146285	-16.3286789	-34.0079963	-16.2614708	-37.7846448	-18.851214
1501.06667	-16.2354732	-34.1258487	-27.2943426	-16.3497957	-33.9879751	-16.2882734	-37.7726022	-18.860575
1501.12	-16.2495226	-34.1471783	-27.3211532	-16.341381	-34.000061	-16.2844677	-37.7704629	-18.8551583
1501.17333	-16.2087792	-34.1077298	-27.2830945	-16.283949	-33.9764118	-16.2361514	-37.7219344	-18.8086664
1501.22667	-16.232451	-34.0937956	-27.2855934	-16.3250938	-33.9889729	-16.2621527	-37.743156	-18.8310461
1501.28	-16.2469796	-34.1029844	-27.3020524	-16.2918828	-33.955974	-16.2016999	-37.7253636	-18.7975595
1501.33333	-16.1948978	-34.0666022	-27.267781	-16.2657898	-33.9036936	-16.1932865	-37.6928034	-18.7707942
1501.38667	-16.2083108	-34.0594411	-27.2596794	-16.3023514	-33.9247617	-16.237664	-37.7034239	-18.7935081
1501.44	-16.1760039	-34.0225136	-27.2229223	-16.2420891	-33.8916083	-16.1713494	-37.6423483	-18.736131
1501.49333	-16.1770103	-33.9841121	-27.2277151	-16.2682146	-33.8902074	-16.2069304	-37.6612857	-18.7559701
1501.54667	-16.2037084	-34.0119197	-27.2619825	-16.2770706	-33.8969853	-16.191538	-37.6661214	-18.7475844
1501.6	-16.1531238	-33.9953278	-27.2143108	-16.197731	-33.8089633	-16.1073166	-37.5816156	-18.6703643
1501.65333	-16.188416	-33.9824574	-27.2074566	-16.2268423	-33.8289962	-16.1493822	-37.5899577	-18.6882551
1501.70667	-16.1519177	-33.9529935	-27.1815935	-16.1941183	-33.807041	-16.1060414	-37.5529339	-18.6431916
1501.76	-16.0895941	-33.8988205	-27.1581616	-16.1632794	-33.7719509	-16.0956909	-37.5324235	-18.6256707
1501.81333	-16.1321282	-33.9209451	-27.1845316	-16.2040564	-33.800371	-16.1497782	-37.5720938	-18.6582664
1501.86667	-16.1107801	-33.9175652	-27.1800954	-16.1481391	-33.7806701	-16.0944961	-37.5466528	-18.6025773
1501.92	-16.0741396	-33.8796261	-27.1483061	-16.135514	-33.7611531	-16.1036458	-37.5200425	-18.5838427
1501.97333	-16.0932058	-33.8848236	-27.1565559	-16.170188	-33.780113	-16.1128179	-37.5263215	-18.5849958
1502.02667	-16.057717	-33.8746413	-27.1518097	-16.1154054	-33.7396527	-16.0694172	-37.4712514	-18.5131742
1502.08	-16.0743332	-33.8698737	-27.1584929	-16.1452921	-33.7262746	-16.1069641	-37.4794181	-18.5333057
1502.13333	-16.0903544	-33.8775032	-27.1611099	-16.1238889	-33.7249104	-16.0664903	-37.460255	-18.5237463
1502.18667	-16.0480778	-33.8378151	-27.1024533	-16.0704583	-33.6796419	-16.010162	-37.4157981	-18.4848908
1502.24	-16.0891534	-33.8345315	-27.1126089	-16.1136839	-33.687994	-16.0748842	-37.455893	-18.5253134
1502.29333	-16.0640758	-33.8472231	-27.1216733	-16.0792234	-33.6660087	-16.0515072	-37.4227116	-18.4838293
1502.34667	-16.0225443	-33.7892253	-27.0943808	-16.0766384	-33.6402465	-16.037383	-37.3919502	-18.4662984
1502.4	-16.0497389	-33.7860495	-27.1076945	-16.0969368	-33.6547442	-16.0398179	-37.4149491	-18.4706867
1502.45333	-16.0100182	-33.7752811	-27.0914683	-16.069591	-33.6186612	-15.9907492	-37.3746514	-18.4269294
1502.50667	-16.0086109	-33.7442339	-27.0830522	-16.0910534	-33.6082446	-16.0300449	-37.3879237	-18.441679
1502.56	-16.0195023	-33.7604752	-27.0960936	-16.0630462	-33.6062646	-15.9946775	-37.353154	-18.4093696
1502.61333	-15.9782552	-33.723206	-27.0768686	-16.0385907	-33.5784949	-15.9454574	-37.305391	-18.3469503
1502.66667	-16.0099408	-33.7242791	-27.0921687	-16.0883008	-33.6077669	-16.0129657	-37.3402121	-18.4011855
1502.72	-16.0123833	-33.7347259	-27.1034786	-16.0435937	-33.5812097	-15.9855051	-37.3272169	-18.3808502
1502.77333	-15.9708065	-33.6899281	-27.0715875	-16.0056058	-33.5304158	-15.9481585	-37.2908126	-18.3474882
1502.82667	-15.9798803	-33.6759141	-27.0718334	-16.0430349	-33.5434484	-15.980019	-37.304367	-18.3516481
1502.88	-15.9587847	-33.66178	-27.0516692	-15.9930852	-33.5084783	-15.9163967	-37.2576224	-18.2641761
1502.93333	-15.9391164	-33.651625	-27.0295872	-15.994916	-33.4934809	-15.9257143	-37.2351707	-18.2435588
1502.98667	-15.9610302	-33.6584435	-27.0652369	-16.0113479	-33.5149549	-15.9448751	-37.2507879	-18.2716163
1503.04	-15.9309841	-33.6580093	-27.0664251	-15.9396637	-33.4673722	-15.8814698	-37.1921757	-18.2186553
1503.09333	-15.953804	-33.6736923	-27.0579479	-15.9870486	-33.4708379	-15.9210219	-37.1932	-18.2231442
1503.14667	-15.9406665	-33.6501425	-27.0629218	-15.9874598	-33.4696209	-15.8948487	-37.1799814	-18.2089521
1503.2	-15.8691307	-33.5787655	-27.012226	-15.965307	-33.435029	-15.8550512	-37.1308808	-18.1632948
1503.25333	-15.8917748	-33.5815372	-27.0111745	-16.0064766	-33.4684908	-15.9071845	-37.1700248	-18.2066916
1503.30667	-15.8771077	-33.5528199	-27.0028277	-15.9403581	-33.4337414	-15.8474486	-37.1482754	-18.1699103
1503.36	-15.8513752	-33.5209993	-26.977948	-15.9343216	-33.3955258	-15.861178	-37.1355572	-18.1678273
1503.41333	-15.8704328	-33.5444818	-27.0008116	-15.9665406	-33.4080971	-15.8484067	-37.1152602	-18.1482407
1503.46667	-15.8336713	-33.5109365	-26.97795	-15.9223101	-33.3585282	-15.7790701	-37.045785	-18.0656092
1503.52	-15.8540613	-33.4954244	-26.9685089	-15.9467818	-33.3681225	-15.8440079	-37.0738293	-18.0925926
1503.57333	-15.86628	-33.4958717	-26.9850762	-15.9287742	-33.3778836	-15.8366344	-37.0725549	-18.0944275
1503.62667	-15.8244526	-33.4629844	-26.9641836	-15.8599957	-33.3179984	-15.7707168	-37.0154645	-18.0237046
1503.68	-15.8631933	-33.4667302	-26.9699532	-15.9028476	-33.3284916	-15.8174445	-37.045001	-18.0521694
1503.73333	-15.8377265	-33.4623335	-26.9758427	-15.8807713	-33.3122741	-15.7930437	-37.0240973	-18.0263358
1503.78667	-15.7975535	-33.4431013	-26.9406247	-15.8544932	-33.2706668	-15.7843821	-37.011112	-18.0054642
1503.84	-15.8732354	-33.4722048	-26.9843798	-15.9389505	-33.3306757	-15.876511	-37.0954176	-18.0673689
1503.89333	-15.8198143	-33.454771	-26.9722923	-15.8953777	-33.3072734	-15.8090129	-37.032707	-18.0035179
1503.94667	-15.7768084	-33.4176573	-26.943041	-15.8813845	-33.2939508	-15.7966304	-36.9803524	-17.9744927
1504	-15.8090557	-33.4252896	-26.9814574	-15.8931684	-33.3147862	-15.8081619	-36.9920552	-17.9815997
1504.05333	-15.7603911	-33.3654562	-26.9400759	-15.8390526	-33.2536024	-15.742588	-36.9409365	-17.9184854
1504.10667	-15.77831	-33.3512543	-26.9373201	-15.9076304	-33.2739854	-15.7957838	-36.966992	-17.9348554
1504.16	-15.7866496	-33.363394	-26.9561847	-15.8609748	-33.2542719	-15.7514174	-36.9277762	-17.8826431
1504.21333	-15.7565959	-33.3447861	-26.9254659	-15.7840978	-33.1894381	-15.7238215	-36.8861016	-17.8401333
1504.26667	-15.7837637	-33.3540403	-26.9368692	-15.8404068	-33.2179346	-15.7771793	-36.9343959	-17.8703325
1504.32	-15.7566286	-33.3398042	-26.9241085	-15.8119392	-33.2004909	-15.6842112	-36.8792354	-17.7899809
1504.37333	-15.7519673	-33.3254312	-26.9177892	-15.8144619	-33.1894216	-15.6834584	-36.8588329	-17.7664842
1504.42667	-15.8085408	-33.3380131	-26.9391206	-15.8263719	-33.1967133	-15.7230269	-36.8754269	-17.7734528
1504.48	-15.751897	-33.3101134	-26.9186378	-15.7516841	-33.149365	-15.6873427	-36.8388626	-17.7254166
1504.53333	-15.747696	-33.2966668	-26.9064646	-15.7830627	-33.1480425	-15.7451441	-36.858796	-17.7514121
1504.58667	-15.7666479	-33.3164777	-26.93226	-15.8012059	-33.1717513	-15.7337201	-36.8705453	-17.7447592
1504.64	-15.7405045	-33.3021047	-26.9284791	-15.7638047	-33.1376278	-15.6839713	-36.8286807	-17.6761973
1504.69333	-15.7628713	-33.3057434	-26.9394322	-15.7868071	-33.1409538	-15.7300415	-36.8366942	-17.7070023
1504.74667	-15.7316363	-33.3015524	-26.9170785	-15.7392495	-33.1134045	-15.68629	-36.7980163	-17.6654011
1504.8	-15.6825391	-33.2411627	-26.8633539	-15.7235393	-33.0730831	-15.6479264	-36.7660684	-17.6143746
1504.85333	-15.7069643	-33.237663	-26.8769397	-15.7558655	-33.0867112	-15.6694252	-36.7777982	-17.6104311
1504.90667	-15.7053251	-33.2449305	-26.9095486	-15.7180158	-33.0678705	-15.639073	-36.7383519	-17.5434721
1504.96	-15.702548	-33.2146884	-26.8853661	-15.7406913	-33.0760695	-15.6677375	-36.7380476	-17.5682438
1505.01333	-15.7068646	-33.2159597	-26.8694809	-15.759164	-33.0871894	-15.6752158	-36.7503231	-17.5661393
1505.06667	-15.6718607	-33.2145698	-26.85848	-15.7253727	-33.0622455	-15.6380319	-36.7144152	-17.4997687
1505.12	-15.6811807	-33.1919768	-26.8491646	-15.7730369	-33.0814802	-15.6560858	-36.73466	-17.5038622
1505.17333	-15.6731675	-33.1854402	-26.8602818	-15.756249	-33.0582979	-15.637552	-36.7224239	-17.4738688
1505.22667	-15.6373525	-33.1679215	-26.8466768	-15.7162065	-33.0076283	-15.6239358	-36.6869039	-17.4401616
1505.28	-15.6693301	-33.1687322	-26.8554976	-15.7434386	-33.0304056	-15.6632327	-36.7219633	-17.4383715
1505.33333	-15.6685821	-33.1498369	-26.8480306	-15.7102197	-33.0142598	-15.6176895	-36.6729289	-17.3776538
1505.38667	-15.6409853	-33.1173159	-26.8314784	-15.6915933	-32.981983	-15.6270493	-36.654499	-17.3542405
1505.44	-15.6830907	-33.155869	-26.8450737	-15.7405899	-33.0105576	-15.6710115	-36.6899528	-17.3960313
1505.49333	-15.6475272	-33.1385077	-26.8278001	-15.6639734	-32.963035	-15.6008831	-36.6314898	-17.315776
1505.54667	-15.6354432	-33.0976372	-26.7934255	-15.6805438	-32.9570953	-15.6150182	-36.6238623	-17.2981905
1505.6	-15.6605445	-33.1013206	-26.8110302	-15.7059338	-32.9737958	-15.608734	-36.6398935	-17.2896992
1505.65333	-15.6122295	-33.0608052	-26.7752176	-15.6444387	-32.9219063	-15.5527974	-36.5787233	-17.1968405
1505.70667	-15.6417684	-33.0671021	-26.7626673	-15.6895614	-32.9402091	-15.6042747	-36.601416	-17.2085343
1505.76	-15.6413595	-33.0811161	-26.7853662	-15.6818338	-32.9398922	-15.5883849	-36.6002759	-17.1878045
1505.81333	-15.6195831	-33.0658974	-26.7563893	-15.6663036	-32.9248624	-15.5713149	-36.5729842	-17.1541012
1505.86667	-15.6452443	-33.072107	-26.7625538	-15.7022935	-32.9577908	-15.6090591	-36.6068697	-17.1801728
1505.92	-15.6020238	-33.0533429	-26.7334488	-15.6396775	-32.9125717	-15.5603368	-36.5684205	-17.1213389
1505.97333	-15.5988938	-33.0321956	-26.7256269	-15.6578234	-32.892817	-15.593172	-36.5753075	-17.1165807
1506.02667	-15.6219479	-33.0410434	-26.7442458	-15.6659716	-32.9065783	-15.6086504	-36.58489	-17.0986485
1506.08	-15.5834285	-33.0111468	-26.7269068	-15.614456	-32.8755952	-15.5362128	-36.5472304	-17.0392262
1506.13333	-15.616274	-33.0239178	-26.7275555	-15.6707316	-32.8986193	-15.5825023	-36.5680059	-17.0566264
1506.18667	-15.6301275	-33.0406851	-26.7286734	-15.6648474	-32.8867088	-15.5615698	-36.5520213	-17.0100661
1506.24	-15.5867687	-32.9962033	-26.6739738	-15.6058298	-32.8354663	-15.4993313	-36.4877593	-16.9361685
1506.29333	-15.6126629	-32.9966657	-26.6845022	-15.6639694	-32.8715168	-15.5601542	-36.5211023	-16.9514257
1506.34667	-15.5807715	-32.9788989	-26.6774953	-15.6394949	-32.8470281	-15.5005475	-36.4879427	-16.8841078
1506.4	-15.54117	-32.9506548	-26.6486754	-15.6323952	-32.8300333	-15.5060479	-36.455052	-16.8544303
1506.45333	-15.6040802	-32.9880009	-26.6784248	-15.6782194	-32.8777589	-15.5732234	-36.4961395	-16.8877754
1506.50667	-15.5851719	-32.9806353	-26.6634105	-15.611302	-32.8419866	-15.519329	-36.451824	-16.8286097
1506.56	-15.594939	-32.9871745	-26.650068	-15.6342665	-32.8221461	-15.5662832	-36.4485441	-16.8248413
1506.61333	-15.6164798	-32.9977608	-26.6538299	-15.6344426	-32.8323168	-15.5492735	-36.4533164	-16.8027991
1506.66667	-15.5786338	-32.9535034	-26.6102855	-15.5907006	-32.8109786	-15.5009445	-36.4144941	-16.7224072
1506.72	-15.5931324	-32.9530044	-26.5905627	-15.6456515	-32.8368857	-15.5659164	-36.4390623	-16.7266067
1506.77333	-15.5687127	-32.9314834	-26.5737135	-15.6333559	-32.8122528	-15.5346389	-36.4206107	-16.6851052
1506.82667	-15.5462933	-32.9117384	-26.5401488	-15.6159339	-32.7691891	-15.528825	-36.4063567	-16.6477681
1506.88	-15.5928096	-32.9065509	-26.5594646	-15.6557301	-32.8015192	-15.5759514	-36.4383244	-16.6734711
1506.93333	-15.5631535	-32.9003738	-26.5386236	-15.6302772	-32.7998302	-15.5117422	-36.4081864	-16.6341292
1506.98667	-15.5288995	-32.8760601	-26.4761803	-15.6489856	-32.8053655	-15.5218556	-36.3987857	-16.6166436
1507.04	-15.5834121	-32.8979971	-26.4837531	-15.689027	-32.8431285	-15.5638179	-36.4458818	-16.6254148
1507.09333	-15.5632899	-32.8868319	-26.4714841	-15.6051581	-32.7641209	-15.4943805	-36.3815836	-16.5500212
1507.14667	-15.5597052	-32.8851	-26.4611744	-15.6166236	-32.7415216	-15.5233359	-36.3846044	-16.5366438
1507.2	-15.5808329	-32.9059802	-26.4922614	-15.62979	-32.7443583	-15.538214	-36.3792991	-16.5173763
1507.25333	-15.5285949	-32.8762282	-26.4437397	-15.5845485	-32.7151842	-15.4768086	-36.3176608	-16.4382908
1507.30667	-15.5685233	-32.8667474	-26.437997	-15.6419257	-32.7492718	-15.5512485	-36.3580565	-16.4661921
1507.36	-15.5536326	-32.8548621	-26.4188463	-15.6171329	-32.7386395	-15.5351139	-36.3624556	-16.4162333
1507.41333	-15.5082018	-32.8207401	-26.3634996	-15.6057097	-32.7210705	-15.5222237	-36.3424388	-16.3798278
1507.46667	-15.565942	-32.8362384	-26.381742	-15.6422831	-32.7559185	-15.547668	-36.3587406	-16.3943449
1507.52	-15.5413492	-32.8325735	-26.3782578	-15.578867	-32.7069285	-15.4773368	-36.3047041	-16.3173899
1507.57333	-15.5455791	-32.8355038	-26.3579492	-15.6043911	-32.6929145	-15.503518	-36.3187164	-16.305762
1507.62667	-15.5774148	-32.8576805	-26.3604554	-15.6137376	-32.7118832	-15.5046365	-36.3341901	-16.2976701
1507.68	-15.5437393	-32.836542	-26.3299342	-15.5529075	-32.6654079	-15.4547037	-36.2824779	-16.2281163
1507.73333	-15.5663029	-32.8330337	-26.31061	-15.5926649	-32.6790069	-15.5175606	-36.3133136	-16.254631
1507.78667	-15.5632951	-32.8397986	-26.3075945	-15.6054691	-32.6960089	-15.5306029	-36.3150179	-16.2618339
1507.84	-15.5256701	-32.8205282	-26.2786863	-15.5859887	-32.6762938	-15.4934046	-36.2716818	-16.1956433
1507.89333	-15.5717864	-32.8149413	-26.267919	-15.6259909	-32.6990276	-15.5503368	-36.2998821	-16.2069858
1507.94667	-15.5505735	-32.8135598	-26.2539925	-15.5801435	-32.674953	-15.5043947	-36.2647746	-16.1525827
1508	-15.5043841	-32.7651749	-26.2183486	-15.574202	-32.6510441	-15.4898882	-36.2378286	-16.1138474
1508.05333	-15.5350207	-32.7959506	-26.2274425	-15.6457403	-32.7005599	-15.542214	-36.2812033	-16.1474515
1508.10667	-15.5187817	-32.8079316	-26.2143085	-15.5974661	-32.6577107	-15.508991	-36.254481	-16.100274
1508.16	-15.527783	-32.7918391	-26.198901	-15.6143615	-32.6572221	-15.5384122	-36.2721798	-16.1248849
1508.21333	-15.5519303	-32.8069556	-26.2093948	-15.6273183	-32.6725058	-15.5394346	-36.2782073	-16.1107516
1508.26667	-15.5279671	-32.7829519	-26.1741897	-15.582994	-32.6477704	-15.5069129	-36.234223	-16.0519993
1508.32	-15.554564	-32.763138	-26.1601528	-15.6216775	-32.6485161	-15.5451558	-36.2516208	-16.0595474
1508.37333	-15.5622531	-32.7859874	-26.1668688	-15.5910345	-32.6466708	-15.4947362	-36.2407282	-16.0290608
1508.42667	-15.5303291	-32.7795008	-26.1290448	-15.5831388	-32.6336751	-15.4814791	-36.2201248	-16.0028053
1508.48	-15.5562432	-32.7923226	-26.1257232	-15.629607	-32.6555469	-15.5177791	-36.2372611	-16.0125005
1508.53333	-15.5559435	-32.7980975	-26.1199137	-15.6034222	-32.6358881	-15.4868277	-36.2154962	-15.9735802
1508.58667	-15.5570962	-32.7572336	-26.0865965	-15.6125912	-32.6233038	-15.5116025	-36.2222727	-15.9542183
1508.64	-15.5951572	-32.7764537	-26.1052117	-15.6544495	-32.6530832	-15.5471337	-36.2599333	-15.9729681
1508.69333	-15.554395	-32.7821942	-26.1079022	-15.6049728	-32.6207589	-15.5047306	-36.2157664	-15.9330946
1508.74667	-15.5589488	-32.7601179	-26.078726	-15.628927	-32.6217343	-15.5435674	-36.2150632	-15.9438784
1508.8	-15.5969157	-32.7804601	-26.1058434	-15.643772	-32.6441604	-15.5495323	-36.2360167	-15.936411
1508.85333	-15.5454331	-32.7540881	-26.0630971	-15.5913288	-32.6016318	-15.499456	-36.1851239	-15.8719389
1508.90667	-15.5780596	-32.7492439	-26.0500546	-15.6504359	-32.6370901	-15.5540979	-36.2216031	-15.9226871
1508.96	-15.5855128	-32.7417938	-26.0478594	-15.6335646	-32.6222263	-15.5079101	-36.2014409	-15.8964385
1509.01333	-15.528714	-32.7014748	-26.0092312	-15.6027257	-32.5752117	-15.4886118	-36.1669673	-15.855902
1509.06667	-15.5759761	-32.7290511	-26.0337605	-15.6479049	-32.6141932	-15.5449742	-36.2020357	-15.8788458
1509.12	-15.5813022	-32.7383353	-26.0449752	-15.6298231	-32.6168158	-15.5005989	-36.1594043	-15.8348326
1509.17333	-15.581265	-32.7424795	-26.0356502	-15.6471259	-32.6310432	-15.5359484	-36.1631011	-15.8379371
1509.22667	-15.5905488	-32.7731003	-26.0637947	-15.6645176	-32.6377442	-15.5589636	-36.1872937	-15.8565568
1509.28	-15.5652694	-32.7495683	-26.0607464	-15.6238089	-32.6099453	-15.5238456	-36.1694514	-15.8293521
1509.33333	-15.5923822	-32.740394	-26.0553747	-15.6648657	-32.62449	-15.5649787	-36.1986009	-15.8537562
1509.38667	-15.5996975	-32.7412372	-26.0565134	-15.661101	-32.6201787	-15.5493265	-36.189988	-15.8568179
1509.44	-15.5695291	-32.7202744	-26.0389027	-15.6380751	-32.5961171	-15.5391892	-36.1641463	-15.8327292
1509.49333	-15.6253603	-32.7462537	-26.0690375	-15.7037017	-32.6337841	-15.6174487	-36.2080442	-15.8836782
1509.54667	-15.6409648	-32.7664204	-26.0921902	-15.6762195	-32.6250942	-15.5848596	-36.1755206	-15.8502667
1509.6	-15.6048577	-32.7259244	-26.0607144	-15.6680551	-32.6017217	-15.5618231	-36.1518229	-15.8145542
1509.65333	-15.6633204	-32.7460674	-26.09691	-15.7313864	-32.6542162	-15.6158204	-36.1983649	-15.8771152
1509.70667	-15.6318188	-32.7388122	-26.0957032	-15.6737566	-32.620804	-15.5490565	-36.1618488	-15.8321645
1509.76	-15.6234202	-32.7183278	-26.0904058	-15.6979671	-32.6056807	-15.5915555	-36.166038	-15.8393657
1509.81333	-15.6647437	-32.7562082	-26.149707	-15.7423978	-32.641176	-15.6153386	-36.1997338	-15.8887927
1509.86667	-15.6121583	-32.7334362	-26.1206499	-15.6849487	-32.6032611	-15.5637996	-36.1460914	-15.8609705
1509.92	-15.6354445	-32.7426452	-26.1333063	-15.7306985	-32.6389072	-15.6297554	-36.1871395	-15.9055126
1509.97333	-15.6459998	-32.7668837	-26.1715146	-15.7187789	-32.6427968	-15.5994224	-36.1872489	-15.8846514
1510.02667	-15.6166235	-32.7459194	-26.177118	-15.6791002	-32.6167612	-15.5741946	-36.1409601	-15.853833
1510.08	-15.644386	-32.7354602	-26.1906405	-15.7351045	-32.656809	-15.631155	-36.1737827	-15.9147896
1510.13333	-15.6494775	-32.7355216	-26.1896312	-15.712513	-32.6398731	-15.5940982	-36.1485098	-15.8881491
1510.18667	-15.6456064	-32.7231436	-26.1917311	-15.7277192	-32.6253223	-15.6087063	-36.1240557	-15.8913959
1510.24	-15.6883581	-32.7485176	-26.2240991	-15.764722	-32.6489606	-15.6423549	-36.1608143	-15.9253205
1510.29333	-15.675422	-32.7546458	-26.2305443	-15.7065882	-32.6115567	-15.6041641	-36.1196538	-15.893718
1510.34667	-15.692997	-32.7564388	-26.2468148	-15.7394821	-32.6107045	-15.6567815	-36.1401415	-15.9352048
1510.4	-15.7326011	-32.7784396	-26.2906061	-15.7583646	-32.6438614	-15.6743315	-36.1792648	-15.9697863
1510.45333	-15.6783411	-32.7419922	-26.2825535	-15.7113737	-32.6102945	-15.631876	-36.136497	-15.9215424
1510.50667	-15.7042696	-32.7467273	-26.312725	-15.7854837	-32.6566356	-15.6902837	-36.1802265	-15.983651
1510.56	-15.7076088	-32.7637001	-26.3423061	-15.7900798	-32.657251	-15.6636045	-36.1576328	-15.9935845
1510.61333	-15.6846574	-32.7384177	-26.3528346	-15.7553784	-32.6246969	-15.6435013	-36.1400302	-15.9870652
1510.66667	-15.7516914	-32.7729553	-26.4240545	-15.8137864	-32.6531131	-15.7229739	-36.1971612	-16.0632914
1510.72	-15.7335285	-32.7743656	-26.4455239	-15.7565146	-32.6290879	-15.6735715	-36.1646047	-16.0489842
1510.77333	-15.7324765	-32.773468	-26.4522534	-15.7824622	-32.6399129	-15.6899914	-36.1677833	-16.073389
1510.82667	-15.7859666	-32.8034935	-26.5039555	-15.826123	-32.6716619	-15.7213955	-36.1965967	-16.1184749
1510.88	-15.7331515	-32.7778186	-26.5086574	-15.789817	-32.6423728	-15.6753324	-36.154257	-16.0936439
1510.93333	-15.7561487	-32.7655579	-26.5299468	-15.8413757	-32.670383	-15.7234318	-36.167973	-16.1434286
1510.98667	-15.7990154	-32.7949911	-26.5831446	-15.8521471	-32.6891931	-15.7366156	-36.1769923	-16.175405
1511.04	-15.7577724	-32.778063	-26.5818858	-15.8119585	-32.6537177	-15.7164502	-36.1573668	-16.156045
1511.09333	-15.7989277	-32.7926979	-26.6294741	-15.8693197	-32.6743497	-15.7704099	-36.2143302	-16.2179581
1511.14667	-15.8151195	-32.8202374	-26.6784885	-15.8643393	-32.679068	-15.7554402	-36.2072976	-16.2298756
1511.2	-15.7881388	-32.7971601	-26.6778235	-15.8420217	-32.6499261	-15.7455295	-36.1833744	-16.2207329
1511.25333	-15.8303435	-32.8143495	-26.7330621	-15.8962769	-32.6927777	-15.8136452	-36.2298907	-16.2956499
1511.30667	-15.8185733	-32.8088576	-26.7630949	-15.8507453	-32.6690275	-15.7676171	-36.1917958	-16.2797916
1511.36	-15.8136677	-32.7798545	-26.756736	-15.8531638	-32.649754	-15.7838727	-36.1847577	-16.3045166
1511.41333	-15.8690135	-32.8361753	-26.8207305	-15.9007885	-32.696549	-15.8258124	-36.2232843	-16.3771922
1511.46667	-15.8286373	-32.8159859	-26.8381755	-15.8584691	-32.6630601	-15.7654628	-36.1764837	-16.3502712
1511.52	-15.8524174	-32.8139975	-26.8800462	-15.9042349	-32.682179	-15.813577	-36.198449	-16.4085688
1511.57333	-15.8999618	-32.8542	-26.9545019	-15.9292451	-32.7279493	-15.816556	-36.230638	-16.4638755
1511.62667	-15.8600753	-32.815624	-26.9520377	-15.9112813	-32.6883082	-15.7954497	-36.1941482	-16.4490397
1511.68	-15.8903243	-32.8208562	-26.9895996	-15.9599499	-32.7032631	-15.8585758	-36.2241817	-16.5076172
1511.73333	-15.8997991	-32.8348041	-27.024502	-15.9214418	-32.6936977	-15.8376239	-36.206901	-16.5119997
1511.78667	-15.8712361	-32.8136599	-27.0343655	-15.9178121	-32.6696279	-15.8407775	-36.1990834	-16.5313734
1511.84	-15.9037497	-32.8428359	-27.0953154	-15.9730069	-32.7174759	-15.8789437	-36.246787	-16.6098848
1511.89333	-15.8938158	-32.8497734	-27.1378543	-15.9411307	-32.7224677	-15.8408954	-36.2234859	-16.6087064
1511.94667	-15.8983764	-32.832563	-27.164688	-15.9689957	-32.7201827	-15.8910157	-36.2221829	-16.6571327
1512	-15.96231	-32.8708343	-27.2321767	-16.0291993	-32.7533179	-15.9317928	-36.2663211	-16.7242996
1512.05333	-15.9389545	-32.871596	-27.2590678	-15.987458	-32.7351463	-15.8687186	-36.2345378	-16.7080088
1512.10667	-15.9620501	-32.8729352	-27.2883476	-16.0283803	-32.759641	-15.9144597	-36.2525718	-16.7692677
1512.16	-15.9930164	-32.8900113	-27.3593901	-16.0425953	-32.7854388	-15.9215326	-36.2537102	-16.8004427
1512.21333	-15.9376536	-32.8597265	-27.3527724	-15.9813346	-32.7273457	-15.8702841	-36.2050931	-16.7789687
1512.26667	-15.9780382	-32.8623668	-27.3973371	-16.0529954	-32.7763414	-15.9315336	-36.2652011	-16.8784087
1512.32	-15.997693	-32.8871412	-27.4640757	-16.0500245	-32.7891703	-15.9270454	-36.282178	-16.9204971
1512.37333	-15.9775153	-32.8794631	-27.4828704	-16.0440984	-32.7632552	-15.9490704	-36.2627262	-16.9521654
1512.42667	-16.0193147	-32.9154218	-27.5432715	-16.0947119	-32.8006666	-16.0095692	-36.3046154	-17.0352301
1512.48	-16.0190416	-32.9167542	-27.5849082	-16.0528569	-32.7782188	-15.9707455	-36.2932072	-17.0394056
1512.53333	-16.04615	-32.9211332	-27.6248485	-16.0924823	-32.8016297	-16.019502	-36.3155129	-17.1070496
1512.58667	-16.0660501	-32.9540934	-27.6756915	-16.1216582	-32.8284041	-16.0437156	-36.3386627	-17.1692908
1512.64	-16.0341661	-32.9381032	-27.7044844	-16.0872743	-32.795922	-16.0054988	-36.3019817	-17.1653409
1512.69333	-16.0777766	-32.9532915	-27.7494352	-16.1341795	-32.8275962	-16.0684114	-36.3391858	-17.2323524
1512.74667	-16.105819	-32.9700525	-27.8133147	-16.1331606	-32.842297	-16.0510217	-36.3421849	-17.2645489
1512.8	-16.0783945	-32.9442806	-27.8199783	-16.1214252	-32.8213222	-16.0292129	-36.3044896	-17.2761374
1512.85333	-16.1194914	-32.9726992	-27.8601193	-16.1779679	-32.8446565	-16.0877415	-36.344561	-17.3572101
1512.90667	-16.1231218	-32.996051	-27.9133265	-16.1510258	-32.824724	-16.0507657	-36.3192231	-17.3628023
1512.96	-16.1033907	-32.9712295	-27.9288661	-16.1494782	-32.8353358	-16.0562528	-36.3174534	-17.4049354
1513.01333	-16.1697173	-33.0116913	-28.0114789	-16.2361641	-32.9070745	-16.1465651	-36.3868093	-17.5238351
1513.06667	-16.1498696	-33.0158085	-28.0580849	-16.2032683	-32.8956283	-16.0942985	-36.3512701	-17.530332
1513.12	-16.1520893	-33.0026862	-28.0769931	-16.2296099	-32.8964503	-16.125838	-36.3590559	-17.5833199
1513.17333	-16.2086739	-33.0420651	-28.140655	-16.2540164	-32.9144473	-16.1448075	-36.3883081	-17.6466628
1513.22667	-16.1724628	-33.0376412	-28.1588046	-16.1821917	-32.8523043	-16.0881232	-36.3277504	-17.6370975
1513.28	-16.2100452	-33.0279618	-28.2061471	-16.2392955	-32.8846368	-16.1572201	-36.3598334	-17.7157981
1513.33333	-16.2403846	-33.0560159	-28.2753745	-16.2779404	-32.9414839	-16.1807937	-36.4014758	-17.7849803
1513.38667	-16.2207097	-33.0437158	-28.2965575	-16.2931751	-32.9632598	-16.1967976	-36.4104666	-17.8422542
1513.44	-16.2712627	-33.063838	-28.3552088	-16.3687862	-33.010518	-16.2530731	-36.4519992	-17.9271763
1513.49333	-16.2619628	-33.0808242	-28.4036146	-16.3305489	-32.9800781	-16.2099884	-36.4283918	-17.9229911
1513.54667	-16.2471689	-33.0559768	-28.4191928	-16.3207874	-32.9569265	-16.2210092	-36.4234522	-17.9555892
1513.6	-16.2883431	-33.0795672	-28.4661326	-16.3692118	-32.9964075	-16.2909715	-36.4798159	-18.0404334
1513.65333	-16.2678997	-33.0796103	-28.4808207	-16.3127295	-32.9646735	-16.2368489	-36.4409851	-18.0323113
1513.70667	-16.2810904	-33.0771494	-28.5088274	-16.3296659	-32.9665165	-16.2732413	-36.4442425	-18.0921607
1513.76	-16.3479936	-33.1299576	-28.5990281	-16.3966537	-33.0193874	-16.3197372	-36.4870468	-18.1861853
1513.81333	-16.3237371	-33.1089653	-28.626269	-16.3446803	-32.9912011	-16.2552174	-36.4455028	-18.1658839
1513.86667	-16.3456502	-33.1106284	-28.6635838	-16.4010081	-33.0121325	-16.3097507	-36.47256	-18.2292786
1513.92	-16.3711617	-33.1446577	-28.7304335	-16.4266328	-33.0367912	-16.330492	-36.4921474	-18.3051592
1513.97333	-16.3535177	-33.1260297	-28.758021	-16.4198379	-33.0192597	-16.3151833	-36.4741482	-18.3282786
1514.02667	-16.4134583	-33.1564548	-28.8118398	-16.4827	-33.0701954	-16.3838006	-36.5182113	-18.4053647
1514.08	-16.4241033	-33.1803818	-28.8772546	-16.4628434	-33.0682961	-16.3563705	-36.5001695	-18.4097602
1514.13333	-16.413282	-33.1754615	-28.8838329	-16.4703862	-33.0406932	-16.3590551	-36.4897862	-18.456591
1514.18667	-16.4586477	-33.1961509	-28.9277025	-16.5230038	-33.0749131	-16.4106451	-36.5322309	-18.5501493
1514.24	-16.4374842	-33.2018508	-28.9549921	-16.4811363	-33.0696939	-16.3793861	-36.5185902	-18.5655233
1514.29333	-16.4527857	-33.2001632	-28.9836436	-16.5188918	-33.0792074	-16.4311034	-36.536586	-18.6296438
1514.34667	-16.4922849	-33.2244234	-29.0386765	-16.5553325	-33.1157861	-16.4518814	-36.5755709	-18.6936447
1514.4	-16.4633617	-33.2151992	-29.0587085	-16.5092202	-33.0953252	-16.4060409	-36.537604	-18.6908687
1514.45333	-16.5029111	-33.2273199	-29.1049047	-16.5573819	-33.1154789	-16.4668985	-36.5710135	-18.7633466
1514.50667	-16.5435325	-33.25496	-29.1644819	-16.5806884	-33.1516048	-16.4798245	-36.5940191	-18.8168183
1514.56	-16.5171407	-33.247575	-29.1832231	-16.5623037	-33.1352198	-16.474492	-36.5850054	-18.838665
1514.61333	-16.5733328	-33.2801988	-29.2414625	-16.6367293	-33.1837601	-16.5587275	-36.6391671	-18.9470936
1514.66667	-16.5780765	-33.2953328	-29.2947908	-16.6143422	-33.1723647	-16.5165864	-36.6156897	-18.9558922
1514.72	-16.5629999	-33.2727809	-29.3010826	-16.6023906	-33.1549251	-16.5114324	-36.6080281	-18.9799786
1514.77333	-16.6273732	-33.3110268	-29.3641279	-16.6770543	-33.2078378	-16.579757	-36.6596651	-19.0767624
1514.82667	-16.5768954	-33.3090745	-29.383369	-16.6195862	-33.1668811	-16.5167406	-36.6101688	-19.0637281
1514.88	-16.5920592	-33.2975841	-29.4172253	-16.6476472	-33.1702947	-16.5636567	-36.6164168	-19.119449
1514.93333	-16.6627976	-33.342138	-29.4968864	-16.6953683	-33.2338355	-16.6123824	-36.6783152	-19.1956547
1514.98667	-16.6390831	-33.3394849	-29.5075817	-16.664423	-33.2057308	-16.5868548	-36.6485417	-19.2017688
1515.04	-16.6747484	-33.3523334	-29.5457951	-16.7374229	-33.2398071	-16.6535634	-36.6855587	-19.2978563
1515.09333	-16.6970948	-33.378802	-29.599927	-16.7527193	-33.259826	-16.6556641	-36.6945034	-19.3311695
1515.14667	-16.6677935	-33.3508734	-29.6167719	-16.7193883	-33.2126944	-16.6211826	-36.6520549	-19.3107901
1515.2	-16.7211876	-33.3766643	-29.6646027	-16.7791562	-33.2535387	-16.6764398	-36.6988035	-19.4004875
1515.25333	-16.739423	-33.4036292	-29.7110073	-16.7675008	-33.2651281	-16.6690981	-36.7030514	-19.4302208
1515.30667	-16.7079954	-33.377292	-29.709	-16.7613111	-33.2586456	-16.6795356	-36.6914781	-19.4576917
1515.36	-16.7508758	-33.3992008	-29.7553777	-16.8210883	-33.3051179	-16.7422765	-36.7421678	-19.5526024
1515.41333	-16.7394621	-33.4099073	-29.7892463	-16.7970774	-33.2972135	-16.7018123	-36.7148675	-19.5514286
1515.46667	-16.7458307	-33.3869932	-29.799294	-16.8078564	-33.2900776	-16.7349432	-36.7282299	-19.5925224
1515.52	-16.8025546	-33.4272685	-29.8595377	-16.8476668	-33.3263883	-16.7809469	-36.7804228	-19.6751072
1515.57333	-16.7907649	-33.4389573	-29.8950102	-16.8031205	-33.3036301	-16.7342067	-36.737964	-19.6681053
1515.62667	-16.8285507	-33.454218	-29.9366075	-16.8572444	-33.3369682	-16.7818785	-36.7727122	-19.7334681
1515.68	-16.8516572	-33.4895542	-29.9954448	-16.8904317	-33.3740378	-16.7887505	-36.7927084	-19.7767782
1515.73333	-16.8226686	-33.4645901	-30.0001751	-16.8658591	-33.3493711	-16.7637249	-36.7612689	-19.7726129
1515.78667	-16.8607954	-33.4733643	-30.0472978	-16.9213067	-33.3773218	-16.8329548	-36.799915	-19.8432731
1515.84	-16.8618772	-33.5047197	-30.0786718	-16.9136456	-33.3861564	-16.8166854	-36.7929171	-19.8586697
1515.89333	-16.8597012	-33.4882061	-30.0810729	-16.9167428	-33.3807501	-16.817576	-36.7914691	-19.8910572
1515.94667	-16.9127992	-33.5251322	-30.1422894	-16.9782334	-33.4277191	-16.8763627	-36.8450119	-19.965259
1516	-16.9163544	-33.5474685	-30.1846443	-16.9578446	-33.4088339	-16.8629751	-36.8326066	-19.9762633
1516.05333	-16.9263531	-33.5464027	-30.2041825	-16.9935991	-33.4270842	-16.909591	-36.853656	-20.0370992
1516.10667	-16.9857778	-33.5821719	-30.2530865	-17.0398109	-33.4652359	-16.9505441	-36.8903142	-20.1016009
1516.16	-16.9543987	-33.5730488	-30.2650097	-16.9997336	-33.4386188	-16.8950842	-36.8416188	-20.0760936
1516.21333	-16.9671534	-33.5647454	-30.2876105	-17.049213	-33.4736193	-16.9414376	-36.8649083	-20.1355084
1516.26667	-17.019736	-33.5879428	-30.3401532	-17.0757531	-33.499388	-16.9654237	-36.8907256	-20.1956555
1516.32	-16.988586	-33.575241	-30.3456413	-17.0244764	-33.4588494	-16.9494076	-36.8695152	-20.201411
1516.37333	-17.0391291	-33.6036768	-30.4005766	-17.0847799	-33.5074296	-17.0303381	-36.9307597	-20.2882003
1516.42667	-17.0608809	-33.6392463	-30.455934	-17.0892685	-33.5247014	-17.0178372	-36.9355259	-20.3115871
1516.48	-17.0357932	-33.6186213	-30.4435932	-17.0866762	-33.4971531	-17.0012844	-36.910422	-20.3098423
1516.53333	-17.0859765	-33.6588194	-30.4958573	-17.1517223	-33.5461637	-17.0690438	-36.9561799	-20.3820708
1516.58667	-17.0895194	-33.6792423	-30.5288517	-17.1319998	-33.5416655	-17.0348351	-36.9438494	-20.3799549
1516.64	-17.1119524	-33.6644482	-30.5494183	-17.1625837	-33.5547632	-17.0775029	-36.9690051	-20.435088
1516.69333	-17.163599	-33.6978273	-30.6024571	-17.20521	-33.5949651	-17.1115868	-37.0069153	-20.4898665
1516.74667	-17.1496412	-33.6948374	-30.6256516	-17.1747474	-33.5795856	-17.0786865	-36.9738956	-20.4791093
1516.8	-17.1760095	-33.700054	-30.6445193	-17.2258458	-33.6081548	-17.1391599	-37.0108995	-20.5415517
1516.85333	-17.1950578	-33.7274012	-30.6891367	-17.2384731	-33.6320364	-17.1388981	-37.0230635	-20.574468
1516.90667	-17.1686933	-33.7275974	-30.6905185	-17.2107646	-33.5997597	-17.1055376	-37.0010825	-20.5602721
1516.96	-17.2152683	-33.743723	-30.7168356	-17.2741656	-33.6409595	-17.1718883	-37.0443748	-20.6348833
1517.01333	-17.2296407	-33.7665133	-30.7592821	-17.2548988	-33.6571246	-17.1621653	-37.0423642	-20.6576496
1517.06667	-17.1974659	-33.7457196	-30.7534304	-17.2318013	-33.6240423	-17.1484247	-37.0204478	-20.6553819
1517.12	-17.2568293	-33.7708472	-30.8116542	-17.3236142	-33.6855149	-17.2324295	-37.0747809	-20.7403536
1517.17333	-17.2594536	-33.7871971	-30.8539609	-17.3050012	-33.6848549	-17.1938773	-37.0587779	-20.7343667
1517.22667	-17.257711	-33.7780502	-30.8462876	-17.3224045	-33.6773596	-17.2269696	-37.0544079	-20.7547111
1517.28	-17.3210632	-33.8300587	-30.9016671	-17.3843239	-33.7231516	-17.2941197	-37.1161783	-20.8294457
1517.33333	-17.3024717	-33.8269429	-30.9172151	-17.3446745	-33.6954525	-17.2467759	-37.0825107	-20.8059814
1517.38667	-17.3233622	-33.8172949	-30.935303	-17.3804488	-33.7145592	-17.2958177	-37.1119341	-20.8593978
1517.44	-17.3682883	-33.8651164	-31.0026515	-17.4117286	-33.7508554	-17.3277833	-37.1547166	-20.9127671
1517.49333	-17.3422343	-33.8550216	-30.9992469	-17.3781559	-33.7285992	-17.3023669	-37.1248076	-20.9034484
1517.54667	-17.3797422	-33.8589183	-31.0191111	-17.4358576	-33.7533084	-17.3663973	-37.1500079	-20.9618305
1517.6	-17.4014997	-33.8950554	-31.0588906	-17.4460258	-33.784066	-17.3437882	-37.1613397	-20.9671168
1517.65333	-17.3923071	-33.8878772	-31.0683433	-17.4350305	-33.7570697	-17.3298863	-37.1368698	-20.9682203
1517.70667	-17.4384161	-33.9085855	-31.1033361	-17.4918983	-33.7954466	-17.3948985	-37.1819595	-21.0416669
1517.76	-17.4483524	-33.9254189	-31.1265408	-17.469827	-33.7979225	-17.3727704	-37.1858425	-21.0524221
1517.81333	-17.4440038	-33.9224481	-31.1288054	-17.484625	-33.7879112	-17.4044899	-37.1870935	-21.0754525
1517.86667	-17.489055	-33.9429146	-31.1721648	-17.543332	-33.8410849	-17.4599344	-37.2329736	-21.1389747
1517.92	-17.4620605	-33.9397683	-31.1830252	-17.5025903	-33.8277999	-17.4142464	-37.1965492	-21.1136967
1517.97333	-17.4737177	-33.9337728	-31.1787069	-17.5338138	-33.8322729	-17.4484768	-37.2042836	-21.1443501
1518.02667	-17.5171938	-33.957335	-31.2240807	-17.5774218	-33.8689955	-17.469542	-37.2356428	-21.1866224
1518.08	-17.4981385	-33.9521165	-31.2272049	-17.5265947	-33.8280361	-17.4171314	-37.1897591	-21.1546025
1518.13333	-17.5428132	-33.9780576	-31.2576715	-17.6035475	-33.8778258	-17.4956327	-37.242634	-21.2280057
1518.18667	-17.5679247	-34.0088448	-31.3100317	-17.6085311	-33.8942402	-17.5015462	-37.254672	-21.2499921
1518.24	-17.5147457	-33.9698515	-31.2866741	-17.5646583	-33.845357	-17.4671691	-37.2161721	-21.2178782
1518.29333	-17.555105	-33.9928297	-31.3129104	-17.6220796	-33.8959059	-17.5361355	-37.2760509	-21.2925855
1518.34667	-17.5723148	-34.0222972	-31.3509391	-17.6151529	-33.903159	-17.5180466	-37.2788981	-21.2991954
1518.4	-17.5521398	-33.9944474	-31.3358537	-17.6138035	-33.8806697	-17.5289779	-37.2645039	-21.3110495
1518.45333	-17.5995009	-34.0111741	-31.3701964	-17.670533	-33.9176454	-17.5748377	-37.2989091	-21.3636529
1518.50667	-17.5914359	-34.0252359	-31.4029935	-17.6452075	-33.9100219	-17.5394208	-37.2792409	-21.3531445
1518.56	-17.6073233	-34.0259188	-31.4079254	-17.670511	-33.9158931	-17.5850548	-37.3016487	-21.397338
1518.61333	-17.6496869	-34.0581947	-31.4442053	-17.7183406	-33.9567629	-17.626529	-37.3314777	-21.4369607
1518.66667	-17.6152644	-34.0360934	-31.4434068	-17.6697799	-33.9330959	-17.5771943	-37.2926992	-21.398872
1518.72	-17.6339965	-34.0408432	-31.4621166	-17.7087338	-33.9467398	-17.6315432	-37.3200612	-21.4478684
1518.77333	-17.6745234	-34.0681038	-31.4914091	-17.719612	-33.9644225	-17.6286649	-37.3307574	-21.4622996
1518.82667	-17.6393552	-34.0522797	-31.4677979	-17.6813264	-33.9286231	-17.5832271	-37.2816412	-21.4253404
1518.88	-17.6907828	-34.078499	-31.5210775	-17.7577298	-33.9863347	-17.6740076	-37.3560181	-21.5109423
1518.93333	-17.6999966	-34.0948552	-31.5433377	-17.7409484	-33.9755186	-17.6547726	-37.3449885	-21.5178107
1518.98667	-17.6660862	-34.0637779	-31.5281879	-17.7109732	-33.9367993	-17.6391975	-37.3137439	-21.5067458
1519.04	-17.7264352	-34.0869511	-31.57373	-17.7865631	-33.9912757	-17.7110607	-37.3643657	-21.5632153
1519.09333	-17.7147064	-34.0991075	-31.5814735	-17.7435209	-33.9753123	-17.6652541	-37.3340317	-21.5349956
1519.14667	-17.7244292	-34.0990205	-31.5799462	-17.7737346	-33.987324	-17.6895096	-37.3416596	-21.5640289
1519.2	-17.7693514	-34.1339484	-31.6276025	-17.816791	-34.0161054	-17.7091647	-37.3725259	-21.6182774
1519.25333	-17.7270561	-34.1207746	-31.6243762	-17.7667359	-33.983419	-17.6596462	-37.3345834	-21.5833285
1519.30667	-17.7485798	-34.1147187	-31.6294085	-17.7992502	-34.005621	-17.7174194	-37.3677417	-21.6239837
1519.36	-17.7740337	-34.1353904	-31.6569064	-17.8094582	-34.0171158	-17.7202451	-37.3758888	-21.6307798
1519.41333	-17.7306791	-34.1140021	-31.6378515	-17.7634888	-33.9731689	-17.6645326	-37.3289958	-21.5980191
1519.46667	-17.7750767	-34.1259193	-31.6575936	-17.8389243	-34.0112829	-17.7432874	-37.373852	-21.6640477
1519.52	-17.8017059	-34.1391735	-31.6881749	-17.8262128	-34.0278866	-17.7337136	-37.382593	-21.6699493
1519.57333	-17.7433891	-34.0984297	-31.644635	-17.7716414	-33.9788042	-17.6896822	-37.3207639	-21.6332027
1519.62667	-17.7823695	-34.1097247	-31.6680857	-17.8371979	-34.0210613	-17.751986	-37.3642472	-21.6860409
1519.68	-17.7896508	-34.1311365	-31.6982012	-17.8164721	-34.0165546	-17.7210584	-37.346426	-21.668512
1519.73333	-17.7746275	-34.1187963	-31.6991936	-17.8190162	-33.9948897	-17.7258429	-37.3290096	-21.6769191
1519.78667	-17.8439171	-34.166096	-31.7539397	-17.8865719	-34.0493704	-17.7972298	-37.4053328	-21.7563375
1519.84	-17.8051205	-34.145072	-31.7376775	-17.8227001	-34.0088628	-17.737284	-37.3511632	-21.7091928
1519.89333	-17.7822218	-34.1121513	-31.7051379	-17.8289917	-33.9946177	-17.7678507	-37.3444701	-21.7287753
1519.94667	-17.8137794	-34.1327992	-31.7307125	-17.8604745	-34.0171908	-17.7782717	-37.3665485	-21.7581801
1520	-17.7824663	-34.1171487	-31.7333286	-17.8260968	-33.9944396	-17.7331265	-37.3279897	-21.7297495
1520.05333	-17.805722	-34.124319	-31.7391949	-17.8750054	-34.0170478	-17.7818142	-37.3505897	-21.7703724
1520.10667	-17.8142282	-34.1273955	-31.7551399	-17.8551118	-34.0129664	-17.7568469	-37.3469699	-21.766806
1520.16	-17.787332	-34.0987598	-31.7382333	-17.8310569	-33.9861141	-17.7362901	-37.3269052	-21.7439378
1520.21333	-17.8237391	-34.1079616	-31.7538762	-17.891158	-34.0259473	-17.8009608	-37.3559079	-21.799891
1520.26667	-17.8237115	-34.1175027	-31.7728168	-17.8667589	-34.0124861	-17.7671016	-37.3323818	-21.7734938
1520.32	-17.7952617	-34.0941377	-31.7512117	-17.8494277	-33.9743501	-17.7525805	-37.3027884	-21.7556921
1520.37333	-17.8411961	-34.1100228	-31.7795432	-17.9009735	-34.0147798	-17.8085028	-37.3470189	-21.8191944
1520.42667	-17.8060679	-34.103933	-31.7750315	-17.8344094	-33.979953	-17.7436698	-37.3030234	-21.7846731
1520.48	-17.7986267	-34.0760357	-31.7500754	-17.8508703	-33.9750705	-17.7596224	-37.2996222	-21.792048
1520.53333	-17.8453182	-34.0984231	-31.787666	-17.8992325	-34.0180824	-17.8038771	-37.3373951	-21.834983
1520.58667	-17.800913	-34.078345	-31.7742633	-17.8455288	-33.9792047	-17.7514007	-37.2924961	-21.7870161
1520.64	-17.8087607	-34.0749913	-31.7693722	-17.8764759	-33.9719481	-17.7929395	-37.3105955	-21.8253534
1520.69333	-17.8378856	-34.0984063	-31.8106495	-17.872694	-33.988328	-17.7836775	-37.3074071	-21.8399049
1520.74667	-17.800498	-34.0767146	-31.7821094	-17.8303759	-33.9492477	-17.7324933	-37.2579967	-21.7978209
1520.8	-17.8238336	-34.0795944	-31.7782371	-17.8793757	-33.9675594	-17.7726578	-37.2904359	-21.8392496
1520.85333	-17.8093541	-34.0759042	-31.7882743	-17.8470404	-33.9429859	-17.7366348	-37.2706687	-21.8208753
1520.90667	-17.7609896	-34.0381374	-31.7547304	-17.8089877	-33.9032909	-17.7143503	-37.232377	-21.7996621
1520.96	-17.7973946	-34.0318238	-31.7593806	-17.8634998	-33.9352682	-17.7586829	-37.264343	-21.8484478
1521.01333	-17.7857381	-34.0304971	-31.7646929	-17.8093293	-33.9096855	-17.713199	-37.2264483	-21.8213519
1521.06667	-17.76195	-34.0041133	-31.7439028	-17.8062187	-33.8906538	-17.7159038	-37.2083024	-21.8165004
1521.12	-17.7987442	-34.0239631	-31.7758131	-17.8527836	-33.9281604	-17.7654962	-37.2379777	-21.8656239
1521.17333	-17.7584333	-33.9976685	-31.7642013	-17.7833357	-33.8759367	-17.7009017	-37.1906878	-21.8086752
1521.22667	-17.72408	-33.9550829	-31.7385794	-17.7885952	-33.8566069	-17.705832	-37.1817178	-21.8139825
1521.28	-17.7622448	-33.9894281	-31.7656799	-17.8301216	-33.8909706	-17.7321956	-37.2036616	-21.851162
1521.33333	-17.7200873	-33.9618621	-31.7327885	-17.7655498	-33.8495637	-17.6719191	-37.1386741	-21.8079084
1521.38667	-17.7150596	-33.938738	-31.7166726	-17.7924685	-33.8521505	-17.7020959	-37.1574195	-21.835139
1521.44	-17.7382855	-33.9561212	-31.7383622	-17.7901554	-33.8441412	-17.6821044	-37.1555914	-21.8290093
1521.49333	-17.7029916	-33.9185169	-31.7110248	-17.7513337	-33.7983577	-17.6462052	-37.1115628	-21.7957059
1521.54667	-17.712397	-33.8991468	-31.704034	-17.7759466	-33.8050711	-17.6818895	-37.1230012	-21.8161508
1521.6	-17.6845796	-33.8948282	-31.7025172	-17.7250639	-33.7883918	-17.6275223	-37.0832004	-21.7884229
1521.65333	-17.6645874	-33.8810296	-31.692878	-17.7230341	-33.7686111	-17.6290204	-37.0735656	-21.7807921
1521.70667	-17.7032262	-33.8937667	-31.7089389	-17.7636734	-33.798859	-17.6744425	-37.0988085	-21.830601
1521.76	-17.6638599	-33.8696078	-31.6806996	-17.6974623	-33.7588649	-17.6113143	-37.0441431	-21.7877579
1521.81333	-17.6469247	-33.8379243	-31.6605462	-17.6956375	-33.7285682	-17.6252411	-37.0421799	-21.7925512
1521.86667	-17.6808997	-33.8657158	-31.6799026	-17.7427332	-33.7670141	-17.6416273	-37.0591531	-21.8356469
1521.92	-17.6263345	-33.8335234	-31.6535553	-17.6797503	-33.7198593	-17.5571409	-36.9928079	-21.7746072
1521.97333	-17.6247496	-33.8103627	-31.6374384	-17.6992639	-33.7132508	-17.5921984	-36.9971261	-21.7859947
1522.02667	-17.6587408	-33.8200979	-31.6735835	-17.7072402	-33.7251682	-17.5990525	-37.0038478	-21.797993
1522.08	-17.5985812	-33.7734227	-31.6317521	-17.6351879	-33.6682079	-17.5396299	-36.9433454	-21.7544723
1522.13333	-17.6177587	-33.7658892	-31.6178611	-17.684476	-33.6819034	-17.5963104	-36.9811799	-21.8061801
1522.18667	-17.6043398	-33.7649489	-31.6127006	-17.647076	-33.6624257	-17.54764	-36.95452	-21.7792058
1522.24	-17.545168	-33.7282081	-31.5659529	-17.5820646	-33.606604	-17.4913114	-36.8863461	-21.7297044
1522.29333	-17.5759452	-33.7260545	-31.588771	-17.6439596	-33.6387424	-17.5399874	-36.9255618	-21.7712151
1522.34667	-17.5379373	-33.7059041	-31.5730035	-17.6058278	-33.5989795	-17.4955813	-36.8842165	-21.7423325
1522.4	-17.5095863	-33.6721921	-31.5498954	-17.6016518	-33.5880158	-17.5032301	-36.8735731	-21.7557821
1522.45333	-17.5404363	-33.6819078	-31.552863	-17.6183258	-33.6059582	-17.5051051	-36.8908107	-21.7775082
1522.50667	-17.493735	-33.647128	-31.5305485	-17.5303742	-33.5381128	-17.4324537	-36.8203166	-21.7084341
1522.56	-17.4821834	-33.6180008	-31.4999112	-17.5422655	-33.5289146	-17.4604868	-36.811559	-21.7296383
1522.61333	-17.4860044	-33.6157419	-31.5142284	-17.5327804	-33.5290421	-17.4518865	-36.8036089	-21.7308747
1522.66667	-17.4313252	-33.5753152	-31.4801678	-17.4670232	-33.4707588	-17.3876203	-36.747746	-21.6805866
1522.72	-17.4486682	-33.5643106	-31.4626141	-17.499621	-33.4740808	-17.4378531	-36.7676474	-21.7167055
1522.77333	-17.4576333	-33.5773668	-31.4742664	-17.5018721	-33.4710806	-17.4141078	-36.7547667	-21.7038292
1522.82667	-17.3862774	-33.5288837	-31.4167546	-17.4305357	-33.3918844	-17.335883	-36.6831174	-21.6425919
1522.88	-17.3974419	-33.5198308	-31.4193151	-17.4668404	-33.4163308	-17.3783136	-36.7090365	-21.689366
1522.93333	-17.3921522	-33.5140191	-31.4191411	-17.4307203	-33.3975496	-17.3157146	-36.6668118	-21.6592844
1522.98667	-17.3491771	-33.4559304	-31.3770308	-17.3806968	-33.3414934	-17.276096	-36.6182984	-21.622741
1523.04	-17.3721953	-33.449604	-31.3764838	-17.4164774	-33.3643779	-17.3201506	-36.6402459	-21.6651895
1523.09333	-17.3211479	-33.4308591	-31.3661551	-17.3638219	-33.3310115	-17.2570931	-36.5811357	-21.6152249
1523.14667	-17.2996684	-33.3933003	-31.3297031	-17.3587859	-33.2884537	-17.2649029	-36.5567979	-21.6017856
1523.2	-17.3218269	-33.3989081	-31.3248914	-17.356103	-33.2855615	-17.2708886	-36.5673638	-21.6220447
1523.25333	-17.2728243	-33.364182	-31.2964415	-17.2915163	-33.2283651	-17.2159838	-36.5209479	-21.5822628
1523.30667	-17.2560824	-33.3195455	-31.2515984	-17.3091132	-33.2180141	-17.2307048	-36.5230918	-21.5941688
1523.36	-17.2424071	-33.3149857	-31.2434748	-17.3015555	-33.2195959	-17.1913573	-36.4937746	-21.5836574
1523.41333	-17.1788793	-33.2743581	-31.2104263	-17.2583284	-33.1703875	-17.1376764	-36.4433667	-21.5432163
1523.46667	-17.1930206	-33.2541002	-31.1998341	-17.2823347	-33.1724127	-17.1710583	-36.4479801	-21.559803
1523.52	-17.1854163	-33.247477	-31.2051768	-17.232267	-33.1591849	-17.1243433	-36.4215341	-21.5286343
1523.57333	-17.1257153	-33.1988391	-31.1556938	-17.1683305	-33.0930116	-17.0594307	-36.3541514	-21.4749471
1523.62667	-17.1521258	-33.1920865	-31.1474484	-17.2000335	-33.0987885	-17.0957067	-36.366375	-21.5029333
1523.68	-17.0988942	-33.1629967	-31.119833	-17.1347636	-33.0466354	-17.0251379	-36.3023702	-21.459013
1523.73333	-17.0360415	-33.1004144	-31.0661318	-17.095271	-33.001052	-16.9850326	-36.2663161	-21.4347086
1523.78667	-17.082931	-33.1145161	-31.08976	-17.1456325	-33.0287703	-17.0376879	-36.2960893	-21.4907527
1523.84	-17.039452	-33.0856173	-31.070373	-17.0702979	-32.9692041	-16.9766112	-36.2341656	-21.4300818
1523.89333	-17.0100792	-33.0446535	-31.0203606	-17.0657557	-32.9440115	-16.9874992	-36.2134508	-21.4189708
1523.94667	-17.0211857	-33.0409175	-31.0153239	-17.0572072	-32.9381698	-16.9719981	-36.2115685	-21.4288634
1524	-16.9612782	-33.0076981	-30.9829309	-16.9783655	-32.8866348	-16.8849707	-36.1515638	-21.3581538
1524.05333	-16.949777	-32.9726494	-30.9608168	-17.0001651	-32.8775974	-16.9042208	-36.1508249	-21.3709416
1524.10667	-16.9458306	-32.9606974	-30.949238	-16.9784009	-32.8588162	-16.8695043	-36.117168	-21.350465
1524.16	-16.9031343	-32.9220488	-30.9134179	-16.9359375	-32.8125634	-16.8248485	-36.0626366	-21.3250609
1524.21333	-16.9188167	-32.9145365	-30.9073136	-16.9755365	-32.8349367	-16.8824921	-36.0930119	-21.3768566
1524.26667	-16.8841855	-32.899487	-30.8819113	-16.9176504	-32.8041082	-16.8203812	-36.0576895	-21.3353435
1524.32	-16.8042364	-32.8464848	-30.8135524	-16.8583217	-32.725374	-16.7501777	-35.9884902	-21.2615087
1524.37333	-16.8409193	-32.8439754	-30.8220032	-16.906654	-32.7529418	-16.7985116	-36.0178328	-21.3051224
1524.42667	-16.8175407	-32.819362	-30.8051273	-16.839419	-32.7037887	-16.728366	-35.9628805	-21.2693713
1524.48	-16.7556225	-32.7457549	-30.7346472	-16.7749334	-32.6383685	-16.6916363	-35.9197306	-21.2126563
1524.53333	-16.7618963	-32.7291131	-30.7356166	-16.7918442	-32.6474046	-16.7056804	-35.9194771	-21.2339859
1524.58667	-16.7096387	-32.7187055	-30.7143635	-16.7248284	-32.5908803	-16.6281317	-35.8471186	-21.1728816
1524.64	-16.6736039	-32.6854469	-30.6633905	-16.737272	-32.5559931	-16.6397259	-35.8186221	-21.1757627
1524.69333	-16.6693081	-32.6692114	-30.6594099	-16.7326649	-32.554018	-16.6334765	-35.8069356	-21.188676
1524.74667	-16.6084034	-32.6252058	-30.6169655	-16.6725948	-32.5068875	-16.5698552	-35.7562605	-21.1419443
1524.8	-16.6362411	-32.6081839	-30.5955884	-16.7148095	-32.5175183	-16.6249884	-35.7842921	-21.177178
1524.85333	-16.6251742	-32.5868765	-30.5821057	-16.6567758	-32.482228	-16.559531	-35.7415659	-21.1323858
1524.90667	-16.5586727	-32.5329665	-30.5146165	-16.5760718	-32.412699	-16.4851876	-35.6668004	-21.073198
1524.96	-16.5840509	-32.5281515	-30.502862	-16.6054078	-32.4331934	-16.5138118	-35.672725	-21.1152763
1525.01333	-16.5483976	-32.5061301	-30.4856619	-16.5567174	-32.4012524	-16.4498602	-35.6311783	-21.0653663
1525.06667	-16.4756564	-32.4406346	-30.4212647	-16.5042543	-32.3282793	-16.4197954	-35.5750607	-21.0130145
1525.12	-16.4846403	-32.4280422	-30.4112603	-16.5429216	-32.3472068	-16.447922	-35.5912972	-21.0318525
1525.17333	-16.4399926	-32.407053	-30.3829907	-16.4799933	-32.2959803	-16.3569224	-35.5188192	-20.9749661
1525.22667	-16.4055099	-32.3670689	-30.3494009	-16.4553595	-32.2457682	-16.3362115	-35.4792261	-20.9552728
1525.28	-16.4255971	-32.3591704	-30.3601507	-16.4838957	-32.2581619	-16.3612049	-35.4962597	-20.9857169
1525.33333	-16.3575036	-32.2960641	-30.2940974	-16.3778922	-32.1856462	-16.2622333	-35.4153659	-20.9098351
1525.38667	-16.316395	-32.2562601	-30.2448344	-16.3582423	-32.1462074	-16.2596683	-35.3958839	-20.8987346
1525.44	-16.3133845	-32.2512945	-30.2096777	-16.327732	-32.1182877	-16.2109625	-35.3483178	-20.8554684
1525.49333	-16.3377876	-32.2905818	-30.236683	-16.3076419	-32.1094222	-16.1776438	-35.3127839	-20.8121346
1525.54667	-18.0011586	-34.0197065	-31.969722	-18.0954588	-33.9090604	-17.9158767	-36.9745914	-22.6521844
1525.6	-24.6610619	-40.8763719	-38.5890142	-25.0093306	-41.064191	-24.8212672	-44.7569613	-29.6246797
1525.65333	-36.0566852	-51.6344943	-49.7358013	-36.5233518	-51.8343025	-36.3265263	-54.922769	-40.6879205
1525.70667	-39.6695518	-55.6032898	-53.4209332	-39.7645836	-55.4883206	-39.7284031	-58.727417	-44.0390602
1525.76	-39.9890107	-55.9035229	-53.7312547	-40.0071786	-55.7928495	-39.9183374	-58.9889646	-44.3076418
1525.81333	-39.8952157	-55.8172242	-53.665656	-39.9721126	-55.6971457	-39.8650815	-58.9205208	-44.2639732
1525.86667	-39.8937885	-55.7893366	-53.6621142	-39.9886105	-55.677654	-39.8672255	-58.92477	-44.2703263
1525.92	-39.8594649	-55.769338	-53.6225492	-39.9213997	-55.6367769	-39.7903729	-58.8127929	-44.2214244
1525.97333	-39.7776092	-55.6707999	-53.5169135	-39.83509	-55.5595953	-39.7465549	-58.7501791	-44.1517044
1526.02667	-39.8026372	-55.6575293	-53.4983906	-39.826755	-55.5484017	-39.7476938	-58.8001585	-44.1565893
1526.08	-39.758226	-55.6494565	-53.4829672	-39.7456411	-55.4812861	-39.6700465	-58.7332889	-44.103432
1526.13333	-39.6831425	-55.5580965	-53.4020753	-39.7104539	-55.4036565	-39.6458982	-58.6602993	-44.0648758
1526.18667	-39.6880323	-55.5395253	-53.3992553	-39.70746	-55.4269506	-39.6348421	-58.6664604	-44.0766069
1526.24	-39.6018364	-55.4566053	-53.3271884	-39.5638995	-55.3185179	-39.5397569	-58.5675619	-43.9667222
1526.29333	-39.5152314	-55.3425307	-53.2136546	-39.5195245	-55.232518	-39.4875039	-58.4798435	-43.9005925
1526.34667	-39.4575527	-55.3121829	-53.1688343	-39.4989821	-55.1977768	-39.4079092	-58.3963747	-43.8743842
1526.4	-39.2991461	-55.1864112	-53.0500772	-39.3950992	-55.0810734	-39.2663149	-58.3021146	-43.7694702
1526.45333	-39.2854901	-55.1492086	-52.9709524	-39.4136183	-54.9975451	-39.2466766	-58.3042382	-43.69751
1526.50667	-39.2665917	-55.1356673	-52.9037491	-39.3415908	-54.9421769	-39.180102	-58.242069	-43.6112765
1526.56	-39.1497415	-55.0205249	-52.7489023	-39.1987991	-54.8550449	-39.0861049	-58.1363695	-43.5041923
1526.61333	-39.1218443	-54.9595587	-52.7040102	-39.1835048	-54.8578149	-39.0932408	-58.0774783	-43.5411881
1526.66667	-39.1404153	-54.9859804	-52.7708392	-39.1423333	-54.8399349	-39.034596	-58.0202411	-43.5244431
1526.72	-39.0770233	-54.941832	-52.7384072	-39.0821255	-54.7741072	-39.0600046	-58.0231089	-43.5186188
1526.77333	-39.0546934	-54.9180763	-52.7386795	-39.1326337	-54.7920281	-39.0659627	-58.0404577	-43.5532711
1526.82667	-39.0184871	-54.8991683	-52.6943337	-39.0970865	-54.7480411	-38.9794721	-58.0004262	-43.5020615
1526.88	-38.9682523	-54.8458397	-52.5770103	-39.0116792	-54.7064169	-38.9713096	-57.9104732	-43.4011255
1526.93333	-38.9868326	-54.8395578	-52.5917866	-38.9917787	-54.711005	-38.9777951	-57.9182526	-43.3580639
1526.98667	-38.930074	-54.8222843	-52.5390823	-38.9541667	-54.6207276	-38.8931726	-57.86777	-43.3115998
1527.04	-38.9154182	-54.7681647	-52.4901718	-38.9912088	-54.5873255	-38.902219	-57.8307434	-43.3498372
1527.09333	-38.9647379	-54.780123	-52.5442938	-39.0114376	-54.6512451	-38.9109367	-57.860199	-43.3560991
1527.14667	-38.9330841	-54.7231141	-52.5033042	-38.9414928	-54.5881575	-38.8601486	-57.7756597	-43.2969123
1527.2	-38.9285945	-54.7104693	-52.4643752	-38.9499274	-54.5713855	-38.8684377	-57.8046803	-43.343782
1527.25333	-38.9237301	-54.715589	-52.4702292	-38.9157178	-54.5829471	-38.8327829	-57.7985622	-43.3127473
1527.30667	-38.8555742	-54.6531233	-52.3880775	-38.8685051	-54.5173807	-38.7900915	-57.7253195	-43.2452041
1527.36	-38.8513441	-54.6434974	-52.3623476	-38.8910502	-54.5210321	-38.8104139	-57.7214223	-43.2688614
1527.41333	-38.8044849	-54.614184	-52.3309525	-38.8233424	-54.4467836	-38.7444675	-57.6772565	-43.2064179
1527.46667	-38.7246959	-54.5099239	-52.2627388	-38.7722775	-54.3484781	-38.6805211	-57.5809743	-43.1452517
1527.52	-38.7324237	-54.4926915	-52.2529513	-38.7845826	-54.3696774	-38.6764975	-57.5676368	-43.1614847
1527.57333	-38.7012421	-54.4661633	-52.2128084	-38.7245275	-54.3464994	-38.5956549	-57.5744416	-43.0614991
1527.62667	-38.6412023	-54.3778525	-52.1305048	-38.679377	-54.331209	-38.6197003	-57.5588123	-42.9849922
1527.68	-38.6409024	-54.3910175	-52.1488144	-38.6954788	-54.3398115	-38.6468985	-57.5732482	-42.9946337
1527.73333	-38.584347	-54.4021459	-52.1340767	-38.648606	-54.2801504	-38.5923529	-57.5116373	-42.943422
1527.78667	-38.6031387	-54.4108472	-52.1038052	-38.703707	-54.3092332	-38.6212289	-57.5389344	-42.9910185
1527.84	-38.6869549	-54.4521059	-52.1382846	-38.7262385	-54.3445229	-38.6416332	-57.5822315	-43.0537136
1527.89333	-38.6523278	-54.3823077	-52.0798414	-38.6397085	-54.2578424	-38.5762856	-57.4922398	-42.9947456
1527.94667	-38.6477097	-54.3738312	-51.9988291	-38.6212369	-54.2410852	-38.5889832	-57.4750273	-42.9721479
1528	-38.5924498	-54.4019138	-51.9555606	-38.5859155	-54.2159881	-38.5066039	-57.3970767	-42.9242759
1528.05333	-38.4287794	-54.2253735	-51.7394639	-38.4576968	-54.023844	-38.3229786	-57.2476603	-42.7568403
1528.10667	-38.1664783	-53.9060482	-51.4741903	-38.3321217	-53.7895085	-38.0973145	-57.089471	-42.4459816
1528.16	-37.4960671	-53.4764583	-51.0321712	-37.6360079	-53.2379247	-37.4846265	-56.3875795	-41.8884162
1528.21333	-37.4814701	-53.4688572	-50.9983087	-37.6504328	-53.2985689	-37.5344818	-56.37869	-41.9902349
1528.26667	-37.8600092	-53.563702	-51.1928114	-37.8861262	-53.4111365	-37.7084171	-56.6245273	-42.1531186
1528.32	-36.9259908	-52.669697	-50.3165838	-36.9504118	-52.5032647	-36.7989919	-55.694933	-41.2084841
1528.37333	-36.7025621	-52.4278181	-50.0914279	-36.764464	-52.3175155	-36.675934	-55.5314059	-41.0369705
1528.42667	-36.8543668	-52.5538694	-50.2126123	-36.8660268	-52.4320632	-36.7868284	-55.6387145	-41.128959
1528.48	-35.9103348	-51.6970763	-49.3464474	-35.8991761	-51.5381936	-35.8096815	-54.6987035	-40.213243
1528.53333	-35.522159	-51.2433027	-48.8928506	-35.5258779	-51.0979983	-35.4351073	-54.2683643	-39.7939763
1528.58667	-35.8305035	-51.578056	-49.217814	-35.8347951	-51.4230827	-35.7500397	-54.5989913	-40.1097363
1528.64	-36.0614105	-51.795142	-49.4293721	-36.0567341	-51.645706	-35.9616359	-54.8159618	-40.2955818
1528.69333	-36.3847652	-52.0654927	-49.701618	-36.3963663	-51.9761225	-36.3088634	-55.1610717	-40.6237964
1528.74667	-36.7244533	-52.426678	-50.0484139	-36.7089898	-52.2989262	-36.6124166	-55.485147	-40.9120563
1528.8	-36.6380289	-52.3363845	-49.9462393	-36.6264297	-52.1864381	-36.538424	-55.3812282	-40.8025396
1528.85333	-36.6095443	-52.2942062	-49.8967021	-36.633508	-52.173713	-36.5239181	-55.3687041	-40.7840731
1528.90667	-36.6560431	-52.3780428	-49.9659659	-36.6690921	-52.2228921	-36.554137	-55.4186503	-40.8018018
1528.96	-36.9966119	-52.6839157	-50.2782054	-37.0382911	-52.572274	-36.9319873	-55.7538346	-41.1362229
1529.01333	-37.5344944	-53.2128244	-50.8006849	-37.5698388	-53.0918706	-37.4898286	-56.29751	-41.6723595
1529.06667	-37.8193384	-53.5139226	-51.0865146	-37.8282524	-53.3764418	-37.7416	-56.5698626	-41.9096253
1529.12	-37.936396	-53.6078878	-51.1801507	-37.9818287	-53.4946704	-37.8833571	-56.7070995	-42.0212946
1529.17333	-38.1160375	-53.7852839	-51.3411709	-38.1444025	-53.6765534	-38.0554736	-56.8696447	-42.1830458
1529.22667	-38.3274119	-54.0074482	-51.5597236	-38.3505865	-53.8860906	-38.2570197	-57.0788923	-42.3622309
1529.28	-38.5454812	-54.1967365	-51.7441998	-38.5836418	-54.0842078	-38.5125141	-57.3067599	-42.5683808
1529.33333	-38.7203338	-54.3730513	-51.9155581	-38.7401313	-54.2610817	-38.6642657	-57.4709296	-42.7085646
1529.38667	-38.7782627	-54.4526307	-51.9778662	-38.7986661	-54.3237641	-38.7252152	-57.5218373	-42.7508594
1529.44	-38.8795228	-54.5222139	-52.0437671	-38.9346809	-54.4291378	-38.8533255	-57.6316869	-42.8478131
1529.49333	-39.0018763	-54.6490028	-52.1810242	-39.0236439	-54.5310921	-38.9347939	-57.7410968	-42.9235092
1529.54667	-39.0760055	-54.7255315	-52.2372919	-39.0997807	-54.597994	-39.0179913	-57.7951512	-42.9713733
1529.6	-39.1819626	-54.8066621	-52.3164834	-39.230557	-54.7082655	-39.139929	-57.924442	-43.0641417
1529.65333	-39.4539931	-55.0969081	-52.6071159	-39.4753057	-54.9731358	-39.4101189	-58.1846634	-43.3007939
1529.70667	-39.3373714	-54.9401698	-52.4480481	-39.3466051	-54.8172553	-39.2689562	-58.0163085	-43.135336
1529.76	-39.1596987	-54.7700146	-52.2735983	-39.1774486	-54.6744946	-39.1259178	-57.883396	-42.9726869
1529.81333	-40.0859281	-55.7199132	-53.2064577	-40.1028831	-55.611426	-40.0844289	-58.8661699	-43.8912953
1529.86667	-40.8967498	-56.5084507	-53.9599076	-40.9402136	-56.4046883	-40.9492662	-59.6863054	-44.6721501
1529.92	-41.5730531	-57.1668662	-54.6051275	-41.6203977	-57.0811785	-41.6771665	-60.4179166	-45.3371215
1529.97333	-42.110949	-57.7180071	-55.1231173	-42.1360907	-57.6116404	-42.2768845	-61.0048361	-45.8653918
1530.02667	-42.7182066	-58.297625	-55.6707924	-42.7637726	-58.2051479	-43.0126439	-61.6983272	-46.5028088
1530.08	-43.3847819	-58.9516208	-56.3087672	-43.4236574	-58.8723469	-43.8252309	-62.5450831	-47.2196514
1530.13333	-43.9567578	-59.5183891	-56.8331119	-43.9948684	-59.4215188	-44.5798363	-63.3005776	-47.8602997
1530.18667	-44.5124348	-60.0516614	-57.3250815	-44.5667286	-59.9647334	-45.40104	-64.0672363	-48.5381014
1530.24	-45.0590725	-60.5839337	-57.8415287	-45.0761268	-60.4594202	-46.2005114	-64.8724096	-49.2697029
1530.29333	-45.4295662	-60.9395531	-58.1846789	-45.4536113	-60.8293784	-46.8839382	-65.4764224	-49.681078
1530.34667	-45.7786499	-61.3110536	-58.4758508	-45.8762607	-61.2019784	-47.5892961	-66.133362	-50.2238772
1530.4	-46.159393	-61.6599851	-58.8197472	-46.2206479	-61.5517404	-48.2117121	-66.7947761	-50.6842166
1530.45333	-46.4738981	-61.9493013	-59.0720521	-46.5103609	-61.7936045	-48.7787149	-67.2862552	-51.0598809
1530.50667	-46.791762	-62.2495624	-59.3709921	-46.8082681	-62.1511498	-49.3174501	-67.7900759	-51.4724993
1530.56	-47.0037692	-62.5361041	-59.5976325	-46.9908318	-62.4212787	-49.7463733	-68.2075913	-51.7260223
1530.61333	-47.2956599	-62.7494432	-59.7866446	-47.2405099	-62.6305275	-50.1780523	-68.6248008	-51.9630102
1530.66667	-47.5484747	-62.9576722	-59.9487758	-47.4483067	-62.8446031	-50.5399219	-68.8830639	-52.1781855
1530.72	-47.6019926	-63.0456777	-60.0362291	-47.4482372	-62.8739423	-50.6822419	-69.1191297	-52.3377911
1530.77333	-47.6915765	-63.1037609	-60.1753723	-47.4965631	-62.8071782	-50.9341062	-69.3288164	-52.4559072
1530.82667	-47.8684868	-63.3038842	-60.3176259	-47.7172789	-62.9685298	-51.2584993	-69.6076544	-52.6240396
1530.88	-48.1232687	-63.4584597	-60.2688656	-47.8612984	-63.2270611	-51.5287535	-69.775616	-52.7916479
1530.93333	-48.30311	-63.778776	-60.3241501	-48.1174671	-63.5396148	-51.9200469	-70.0011012	-52.9647743
1530.98667	-48.4171164	-64.0240613	-60.6033183	-48.2365222	-63.8040532	-52.216072	-70.2218693	-53.0959767
1531.04	-47.3842244	-62.9708036	-59.8952723	-47.3137962	-62.67422	-51.4520451	-69.5370955	-52.5707423
1531.09333	-37.4038996	-52.1331549	-51.2549003	-37.1062001	-52.0251731	-41.5023257	-60.122774	-44.9752084
1531.14667	-24.4606048	-39.7856799	-37.5248236	-24.1988153	-39.6848771	-28.9730064	-47.7634114	-32.4193831
1531.2	-18.6614269	-34.1671535	-31.6768912	-18.6640948	-34.0747052	-23.4322194	-42.1666725	-27.0133403
1531.25333	-17.5214231	-33.0409	-30.5451316	-17.6220058	-33.0296296	-22.4384273	-41.124311	-25.9921271
1531.30667	-17.4639821	-33.0092933	-30.5140629	-17.5340301	-32.957435	-22.3514201	-41.0511962	-25.9009598
1531.36	-17.3732381	-32.9084744	-30.4002341	-17.4731315	-32.8645924	-22.303963	-40.9807591	-25.8210169
1531.41333	-17.3476282	-32.871889	-30.3637447	-17.4212267	-32.8517509	-22.2695374	-40.946877	-25.7771699
1531.46667	-17.2781691	-32.822828	-30.3122925	-17.328004	-32.769544	-22.1600737	-40.8415862	-25.6692838
1531.52	-17.2727744	-32.7933175	-30.2855474	-17.3514625	-32.7524919	-22.1617743	-40.824718	-25.6579782
1531.57333	-17.2663742	-32.7870533	-30.2769931	-17.3393455	-32.7391805	-22.1432744	-40.8013813	-25.639702
1531.62667	-17.1275111	-32.6671203	-30.1509149	-17.2194532	-32.6382432	-22.03176	-40.6849607	-25.5331256
1531.68	-17.1141991	-32.6232205	-30.0906757	-17.2675792	-32.6521866	-22.0899194	-40.7132662	-25.5861065
1531.73333	-17.1588709	-32.6754956	-30.1385216	-17.2826624	-32.6696468	-22.0627469	-40.7159648	-25.5719581
1531.78667	-17.0954076	-32.6107828	-30.0835257	-17.1822871	-32.5765892	-21.9637315	-40.6166143	-25.450009
1531.84	-17.1320261	-32.6188308	-30.0835758	-17.2537161	-32.6247688	-22.0403749	-40.6653684	-25.4872846
1531.89333	-17.1049476	-32.6156318	-30.0801883	-17.1972651	-32.593364	-21.9736913	-40.6258096	-25.4231277
1531.94667	-17.0002803	-32.5156109	-29.9699693	-17.1135717	-32.5003116	-21.8875234	-40.5430568	-25.3314233
1532	-17.0508747	-32.5354192	-29.9807237	-17.1955703	-32.5674981	-21.9596672	-40.5845326	-25.3930615
1532.05333	-17.0045324	-32.5215905	-29.9597091	-17.1266754	-32.5173919	-21.8719428	-40.5047365	-25.3102521
1532.10667	-16.9616371	-32.458451	-29.8952307	-17.0922933	-32.4582143	-21.8340107	-40.4460081	-25.2909032
1532.16	-17.0078881	-32.4800902	-29.9175202	-17.133895	-32.4872651	-21.8472798	-40.4662731	-25.3206967
1532.21333	-16.9540709	-32.4354855	-29.8657188	-17.0572574	-32.4295451	-21.7412691	-40.3808195	-25.229509
1532.26667	-16.9422804	-32.4093981	-29.8330215	-17.0724071	-32.4409271	-21.7788416	-40.3886641	-25.2538294
1532.32	-16.9779595	-32.4516626	-29.8780231	-17.0733945	-32.4522628	-21.7913266	-40.3964036	-25.271051
1532.37333	-16.9197873	-32.4148272	-29.8296847	-16.9986959	-32.3663338	-21.7117547	-40.3260106	-25.2050666
1532.42667	-16.9398841	-32.4115084	-29.8253593	-17.0793505	-32.4106921	-21.7783193	-40.3887807	-25.2670238
1532.48	-16.9901121	-32.4690626	-29.8849692	-17.1124923	-32.4530343	-21.7837869	-40.3949913	-25.2737604
1532.53333	-16.896616	-32.3936056	-29.7960625	-16.9896114	-32.3428393	-21.664235	-40.2554031	-25.1465406
1532.58667	-16.9286819	-32.3866787	-29.7803255	-17.0485757	-32.370336	-21.7167953	-40.2854771	-25.2029666
1532.64	-16.9693648	-32.4246648	-29.8052432	-17.0475078	-32.3926061	-21.6891547	-40.2662062	-25.2019695
1532.69333	-16.8955957	-32.3541318	-29.7343976	-16.9610302	-32.2996865	-21.599553	-40.170945	-25.114356
1532.74667	-16.9409649	-32.3724509	-29.7672718	-17.0653803	-32.3704087	-21.6778294	-40.2521418	-25.1966099
1532.8	-16.9287901	-32.3735871	-29.781563	-17.0184148	-32.3355175	-21.6168128	-40.2048585	-25.1728171
1532.85333	-16.8583351	-32.302912	-29.6995043	-16.9706919	-32.2717896	-21.5739442	-40.1378763	-25.1317522
1532.90667	-16.9255646	-32.3540052	-29.7340272	-17.0455841	-32.3463309	-21.6449793	-40.2284969	-25.2158862
1532.96	-16.8944099	-32.3515301	-29.7257969	-16.9951235	-32.315196	-21.5654461	-40.1550503	-25.1568403
1533.01333	-16.8884503	-32.3350772	-29.7037026	-16.9944605	-32.3037978	-21.5894437	-40.1331907	-25.1739028
1533.06667	-16.9548994	-32.386531	-29.756427	-17.0387347	-32.3547248	-21.6164774	-40.1817003	-25.2276909
1533.12	-16.9226672	-32.3576919	-29.7272504	-16.9873494	-32.3148627	-21.5380726	-40.1196089	-25.1687086
1533.17333	-16.9321442	-32.3520986	-29.7162384	-17.047741	-32.3341626	-21.5765166	-40.1235487	-25.2213934
1533.22667	-16.9795014	-32.3970262	-29.7666204	-17.0901871	-32.3776954	-21.5889729	-40.1335545	-25.2680729
1533.28	-16.9003247	-32.3257649	-29.6932334	-16.9900898	-32.3080367	-21.4949862	-40.0340793	-25.1868809
1533.33333	-16.9442106	-32.3393418	-29.700807	-17.0614177	-32.3540258	-21.569732	-40.0893338	-25.2537195
1533.38667	-16.9998154	-32.4110413	-29.7531771	-17.1006863	-32.3865834	-21.5807658	-40.1158037	-25.3138848
1533.44	-16.9221407	-32.3401564	-29.6938094	-17.0288075	-32.3187734	-21.4878601	-40.029711	-25.2615916
1533.49333	-16.9906433	-32.3668276	-29.7041595	-17.1121076	-32.383802	-21.5671083	-40.0749028	-25.3396458
1533.54667	-16.9916474	-32.3904391	-29.7174859	-17.0789228	-32.3679215	-21.5199627	-40.0414671	-25.3128581
1533.6	-16.9199908	-32.3346877	-29.648941	-17.0281527	-32.3075151	-21.4638669	-39.9639973	-25.266866
1533.65333	-16.9997527	-32.3959229	-29.7083118	-17.1315588	-32.3948292	-21.5615186	-40.0466058	-25.3959772
1533.70667	-17.0004779	-32.4119449	-29.7110867	-17.0897184	-32.3707499	-21.4870346	-40.0070605	-25.3749369
1533.76	-16.9757666	-32.358183	-29.6625187	-17.0804652	-32.3461283	-21.4781122	-39.9786409	-25.3881594
1533.81333	-17.0518538	-32.4228398	-29.736639	-17.1519414	-32.4225723	-21.5489514	-40.0348418	-25.4940854
1533.86667	-17.0371411	-32.4268426	-29.7330577	-17.0910379	-32.3948444	-21.4817015	-39.9857608	-25.4694856
1533.92	-17.0492899	-32.4080262	-29.7166837	-17.1330171	-32.3978584	-21.4881974	-39.9875934	-25.5059414
1533.97333	-17.1015534	-32.4617575	-29.7625325	-17.1914543	-32.4544749	-21.513796	-40.0266254	-25.5664845
1534.02667	-17.0578022	-32.4405147	-29.7329813	-17.1386095	-32.4095931	-21.4604849	-39.9777642	-25.522398
1534.08	-17.0745066	-32.4286288	-29.7186293	-17.2133321	-32.4334674	-21.5451727	-40.0407727	-25.6148042
1534.13333	-17.1319103	-32.4704144	-29.7573771	-17.2602571	-32.4857219	-21.5566437	-40.0596418	-25.6786542
1534.18667	-17.0816544	-32.4384906	-29.7328253	-17.2104907	-32.4371141	-21.4650379	-39.9664059	-25.6221446
1534.24	-17.1486783	-32.4992543	-29.7831031	-17.2894726	-32.5084296	-21.5484314	-40.0147572	-25.7300125
1534.29333	-17.2000993	-32.5705021	-29.8417152	-17.3063264	-32.5434834	-21.5315197	-40.0109823	-25.7775632
1534.34667	-17.14961	-32.5051502	-29.788527	-17.2546647	-32.4843682	-21.4737448	-39.9369479	-25.7548911
1534.4	-17.2300788	-32.5535786	-29.8422545	-17.3757555	-32.5705763	-21.5722293	-40.0185978	-25.8814132
1534.45333	-17.2391632	-32.5862417	-29.8625782	-17.3318856	-32.5417938	-21.507631	-39.9893349	-25.8586064
1534.50667	-17.2238407	-32.5530979	-29.8186956	-17.3028121	-32.496009	-21.4701553	-39.9365684	-25.8543364
1534.56	-17.3247425	-32.6371195	-29.9024333	-17.3981407	-32.5984492	-21.5489282	-39.9985435	-25.9829253
1534.61333	-17.2879655	-32.6311795	-29.8931007	-17.3429874	-32.5655726	-21.4611814	-39.9309606	-25.957621
1534.66667	-17.2686301	-32.5890794	-29.8498714	-17.3622689	-32.5575042	-21.4852201	-39.9488552	-26.017031
1534.72	-17.371712	-32.6770243	-29.9400282	-17.4484351	-32.6547095	-21.5673981	-40.020997	-26.137882
1534.77333	-17.3563879	-32.6977572	-29.9417872	-17.4013349	-32.6198079	-21.5018048	-39.9517246	-26.1218881
1534.82667	-17.379477	-32.7079743	-29.9409977	-17.4615726	-32.6467736	-21.5492273	-39.9756459	-26.1961273
1534.88	-17.4552537	-32.7796515	-30.0095081	-17.5279281	-32.7417364	-21.5811276	-40.0237518	-26.2782355
1534.93333	-17.4181312	-32.7652668	-29.9900256	-17.4667634	-32.6897958	-21.5229436	-39.9634595	-26.2664201
1534.98667	-17.4652735	-32.7729158	-30.0114746	-17.5486802	-32.7294079	-21.6119113	-40.0263938	-26.3813626
1535.04	-17.5187765	-32.8203169	-30.0681645	-17.6028745	-32.7960967	-21.6213476	-40.0518803	-26.4526662
1535.09333	-17.4656167	-32.7858922	-30.0467925	-17.5576995	-32.7634864	-21.5747057	-39.999317	-26.453822
1535.14667	-17.5433086	-32.8367593	-30.0907345	-17.672492	-32.8553747	-21.6683431	-40.0726577	-26.5894163
1535.2	-17.5973596	-32.888653	-30.142139	-17.6775107	-32.8792356	-21.6304717	-40.0473084	-26.6111825
1535.25333	-17.5489604	-32.8387989	-30.0875231	-17.6406491	-32.8354449	-21.5853281	-39.9909578	-26.5856173
1535.30667	-17.6303786	-32.9005608	-30.1408604	-17.7676184	-32.9086922	-21.6662549	-40.067275	-26.7143343
1535.36	-17.6201105	-32.9146283	-30.1640951	-17.7038001	-32.8692881	-21.5826427	-40.004731	-26.7046297
1535.41333	-17.5860569	-32.8709403	-30.133426	-17.703269	-32.8598875	-21.6035138	-39.9872167	-26.7517017
1535.46667	-17.6881108	-32.9635598	-30.2224059	-17.8188034	-32.970962	-21.7075615	-40.0810436	-26.9013545
1535.52	-17.6809815	-32.9881968	-30.2294838	-17.7533991	-32.9417447	-21.6295293	-40.0151766	-26.8909335
1535.57333	-17.6810676	-32.9876467	-30.2367077	-17.7857084	-32.9592863	-21.6628059	-40.0165165	-26.9576691
1535.62667	-17.7922551	-33.0697298	-30.3283223	-17.8927958	-33.0508376	-21.7302713	-40.1004863	-27.1063006
1535.68	-17.7851146	-33.0668461	-30.3316654	-17.813636	-32.9938843	-21.6136595	-40.0181577	-27.0725404
1535.73333	-17.7777092	-33.049867	-30.3083413	-17.84526	-33.0188936	-21.6565739	-40.0263336	-27.1456891
1535.78667	-17.8554302	-33.1249091	-30.387724	-17.9451222	-33.131333	-21.7312129	-40.0940157	-27.2916985
1535.84	-17.7992357	-33.0875824	-30.361762	-17.8693925	-33.039515	-21.6154326	-39.9883273	-27.2514973
1535.89333	-17.8251645	-33.0976888	-30.3579756	-17.9517531	-33.0711237	-21.6850169	-40.0421712	-27.3627983
1535.94667	-17.8994259	-33.1678026	-30.4462993	-18.028164	-33.1555677	-21.7604336	-40.1271371	-27.4861292
1536	-17.8667259	-33.1454144	-30.4217201	-17.98199	-33.1022083	-21.723777	-40.0817149	-27.4799842
1536.05333	-17.9501811	-33.2070554	-30.4822605	-18.1086467	-33.2096961	-21.8378243	-40.1651644	-27.6337809
1536.10667	-17.9965	-33.2652437	-30.5452765	-18.1130668	-33.2272139	-21.7950148	-40.1382266	-27.6746167
1536.16	-17.9860086	-33.2383141	-30.5344114	-18.0703338	-33.1829783	-21.7490806	-40.0631158	-27.6682466
1536.21333	-18.1059465	-33.3173233	-30.6261069	-18.1829692	-33.2943019	-21.8486399	-40.1658701	-27.8330121
1536.26667	-18.1094397	-33.3289215	-30.6328194	-18.1351399	-33.2779958	-21.7752164	-40.131605	-27.8410603
1536.32	-18.0732723	-33.2852912	-30.5887625	-18.1177626	-33.2403565	-21.7399989	-40.0866192	-27.8627062
1536.37333	-18.1458771	-33.3510167	-30.6636988	-18.2192245	-33.3218971	-21.8317911	-40.1648575	-28.005553
1536.42667	-18.1275277	-33.356035	-30.6821923	-18.1655658	-33.2855172	-21.7668474	-40.1067297	-28.0001582
1536.48	-18.1448594	-33.3630544	-30.6953314	-18.1883461	-33.2876412	-21.7833396	-40.1177571	-28.0719787
1536.53333	-18.2398443	-33.4450239	-30.7715072	-18.2771879	-33.3730023	-21.8743562	-40.215704	-28.2389142
1536.58667	-18.1845543	-33.4281919	-30.7503317	-18.2073111	-33.3159017	-21.789211	-40.148318	-28.2178808
1536.64	-18.189797	-33.4051613	-30.747031	-18.225606	-33.3044204	-21.8211087	-40.1315628	-28.2892385
1536.69333	-18.2739673	-33.4770351	-30.8227841	-18.2921408	-33.3897798	-21.8902392	-40.1970948	-28.4294681
1536.74667	-18.207152	-33.4294119	-30.7720483	-18.2004912	-33.327058	-21.7698318	-40.0823809	-28.3821542
1536.8	-18.2775866	-33.4518965	-30.811093	-18.2867183	-33.3745536	-21.8424177	-40.1381179	-28.498984
1536.85333	-18.3318449	-33.5127104	-30.8770774	-18.3697387	-33.4635641	-21.8887917	-40.2005248	-28.5979067
1536.90667	-18.2146171	-33.4264215	-30.8041439	-18.3565483	-33.4545634	-21.831631	-40.1370673	-28.6082427
1536.96	-18.2612543	-33.4477646	-30.8495878	-18.47102	-33.536834	-21.924549	-40.1980758	-28.7328303
1537.01333	-18.3084592	-33.506654	-30.9090106	-18.442563	-33.5289165	-21.872394	-40.169124	-28.7587982
1537.06667	-18.271638	-33.464142	-30.8572603	-18.4247669	-33.4989965	-21.8445375	-40.1296849	-28.7878193
1537.12	-18.3133259	-33.4779986	-30.8917774	-18.5013741	-33.5509909	-21.9243931	-40.193204	-28.9000608
1537.17333	-18.3498498	-33.5326125	-30.9617255	-18.4352684	-33.5134439	-21.847071	-40.1400878	-28.8776617
1537.22667	-18.3991706	-33.5735758	-31.0095397	-18.4483925	-33.5007673	-21.8589546	-40.1302434	-28.9301337
1537.28	-18.5126636	-33.6641511	-31.1090118	-18.5469435	-33.5867992	-21.9543259	-40.2166815	-29.074315
1537.33333	-18.4665271	-33.6550706	-31.0904789	-18.4589087	-33.5137758	-21.8677979	-40.140364	-29.0520567
1537.38667	-18.4125402	-33.5869452	-31.0136723	-18.4576217	-33.5012626	-21.8627443	-40.1199841	-29.1015195
1537.44	-18.4916272	-33.6414535	-31.0830758	-18.5738672	-33.6216526	-21.9584651	-40.2341317	-29.2825562
1537.49333	-18.4389713	-33.6107909	-31.0634987	-18.506406	-33.5710666	-21.8494646	-40.1424709	-29.2615101
1537.54667	-18.4350461	-33.6012759	-31.0668069	-18.555642	-33.585769	-21.8788482	-40.1424645	-29.3228812
1537.6	-18.5075913	-33.6683636	-31.1417076	-18.6119783	-33.6450453	-21.9260876	-40.1947114	-29.4138228
1537.65333	-18.4681889	-33.6358742	-31.1080828	-18.535567	-33.582213	-21.8577663	-40.1240725	-29.4198886
1537.70667	-18.5388669	-33.6775049	-31.1643037	-18.6337392	-33.6681992	-21.9585941	-40.2121738	-29.5758508
1537.76	-18.5726729	-33.7264139	-31.2334463	-18.6340806	-33.6918297	-21.9363588	-40.1903339	-29.6078019
1537.81333	-18.4920143	-33.6678283	-31.1667728	-18.5816965	-33.6248024	-21.8679981	-40.1096509	-29.5921262
1537.86667	-18.5489856	-33.6936627	-31.2031298	-18.6856728	-33.7086734	-21.9460452	-40.1804039	-29.7384275
1537.92	-18.587937	-33.7152392	-31.2350921	-18.6538457	-33.6942544	-21.90136	-40.1515473	-29.7654445
1537.97333	-18.5287712	-33.6416872	-31.1753789	-18.5970011	-33.6126775	-21.8601301	-40.1091867	-29.7565403
1538.02667	-18.5801656	-33.6876088	-31.232466	-18.7001459	-33.6848211	-21.9641647	-40.2053574	-29.8871583
1538.08	-18.5584562	-33.7002164	-31.2573588	-18.6720688	-33.6728259	-21.9015805	-40.1524758	-29.8808243
1538.13333	-18.4893271	-33.6275396	-31.180449	-18.6117328	-33.6133705	-21.8416971	-40.0739575	-29.8775022
1538.18667	-18.5670501	-33.6712118	-31.2500201	-18.7230008	-33.7073413	-21.9296487	-40.154536	-30.0344723
1538.24	-18.5675776	-33.6965118	-31.2971841	-18.6871414	-33.6851164	-21.8656501	-40.1133762	-30.0297443
1538.29333	-18.5414109	-33.6692313	-31.2679103	-18.6605875	-33.6354729	-21.847217	-40.061722	-30.0391006
1538.34667	-18.6287792	-33.7361909	-31.3409036	-18.7264956	-33.6893262	-21.9058627	-40.1079204	-30.141938
1538.4	-18.6024723	-33.7123773	-31.3233194	-18.6432617	-33.6347618	-21.8258696	-40.0445428	-30.1223397
1538.45333	-18.5944028	-33.69477	-31.3081485	-18.6771608	-33.6506901	-21.8723571	-40.0631534	-30.1972288
1538.50667	-18.6777066	-33.7775845	-31.401105	-18.7334808	-33.7012984	-21.9100264	-40.1058727	-30.2920536
1538.56	-18.6199231	-33.7226456	-31.3665296	-18.6340218	-33.6360452	-21.8055263	-40.0017219	-30.2418554
1538.61333	-18.6000894	-33.6738257	-31.3405928	-18.666455	-33.6378564	-21.829516	-40.0264305	-30.3167675
1538.66667	-18.6096178	-33.680851	-31.3503411	-18.692537	-33.6488932	-21.8166925	-40.038736	-30.3750957
1538.72	-18.5756753	-33.649199	-31.3142147	-18.647419	-33.5808451	-21.7539588	-39.969989	-30.3642237
1538.77333	-18.6263647	-33.6856489	-31.3541357	-18.6849151	-33.5945076	-21.8138229	-39.9959964	-30.4419693
1538.82667	-18.623132	-33.7115235	-31.3844626	-18.6490936	-33.5936789	-21.7867244	-39.9714755	-30.4574793
1538.88	-18.564707	-33.6675389	-31.3398906	-18.6114196	-33.5767832	-21.7443317	-39.9288461	-30.4622782
1538.93333	-18.6351511	-33.7124801	-31.3948165	-18.7312068	-33.6812009	-21.8397512	-40.0023575	-30.5946913
1538.98667	-18.611421	-33.7211379	-31.4184965	-18.6924367	-33.6539765	-21.7884676	-39.9577597	-30.5948698
1539.04	-18.4933051	-33.612205	-31.3282444	-18.600893	-33.559693	-21.733259	-39.8842169	-30.576801
1539.09333	-18.5687896	-33.6542026	-31.3753269	-18.6967989	-33.6497038	-21.8467194	-39.9893276	-30.7337923
1539.14667	-18.5898467	-33.6812402	-31.40182	-18.673219	-33.6373828	-21.772636	-39.9441003	-30.7076763
1539.2	-18.5406185	-33.6134949	-31.3387223	-18.6208126	-33.5715994	-21.7123151	-39.8711478	-30.687147
1539.25333	-18.6016394	-33.6466741	-31.3987362	-18.6707474	-33.6217457	-21.7778497	-39.9109443	-30.7930034
1539.30667	-18.5532797	-33.6019037	-31.3879291	-18.5906901	-33.5516465	-21.6929034	-39.836752	-30.7647089
1539.36	-18.520299	-33.5604258	-31.3474668	-18.6203192	-33.5503134	-21.721642	-39.8559937	-30.8316845
1539.41333	-18.5491632	-33.5938241	-31.3818357	-18.6620744	-33.5916273	-21.7402623	-39.8840536	-30.9137631
1539.46667	-18.4619758	-33.5312708	-31.3147302	-18.5745329	-33.5208416	-21.6503004	-39.7893512	-30.8649177
1539.52	-18.4805634	-33.5341358	-31.3196752	-18.6198838	-33.5351932	-21.6868601	-39.7911133	-30.9307312
1539.57333	-18.5316265	-33.5891073	-31.3793169	-18.6241347	-33.5374112	-21.6737649	-39.8040007	-30.9566165
1539.62667	-18.4608253	-33.5161832	-31.3511388	-18.5216794	-33.4486877	-21.59142	-39.7142544	-30.899974
1539.68	-18.4974067	-33.5360218	-31.3895754	-18.5919538	-33.4897321	-21.6585798	-39.7789421	-31.0086025
1539.73333	-18.5591086	-33.6016869	-31.4515862	-18.6171746	-33.5374723	-21.6699708	-39.8086036	-31.07905
1539.78667	-18.4639869	-33.5157407	-31.3603284	-18.5316531	-33.4695618	-21.5964687	-39.7182656	-31.0406083
1539.84	-18.4641933	-33.4972074	-31.3426832	-18.5851241	-33.4903488	-21.643042	-39.7583282	-31.1186703
1539.89333	-18.4678785	-33.5144674	-31.3790145	-18.5406951	-33.461232	-21.5685683	-39.7330332	-31.1044855
1539.94667	-18.4309314	-33.4609487	-31.3392481	-18.4743179	-33.3849182	-21.5169173	-39.6526974	-31.0661645
1540	-18.5022282	-33.4928356	-31.387741	-18.5519879	-33.4282843	-21.583188	-39.6817723	-31.140174
1540.05333	-18.4588096	-33.4821925	-31.3795085	-18.4912395	-33.3866275	-21.5034749	-39.6092441	-31.1076289
1540.10667	-18.3964652	-33.4185425	-31.3186677	-18.4517184	-33.3371624	-21.4813663	-39.5737232	-31.1134378
1540.16	-18.447101	-33.4498188	-31.3557394	-18.5083062	-33.4118695	-21.5422846	-39.6395384	-31.2109069
1540.21333	-18.3900147	-33.4146858	-31.3160064	-18.4274045	-33.3390252	-21.4630582	-39.551689	-31.1680583
1540.26667	-18.3918889	-33.3968766	-31.324605	-18.4563823	-33.3279482	-21.4747171	-39.5291678	-31.2057163
1540.32	-18.4417362	-33.4364478	-31.3890388	-18.5003597	-33.3697466	-21.4910869	-39.5700324	-31.2952016
1540.37333	-18.3660047	-33.3762634	-31.3263138	-18.4141902	-33.2951869	-21.4087654	-39.496697	-31.2472066
1540.42667	-18.3431545	-33.3499447	-31.3010377	-18.444966	-33.2970786	-21.4540272	-39.520182	-31.3071426
1540.48	-18.3668178	-33.3600337	-31.3273639	-18.4498086	-33.31317	-21.4563312	-39.5280676	-31.3420681
1540.53333	-18.2609417	-33.2809789	-31.2427922	-18.3238622	-33.2081569	-21.342007	-39.4258052	-31.2600467
1540.58667	-18.2883193	-33.2725838	-31.2398875	-18.3682076	-33.2506912	-21.4075235	-39.4740215	-31.3392527
1540.64	-18.3736502	-33.355616	-31.3341367	-18.3873568	-33.2696822	-21.4063001	-39.478337	-31.3833855
1540.69333	-18.2919398	-33.2825418	-31.2780921	-18.286611	-33.1618108	-21.2862305	-39.3598249	-31.2963347
1540.74667	-18.3114175	-33.2729079	-31.2687647	-18.3562642	-33.2027792	-21.3628716	-39.4096371	-31.3853925
1540.8	-18.3079171	-33.2896621	-31.2805703	-18.3221577	-33.1884906	-21.3273314	-39.3838555	-31.387923
1540.85333	-18.229168	-33.2180207	-31.2148342	-18.2623138	-33.1042599	-21.252104	-39.2983581	-31.3282477
1540.90667	-18.2733556	-33.2305176	-31.2408342	-18.3262409	-33.1493841	-21.3138617	-39.3558937	-31.4054082
1540.96	-18.2251195	-33.2054431	-31.2303324	-18.2224477	-33.0996936	-21.221442	-39.2821658	-31.3696104
1541.01333	-18.1690553	-33.1310825	-31.1668405	-18.2006548	-33.0578494	-21.2098724	-39.2512923	-31.3896119
1541.06667	-18.2394064	-33.170602	-31.2122043	-18.2848645	-33.1266492	-21.2808222	-39.3191753	-31.499682
1541.12	-18.1827061	-33.1403082	-31.1869672	-18.1737915	-33.0345153	-21.1559509	-39.2054988	-31.4107912
1541.17333	-18.1271777	-33.0698845	-31.1402659	-18.142762	-32.9771344	-21.151201	-39.1687169	-31.4177132
1541.22667	-18.1787714	-33.1052413	-31.1833973	-18.2223395	-33.0494378	-21.2389449	-39.2595529	-31.522794
1541.28	-18.1133406	-33.0814642	-31.1601626	-18.1496801	-32.9894997	-21.1292402	-39.1655428	-31.4450694
1541.33333	-18.0662597	-33.0264216	-31.113323	-18.1139403	-32.9262165	-21.0920876	-39.1055737	-31.4093933
1541.38667	-18.1364205	-33.0692302	-31.1718126	-18.1680289	-32.987538	-21.1510479	-39.1577927	-31.4934609
1541.44	-18.0701622	-33.0023219	-31.1169456	-18.071784	-32.916085	-21.0571121	-39.0631152	-31.4405132
1541.49333	-18.0690022	-32.9797062	-31.0987268	-18.1000421	-32.9140855	-21.1121984	-39.1027448	-31.4941184
1541.54667	-18.1322067	-33.0513581	-31.1631081	-18.1316955	-32.9473775	-21.1125407	-39.124058	-31.5258431
1541.6	-17.9923427	-32.9439957	-31.0742932	-18.0068105	-32.8430098	-20.9738142	-38.9884664	-31.4164376
1541.65333	-17.9894979	-32.9073054	-31.0550644	-18.0803083	-32.8807197	-21.0623383	-39.0469697	-31.5199841
1541.70667	-17.9964253	-32.9168279	-31.0664296	-18.0662626	-32.8798308	-21.0318518	-39.0731528	-31.5457937
1541.76	-17.9241967	-32.8501654	-31.0007143	-17.9676592	-32.7820097	-20.9328465	-38.9737556	-31.4725498
1541.81333	-17.9988294	-32.8911531	-31.0552103	-18.0397631	-32.8310495	-21.0207352	-39.0362102	-31.5719481
1541.86667	-17.9744076	-32.9019048	-31.0628715	-17.969778	-32.787688	-20.9635633	-38.9848095	-31.549741
1541.92	-17.9106007	-32.8465237	-31.0077526	-17.908102	-32.6998708	-20.9265373	-38.9282576	-31.5387269
1541.97333	-18.0152597	-32.9138136	-31.0764449	-18.0081919	-32.7737314	-20.9966308	-38.9868559	-31.6345508
1542.02667	-17.9846974	-32.8851951	-31.0721992	-17.9408089	-32.7211336	-20.8674406	-38.8733206	-31.5338225
1542.08	-17.8414792	-32.7360426	-30.9540502	-17.8675021	-32.6331744	-20.7957442	-38.7876585	-31.4657732
1542.13333	-17.9018978	-32.7657681	-31.0028583	-17.9918191	-32.7460295	-20.9294133	-38.9073911	-31.6081533
1542.18667	-17.8810338	-32.7838802	-31.0141966	-17.9180061	-32.7042197	-20.8364716	-38.8257172	-31.5554426
1542.24	-17.8065673	-32.7070729	-30.9312864	-17.8238918	-32.5947561	-20.7687922	-38.7444257	-31.5003458
1542.29333	-17.8550171	-32.7351305	-30.9780565	-17.8846906	-32.649506	-20.846976	-38.8210963	-31.6068042
1542.34667	-17.8010586	-32.6922036	-30.9416822	-17.7919389	-32.5827092	-20.7541006	-38.737565	-31.5295858
1542.4	-17.7992243	-32.6678257	-30.9148136	-17.8105002	-32.5847916	-20.7655352	-38.7161299	-31.5453762
1542.45333	-17.8459119	-32.7171688	-30.9737483	-17.8656799	-32.6309134	-20.7905893	-38.7603741	-31.6068228
1542.50667	-17.7516815	-32.6437678	-30.9045497	-17.7582694	-32.519746	-20.6723956	-38.6433292	-31.5102221
1542.56	-17.7568555	-32.6262245	-30.8866981	-17.7996665	-32.5508097	-20.726018	-38.6719517	-31.5616189
1542.61333	-17.7827404	-32.6664287	-30.9355534	-17.8195252	-32.5770265	-20.7307388	-38.6951879	-31.6145786
1542.66667	-17.6951464	-32.5908209	-30.8729766	-17.7186018	-32.4661981	-20.652281	-38.6257715	-31.5506122
1542.72	-17.7139027	-32.5550596	-30.8585972	-17.7610353	-32.4794798	-20.7134978	-38.6627493	-31.6256344
1542.77333	-17.7231429	-32.5749626	-30.8747822	-17.7474845	-32.4812588	-20.6859565	-38.6430655	-31.6226204
1542.82667	-17.6694649	-32.5518442	-30.8419623	-17.6753113	-32.4233581	-20.6240375	-38.5737152	-31.5675656
1542.88	-17.7134376	-32.5615758	-30.8704373	-17.7378536	-32.4639389	-20.6867267	-38.6152056	-31.6451909
1542.93333	-17.6789715	-32.5320954	-30.8704031	-17.6892123	-32.442848	-20.6291065	-38.5715932	-31.6175566
1542.98667	-17.5985419	-32.4589032	-30.7971111	-17.6281512	-32.3817859	-20.5782732	-38.5148337	-31.5705785
1543.04	-17.7007732	-32.526783	-30.8626714	-17.7529559	-32.4842915	-20.6905826	-38.6040136	-31.6847759
1543.09333	-17.6794089	-32.5264624	-30.8548713	-17.703947	-32.4622605	-20.6133132	-38.552821	-31.6603396
1543.14667	-17.5751847	-32.4362258	-30.7680372	-17.6416516	-32.3801935	-20.5574285	-38.4896099	-31.6222909
1543.2	-17.6374684	-32.4679232	-30.8163112	-17.7038962	-32.4379472	-20.6221024	-38.5516624	-31.7114404
1543.25333	-17.6079596	-32.4427716	-30.805578	-17.6249764	-32.3682373	-20.5288012	-38.472482	-31.6392687
1543.30667	-17.5698309	-32.3781574	-30.7497685	-17.5993098	-32.3168704	-20.5249535	-38.434861	-31.6373402
1543.36	-17.6134028	-32.4207075	-30.80107	-17.6511682	-32.368657	-20.5702247	-38.4773829	-31.6884728
1543.41333	-17.5359446	-32.3715804	-30.7478207	-17.5612519	-32.3022233	-20.4781753	-38.3912611	-31.6117195
1543.46667	-17.516379	-32.3371404	-30.7224737	-17.5900583	-32.2917265	-20.5094012	-38.3906803	-31.6500028
1543.52	-17.5678293	-32.3724841	-30.7776626	-17.6294386	-32.3292926	-20.5218179	-38.417887	-31.6955684
1543.57333	-17.4974093	-32.3247722	-30.7322416	-17.5153147	-32.2443757	-20.4127236	-38.3103904	-31.6087469
1543.62667	-17.489571	-32.2997046	-30.7206757	-17.5523026	-32.2434213	-20.4558353	-38.3252049	-31.6496502
1543.68	-17.5300687	-32.345226	-30.7611551	-17.5806434	-32.2686269	-20.466834	-38.3545861	-31.6959388
1543.73333	-17.4341074	-32.2641133	-30.6794129	-17.4688467	-32.1668379	-20.3544632	-38.2471042	-31.5976208
1543.78667	-17.4662802	-32.2614269	-30.6950724	-17.5377343	-32.2157647	-20.4303703	-38.300951	-31.6724953
1543.84	-17.5228072	-32.3334371	-30.7731387	-17.5693263	-32.2616987	-20.4513715	-38.3309525	-31.7134609
1543.89333	-17.394741	-32.2272328	-30.6703601	-17.4361219	-32.1282052	-20.3158004	-38.191187	-31.6073962
1543.94667	-17.4192911	-32.1990908	-30.6527137	-17.4690965	-32.1495084	-20.3718961	-38.2288744	-31.6660553
1544	-17.428477	-32.2194917	-30.6770847	-17.4520784	-32.1424543	-20.3427326	-38.2226414	-31.6583867
1544.05333	-17.359019	-32.1606192	-30.6167128	-17.4140388	-32.0893593	-20.3042069	-38.1610389	-31.621077
1544.10667	-17.4201042	-32.2083883	-30.6738504	-17.5058117	-32.1753827	-20.3870633	-38.2310515	-31.7247793
1544.16	-17.370639	-32.1954383	-30.6581519	-17.4201553	-32.1172339	-20.2812936	-38.159553	-31.6519337
1544.21333	-17.3117862	-32.1127566	-30.5899337	-17.3694617	-32.0417989	-20.2426572	-38.1134638	-31.625406
1544.26667	-17.3746322	-32.1445981	-30.6459148	-17.4419983	-32.1063118	-20.3152404	-38.1730208	-31.7104054
1544.32	-17.3453003	-32.1379135	-30.6440718	-17.3756871	-32.0512855	-20.2336113	-38.1046901	-31.6523804
1544.37333	-17.3193831	-32.1046097	-30.6138173	-17.367206	-32.020904	-20.2439253	-38.0793872	-31.6568103
1544.42667	-17.3705242	-32.1441911	-30.6568411	-17.4382562	-32.073173	-20.2936465	-38.1249233	-31.7246864
1544.48	-17.3095907	-32.1072562	-30.6268241	-17.3676927	-32.0135557	-20.2083192	-38.0576712	-31.670862
1544.53333	-17.2802244	-32.0598651	-30.5815879	-17.358519	-31.9924115	-20.2067185	-38.0574966	-31.6816544
1544.58667	-17.3481482	-32.1030461	-30.6295184	-17.3937504	-32.0448673	-20.2383131	-38.1016211	-31.733642
1544.64	-17.2930678	-32.054834	-30.586715	-17.2941976	-31.9617713	-20.1129847	-37.9957026	-31.6351818
1544.69333	-17.2746146	-32.0312852	-30.5740696	-17.3382081	-31.9628853	-20.1692234	-38.0075395	-31.6691922
1544.74667	-17.3294442	-32.0839188	-30.6312161	-17.3736957	-32.0140669	-20.2120276	-38.0524669	-31.7361366
1544.8	-17.2399759	-32.0119402	-30.5539339	-17.272805	-31.9242809	-20.1010005	-37.9432835	-31.6492163
1544.85333	-17.2639423	-31.996083	-30.5587772	-17.3348239	-31.9590065	-20.1681269	-37.9816128	-31.7109557
1544.90667	-17.314604	-32.05082	-30.6207172	-17.3512516	-31.9916701	-20.160797	-38.0006676	-31.7429076
1544.96	-17.2396339	-31.9887159	-30.5743076	-17.2747549	-31.92825	-20.0868683	-37.9237589	-31.6926488
1545.01333	-17.2728446	-31.992721	-30.5876941	-17.3369165	-31.9739646	-20.1717248	-37.9727323	-31.7622654
1545.06667	-17.2685128	-32.0109552	-30.6083013	-17.3103895	-31.9620154	-20.1341638	-37.9621814	-31.7473664
1545.12	-17.2120486	-31.9577058	-30.5589453	-17.2529064	-31.8780135	-20.0850449	-37.8991098	-31.6923523
1545.17333	-17.2541462	-31.9714622	-30.5910971	-17.3045665	-31.9135414	-20.1475622	-37.9381427	-31.7620089
1545.22667	-17.2411409	-31.972691	-30.5908282	-17.2500235	-31.8956592	-20.0903638	-37.9005545	-31.7306685
1545.28	-17.1673329	-31.8936377	-30.509079	-17.2129946	-31.8489216	-20.0594419	-37.8468475	-31.7047752
1545.33333	-17.220902	-31.9210791	-30.5490999	-17.2988471	-31.9120469	-20.1336589	-37.9224022	-31.7889801
1545.38667	-17.1982645	-31.9295282	-30.5573478	-17.239016	-31.8790646	-20.060102	-37.8758967	-31.7422854
1545.44	-17.1463415	-31.8826456	-30.5147775	-17.2152485	-31.8305815	-20.0394972	-37.8321736	-31.7170598
1545.49333	-17.2109167	-31.9288223	-30.565188	-17.28535	-31.883569	-20.1093104	-37.8913449	-31.7907293
1545.54667	-17.1708049	-31.893475	-30.5372364	-17.1982277	-31.8243576	-20.0133841	-37.806052	-31.7194225
1545.6	-17.1664963	-31.8725831	-30.5287555	-17.2278254	-31.8313502	-20.0448539	-37.8237333	-31.7585203
1545.65333	-17.2380354	-31.9409952	-30.6027827	-17.2932375	-31.8893198	-20.1009174	-37.8882901	-31.8301292
1545.70667	-17.1388448	-31.8794867	-30.54807	-17.183432	-31.7951212	-19.9763852	-37.7748108	-31.7301097
1545.76	-17.1271242	-31.8409968	-30.5237618	-17.197685	-31.7963129	-20.0138104	-37.7742144	-31.7667923
1545.81333	-17.1621618	-31.8691411	-30.5665768	-17.2200739	-31.8183301	-20.0238602	-37.7933179	-31.7954038
1545.86667	-17.1077397	-31.8170313	-30.5189867	-17.1501376	-31.7525394	-19.9418775	-37.7192855	-31.7280917
1545.92	-17.14988	-31.8348649	-30.5349561	-17.215293	-31.7917148	-20.0169041	-37.7612955	-31.7948181
1545.97333	-17.1698309	-31.8638525	-30.5690217	-17.2145911	-31.7921295	-20.0042816	-37.7595853	-31.80033
1546.02667	-17.0711836	-31.7831973	-30.5036932	-17.1193961	-31.6976788	-19.8968697	-37.6645685	-31.7150109
1546.08	-17.0934575	-31.7717172	-30.4941128	-17.1755971	-31.7503045	-19.9661139	-37.7201042	-31.782507
1546.13333	-17.1492308	-31.8217844	-30.5512948	-17.187828	-31.7792481	-19.9677194	-37.7343681	-31.8072991
1546.18667	-17.0576384	-31.7500557	-30.4912438	-17.0901859	-31.6725522	-19.8804831	-37.6413086	-31.7261051
1546.24	-17.0913208	-31.762643	-30.5099605	-17.1678709	-31.7295318	-19.9696288	-37.7102728	-31.8223928
1546.29333	-17.1303259	-31.8101307	-30.5399939	-17.1620634	-31.7567037	-19.9448486	-37.7130659	-31.8227809
1546.34667	-17.0516579	-31.7523461	-30.4832929	-17.0984705	-31.6918579	-19.8762752	-37.6389046	-31.7643544
1546.4	-17.1180284	-31.7953048	-30.5392146	-17.1896936	-31.7646745	-19.9591023	-37.7026943	-31.8520841
1546.45333	-17.0994799	-31.7930643	-30.5491526	-17.1395674	-31.7300484	-19.9047097	-37.645425	-31.8064189
1546.50667	-17.0658229	-31.7413982	-30.5083003	-17.1187763	-31.6876843	-19.9007591	-37.6159626	-31.7916364
1546.56	-17.1239729	-31.7748848	-30.5494326	-17.1748783	-31.7346374	-19.9572136	-37.6753783	-31.8520117
1546.61333	-17.0714633	-31.7561235	-30.5309563	-17.1040139	-31.677396	-19.8796676	-37.6200357	-31.8040485
1546.66667	-17.0569389	-31.7350094	-30.5066338	-17.1259286	-31.6625633	-19.895067	-37.6085731	-31.8173636
1546.72	-17.1051179	-31.7721371	-30.5487344	-17.1707589	-31.7074119	-19.927991	-37.6468638	-31.8726482
1546.77333	-17.0476745	-31.7255333	-30.5165484	-17.088696	-31.6455468	-19.8445365	-37.5712203	-31.8022234
1546.82667	-17.0637045	-31.7138277	-30.5027422	-17.1300628	-31.6633755	-19.8949828	-37.5868759	-31.8382525
1546.88	-17.1553919	-31.7873933	-30.5879422	-17.2007285	-31.7358256	-19.9489898	-37.654522	-31.9052992
1546.93333	-17.0445805	-31.7076016	-30.5169615	-17.068273	-31.6246601	-19.7953363	-37.5292608	-31.7736662
1546.98667	-17.0154156	-31.6529269	-30.4639141	-17.0928868	-31.6234656	-19.8321082	-37.5358467	-31.8065952
1547.04	-17.1114813	-31.7416641	-30.5497208	-17.1606212	-31.7002272	-19.8948884	-37.6064624	-31.8915404
1547.09333	-17.0424942	-31.6893204	-30.504984	-17.0707573	-31.6177466	-19.7855189	-37.5153907	-31.8037255
1547.14667	-17.0528289	-31.6769905	-30.4998187	-17.1171043	-31.6302736	-19.8333176	-37.5420159	-31.8449784
1547.2	-17.0605969	-31.6990708	-30.532684	-17.1088909	-31.6253071	-19.8245992	-37.5484447	-31.8558453
1547.25333	-16.9881632	-31.6313139	-30.4828824	-17.0439003	-31.5567847	-19.766255	-37.4781156	-31.792307
1547.30667	-17.0382292	-31.6494083	-30.5052539	-17.1136954	-31.6199837	-19.849473	-37.5327405	-31.8613748
1547.36	-17.0467091	-31.6714316	-30.529467	-17.0861176	-31.6124629	-19.8058132	-37.5045566	-31.8469538
1547.41333	-17.0018318	-31.6269708	-30.4803212	-17.0499211	-31.5746346	-19.7691393	-37.4625205	-31.810939
1547.46667	-17.0385992	-31.6479473	-30.5078089	-17.1144254	-31.6183122	-19.8326986	-37.50849	-31.8816109
1547.52	-17.0107974	-31.6345289	-30.5031391	-17.0625947	-31.5797798	-19.7657998	-37.4592494	-31.8350328
1547.57333	-16.9610116	-31.5863395	-30.4514986	-17.0426439	-31.5417871	-19.7475056	-37.4258799	-31.8125847
1547.62667	-17.0370082	-31.6478367	-30.5121228	-17.1366004	-31.6179664	-19.8398005	-37.510004	-31.909921
1547.68	-17.0357854	-31.6649284	-30.5272198	-17.0910573	-31.5951408	-19.773164	-37.4621021	-31.8710599
1547.73333	-16.9910339	-31.6153348	-30.4820243	-17.0632332	-31.5510533	-19.7521508	-37.4211328	-31.8383062
1547.78667	-17.0711842	-31.6621735	-30.5401151	-17.1407732	-31.6199749	-19.8371367	-37.4928537	-31.9162326
1547.84	-17.0234227	-31.6356225	-30.5190817	-17.0535759	-31.5621927	-19.7412867	-37.4238402	-31.8431819
1547.89333	-16.9707701	-31.5718221	-30.4569942	-17.0380475	-31.5228191	-19.7388578	-37.3956109	-31.8389404
1547.94667	-17.0389661	-31.6171744	-30.5100131	-17.1152013	-31.5914544	-19.7995048	-37.4572938	-31.9175362
1548	-16.9784813	-31.5857805	-30.4776694	-17.021242	-31.515207	-19.7017481	-37.3733798	-31.8398837
1548.05333	-16.9637475	-31.5510206	-30.4562609	-17.029626	-31.4992209	-19.7259553	-37.3713501	-31.8474321
1548.10667	-17.0011155	-31.5922447	-30.5105826	-17.062264	-31.5302507	-19.7470512	-37.3911467	-31.8725664
1548.16	-16.957605	-31.5645973	-30.4727109	-17.003863	-31.4753085	-19.690156	-37.3416559	-31.8228475
1548.21333	-16.9980328	-31.5638564	-30.4663064	-17.0671943	-31.5257234	-19.7647193	-37.4028042	-31.8932387
1548.26667	-17.0321774	-31.599263	-30.5100217	-17.0607303	-31.542284	-19.7562775	-37.4033234	-31.8918731
1548.32	-16.9462928	-31.5380555	-30.4585854	-16.9758288	-31.4584187	-19.6657208	-37.3119701	-31.7998123
1548.37333	-16.9666751	-31.5317727	-30.457488	-17.0543174	-31.4948842	-19.7408046	-37.3599102	-31.8622994
1548.42667	-17.0073508	-31.5704682	-30.4948043	-17.0663046	-31.5207141	-19.7437042	-37.3779434	-31.8779358
1548.48	-16.9425733	-31.5130648	-30.4277048	-16.9789867	-31.4337438	-19.6459934	-37.281521	-31.7985487
1548.53333	-16.9683439	-31.526096	-30.4416377	-17.0469047	-31.4714445	-19.7125146	-37.3240449	-31.8574083
1548.58667	-16.9877409	-31.5598476	-30.4816833	-17.036941	-31.489969	-19.6900622	-37.3246426	-31.8523762
1548.64	-16.917298	-31.4968916	-30.4256717	-16.9611577	-31.4291507	-19.6180887	-37.2447531	-31.7890469
1548.69333	-16.9869817	-31.5303067	-30.4636571	-17.0540015	-31.498253	-19.7102853	-37.3197336	-31.8812712
1548.74667	-16.9688357	-31.516778	-30.4632784	-16.993959	-31.4471188	-19.636609	-37.2658729	-31.8125929
1548.8	-16.9066612	-31.4597396	-30.3994072	-16.9594841	-31.386973	-19.6074397	-37.2190033	-31.7816887
1548.85333	-17.0096097	-31.5366585	-30.4832471	-17.0760716	-31.4929527	-19.7210547	-37.324009	-31.8926495
1548.90667	-16.9767458	-31.5250676	-30.4761993	-17.0034638	-31.4352979	-19.643265	-37.2548872	-31.8181846
1548.96	-16.9153844	-31.451479	-30.407268	-16.9886591	-31.3855595	-19.6311908	-37.2243319	-31.7966053
1549.01333	-16.9862287	-31.5042377	-30.4713987	-17.0700173	-31.4778859	-19.7123995	-37.303506	-31.8913711
1549.06667	-16.9547372	-31.4961173	-30.4603235	-17.0034314	-31.4426147	-19.6280461	-37.2375863	-31.8176118
1549.12	-16.9194647	-31.4508782	-30.4122007	-17.0051745	-31.4224572	-19.6202448	-37.2135848	-31.8001102
1549.17333	-16.9689099	-31.4934074	-30.4530045	-17.0783028	-31.4817248	-19.681384	-37.2714916	-31.8592221
1549.22667	-16.914609	-31.4569704	-30.4194632	-16.9751164	-31.3995865	-19.5800432	-37.1796474	-31.7709556
1549.28	-16.889752	-31.405213	-30.3755819	-16.9576284	-31.3695894	-19.5919373	-37.1651627	-31.7699444
1549.33333	-16.9679165	-31.4717883	-30.4393674	-17.0271269	-31.4427145	-19.6593425	-37.2403225	-31.8407264
1549.38667	-16.9014088	-31.4284206	-30.386254	-16.9367427	-31.3613332	-19.5587073	-37.1487641	-31.743345
1549.44	-16.8798373	-31.3860645	-30.3541267	-16.9777977	-31.3734821	-19.6043318	-37.1754814	-31.7637779
1549.49333	-16.9455608	-31.4504625	-30.4193456	-17.0208031	-31.4239463	-19.6320823	-37.2225111	-31.811183
1549.54667	-16.8804644	-31.3888891	-30.3614421	-16.9081316	-31.3175406	-19.5143797	-37.0989352	-31.6937417
1549.6	-16.9115571	-31.3933784	-30.3759163	-16.9731715	-31.3639492	-19.5905437	-37.1482137	-31.7656044
1549.65333	-16.9685572	-31.4693772	-30.4408983	-17.0070284	-31.4086955	-19.6029275	-37.180694	-31.800095
1549.70667	-16.8843762	-31.3946641	-30.3702132	-16.9206098	-31.3106525	-19.5144321	-37.0842071	-31.7079041
1549.76	-16.9187271	-31.4031461	-30.3878189	-17.0093821	-31.3694631	-19.6082188	-37.1604223	-31.7886318
1549.81333	-16.9459588	-31.433084	-30.4028309	-17.0002853	-31.3871193	-19.5887211	-37.1606885	-31.7764975
1549.86667	-16.8835127	-31.3690304	-30.3523166	-16.9413638	-31.3226655	-19.5327534	-37.1011852	-31.7102029
1549.92	-16.924185	-31.3811719	-30.3727771	-17.0024316	-31.3645892	-19.5938411	-37.1458795	-31.7663803
1549.97333	-16.9271022	-31.4036914	-30.388676	-16.9562734	-31.3479747	-19.5459079	-37.1084842	-31.723551
1550.02667	-16.8541709	-31.3470244	-30.3204158	-16.9016029	-31.2780125	-19.4971159	-37.0482037	-31.6779603
1550.08	-16.9153467	-31.3713447	-30.3527281	-16.9933409	-31.3537772	-19.5972141	-37.1257295	-31.7695731
1550.13333	-16.8968851	-31.3812179	-30.3634792	-16.9463686	-31.3280258	-19.5321267	-37.0824078	-31.7045685
1550.18667	-16.8256143	-31.311017	-30.2825991	-16.9034326	-31.2734211	-19.4792661	-37.0253216	-31.6443397
1550.24	-16.9140927	-31.3725413	-30.3331117	-17.0017661	-31.358543	-19.5673744	-37.1041089	-31.7311792
1550.29333	-16.8754084	-31.3561806	-30.3267512	-16.9119379	-31.2941694	-19.4655296	-37.0183897	-31.6377974
1550.34667	-16.8160069	-31.2879071	-30.2659311	-16.9008573	-31.2375026	-19.4569479	-36.9792839	-31.6132267
1550.4	-16.9096831	-31.3596198	-30.3375104	-16.9878897	-31.3177949	-19.5535305	-37.065529	-31.7029135
1550.45333	-16.871032	-31.3438302	-30.3246408	-16.8903471	-31.2526626	-19.4513315	-36.9866422	-31.601974
1550.50667	-16.8400242	-31.2925459	-30.276119	-16.8980957	-31.2287366	-19.4717463	-36.9856402	-31.5966537
1550.56	-16.9103912	-31.3426891	-30.329452	-16.9521599	-31.2970949	-19.522119	-37.0376888	-31.6490324
1550.61333	-16.8614855	-31.3112088	-30.2872165	-16.8795587	-31.2394774	-19.4376807	-36.9638009	-31.5740808
1550.66667	-16.855837	-31.2971747	-30.267981	-16.9258113	-31.2566225	-19.4873866	-36.9997729	-31.6095334
1550.72	-16.9047342	-31.3430023	-30.318674	-16.9572497	-31.3060803	-19.5166016	-37.03272	-31.6431144
1550.77333	-16.8316049	-31.2888513	-30.2714037	-16.8554139	-31.2124462	-19.4102446	-36.9292211	-31.5450603
1550.82667	-16.8306664	-31.266041	-30.2302159	-16.8820029	-31.209372	-19.4460302	-36.9481393	-31.5688683
1550.88	-16.8859524	-31.3113495	-30.2733551	-16.918024	-31.2608421	-19.47881	-36.991435	-31.5852062
1550.93333	-16.8250906	-31.2710291	-30.2403665	-16.8417517	-31.2060812	-19.4047098	-36.9146559	-31.5139791
1550.98667	-16.8553108	-31.2767906	-30.2381791	-16.9089929	-31.2331171	-19.460449	-36.9517636	-31.5573947
1551.04	-16.8802543	-31.3052463	-30.2698916	-16.9086348	-31.2410588	-19.4426238	-36.9483443	-31.5340443
1551.09333	-16.7923127	-31.2271033	-30.198109	-16.8214134	-31.1507076	-19.3580595	-36.8535242	-31.4346898
1551.14667	-16.848313	-31.2474997	-30.2255957	-16.9108631	-31.2052302	-19.4560286	-36.9318315	-31.5165414
1551.2	-16.855462	-31.2724628	-30.2471163	-16.8789151	-31.2039237	-19.4160356	-36.9078915	-31.4909942
1551.25333	-16.7592328	-31.1931878	-30.1664162	-16.8033108	-31.121659	-19.3493118	-36.8300412	-31.4014133
1551.30667	-16.8396444	-31.2417012	-30.1999377	-16.8921166	-31.1972724	-19.4472073	-36.9132186	-31.4951556
1551.36	-16.842244	-31.2554785	-30.2190943	-16.8578686	-31.1940346	-19.3757786	-36.8716751	-31.4359311
1551.41333	-16.7779528	-31.1945562	-30.1532683	-16.8192329	-31.1386976	-19.3353709	-36.8252074	-31.3783442
1551.46667	-16.856795	-31.2416877	-30.202358	-16.9206777	-31.2142233	-19.4482736	-36.9142282	-31.4698009
1551.52	-16.8419367	-31.2567104	-30.2059683	-16.8723452	-31.1756374	-19.3855025	-36.869308	-31.416842
1551.57333	-16.7653231	-31.1797336	-30.1263784	-16.8119175	-31.1141682	-19.3394139	-36.7972214	-31.3493117
1551.62667	-16.8253936	-31.218316	-30.1687803	-16.8931889	-31.1818442	-19.4282684	-36.8860481	-31.4187799
1551.68	-16.798031	-31.2138705	-30.1613865	-16.8250205	-31.1362962	-19.3510909	-36.8156656	-31.3398398
1551.73333	-16.7617002	-31.1632273	-30.1065895	-16.8180236	-31.0979943	-19.3454423	-36.7895949	-31.3157503
1551.78667	-16.855486	-31.2315246	-30.177995	-16.9142811	-31.1764671	-19.4332235	-36.8793955	-31.3947981
1551.84	-16.7701813	-31.180636	-30.1205435	-16.7896829	-31.0851208	-19.290426	-36.7697315	-31.2648353
1551.89333	-16.7341992	-31.1220381	-30.0597352	-16.7830762	-31.0602288	-19.3016567	-36.7575566	-31.2493355
1551.94667	-16.8286648	-31.1965395	-30.1418192	-16.8856307	-31.156677	-19.3883374	-36.8405958	-31.3329527
1552	-16.7583715	-31.1637805	-30.0927915	-16.7955055	-31.0826223	-19.286935	-36.749445	-31.2207568
1552.05333	-16.758942	-31.142845	-30.0616496	-16.8263594	-31.0833706	-19.3271533	-36.7576198	-31.2240141
1552.10667	-16.8226134	-31.1949162	-30.1148352	-16.860714	-31.1306802	-19.3466582	-36.7950796	-31.2533195
1552.16	-16.7531023	-31.147716	-30.0682978	-16.7701027	-31.0574073	-19.2624394	-36.7164479	-31.1653746
1552.21333	-16.7845528	-31.1419274	-30.0703623	-16.8364012	-31.0926884	-19.3339081	-36.7703255	-31.2253091
1552.26667	-16.8399584	-31.191629	-30.1185174	-16.8566229	-31.1318651	-19.3428964	-36.7854764	-31.2349953
1552.32	-16.7573244	-31.1262436	-30.0437	-16.7564467	-31.0442261	-19.2464886	-36.6806785	-31.1170001
1552.37333	-16.7949024	-31.1409049	-30.0574232	-16.8425538	-31.0940459	-19.3434211	-36.7475322	-31.1807412
1552.42667	-16.8411874	-31.188097	-30.099156	-16.8579655	-31.1247394	-19.3470528	-36.7708949	-31.1953237
1552.48	-16.7212757	-31.0953967	-30.0085422	-16.7294454	-31.0033022	-19.2214939	-36.6478327	-31.0662828
1552.53333	-16.7604201	-31.0958536	-30.0111355	-16.80507	-31.0448521	-19.3004504	-36.6965694	-31.1200369
1552.58667	-16.7823535	-31.1234352	-30.0418666	-16.7991558	-31.0586784	-19.2776224	-36.680755	-31.0949327
1552.64	-16.7035879	-31.0517553	-29.9564585	-16.7195987	-30.978918	-19.1890178	-36.597664	-30.9903057
1552.69333	-16.7657424	-31.0961129	-29.9972796	-16.8167042	-31.0521035	-19.2882107	-36.6880056	-31.0714758
1552.74667	-16.7639868	-31.1106851	-30.0271557	-16.7840494	-31.0352324	-19.242902	-36.6620714	-31.0353258
1552.8	-16.7065206	-31.0447728	-29.9495732	-16.7494057	-30.9916056	-19.2174767	-36.6120938	-30.9874056
1552.85333	-16.7647887	-31.0881526	-29.9840154	-16.81462	-31.0505163	-19.2848179	-36.6676238	-31.037848
1552.90667	-16.7338014	-31.0855298	-29.9824026	-16.7454398	-31.0028005	-19.2032357	-36.6086934	-30.9591881
1552.96	-16.6967408	-31.0313479	-29.9282911	-16.7453868	-30.9790956	-19.2075817	-36.605072	-30.9455368
1553.01333	-16.7810305	-31.085098	-29.9787411	-16.841967	-31.0581429	-19.2924711	-36.6910035	-31.0280807
1553.06667	-16.7388332	-31.0736043	-29.9640787	-16.7706361	-31.0018303	-19.2100911	-36.613743	-30.928502
1553.12	-16.6881736	-31.0075938	-29.9027383	-16.7478063	-30.947145	-19.1919634	-36.561566	-30.8647811
1553.17333	-16.7608854	-31.0641512	-29.9556643	-16.8343632	-31.0248807	-19.269898	-36.6482777	-30.9494495
1553.22667	-16.7056342	-31.0284393	-29.9202948	-16.7267806	-30.9553071	-19.1579945	-36.5657104	-30.8514642
1553.28	-16.6546904	-30.9665672	-29.8588752	-16.7030468	-30.9054224	-19.1617397	-36.5447793	-30.829289
1553.33333	-16.7373938	-31.0245615	-29.9124155	-16.7737404	-30.9667112	-19.2263506	-36.6133401	-30.874951
1553.38667	-16.6524346	-30.9738807	-29.8562259	-16.6702089	-30.8772133	-19.1061247	-36.5037186	-30.7533975
1553.44	-16.6432066	-30.9381165	-29.8199034	-16.7025163	-30.8989518	-19.1575047	-36.5279262	-30.7694661
1553.49333	-16.7587765	-31.0422275	-29.9173031	-16.7934066	-30.9880917	-19.229138	-36.5947591	-30.832145
1553.54667	-16.6578899	-30.9792831	-29.8400262	-16.6664408	-30.872765	-19.0813759	-36.4607092	-30.6882846
1553.6	-16.647212	-30.9483238	-29.7998718	-16.7062732	-30.8879949	-19.1338952	-36.4923704	-30.7287705
1553.65333	-16.724184	-31.0211061	-29.8768184	-16.7639909	-30.9664581	-19.1811782	-36.5604759	-30.7812696
1553.70667	-16.6593379	-30.9674939	-29.8342617	-16.6777634	-30.89688	-19.0952507	-36.4759128	-30.6732197
1553.76	-16.6702139	-30.944574	-29.8094535	-16.728996	-30.9221019	-19.1579019	-36.517295	-30.7129604
1553.81333	-16.681092	-30.9674963	-29.8113297	-16.7209668	-30.9273772	-19.147922	-36.5158065	-30.7033241
1553.86667	-16.5848281	-30.8844426	-29.7377205	-16.6225202	-30.8248047	-19.052403	-36.4182989	-30.5952721
1553.92	-16.6204989	-30.8892978	-29.7507398	-16.6920792	-30.8608248	-19.1383822	-36.4613056	-30.6333154
1553.97333	-16.6710164	-30.9454386	-29.7992803	-16.7182849	-30.8961726	-19.1251766	-36.4668168	-30.6227265
1554.02667	-16.5706422	-30.8605724	-29.7263175	-16.6134944	-30.7944633	-19.0269486	-36.369324	-30.5027649
1554.08	-16.6288137	-30.884241	-29.7423584	-16.7057286	-30.8604208	-19.1290702	-36.4572527	-30.5998036
1554.13333	-16.6737287	-30.9561915	-29.7939364	-16.7219034	-30.8909488	-19.1067868	-36.463927	-30.5938743
1554.18667	-16.5960326	-30.8812188	-29.7091088	-16.6325564	-30.8027661	-19.0253966	-36.3771883	-30.4859577
1554.24	-16.6350841	-30.8889382	-29.7215702	-16.695057	-30.8542762	-19.1000338	-36.428001	-30.5413408
1554.29333	-16.6305557	-30.9137809	-29.751657	-16.6481029	-30.8451846	-19.0559117	-36.39014	-30.4949861
1554.34667	-16.5888196	-30.864322	-29.7051905	-16.6217233	-30.8027008	-19.0352997	-36.3524652	-30.443853
1554.4	-16.658033	-30.9045367	-29.7459832	-16.7093038	-30.8769245	-19.0990538	-36.4334542	-30.5110423
1554.45333	-16.6115817	-30.8713926	-29.7073229	-16.6322881	-30.822167	-18.9983715	-36.3515849	-30.4221525
1554.50667	-16.5399312	-30.7923852	-29.6359357	-16.6055939	-30.7785298	-18.9937453	-36.3113041	-30.3843116
1554.56	-16.6044488	-30.8495135	-29.6839734	-16.6836377	-30.8312326	-19.0820205	-36.3845316	-30.4385226
1554.61333	-16.5696402	-30.8305323	-29.668247	-16.5862299	-30.7669692	-18.9816026	-36.2971594	-30.3313821
1554.66667	-16.5337814	-30.7764438	-29.6148017	-16.5747357	-30.7443388	-18.9819785	-36.279266	-30.3110095
1554.72	-16.6120891	-30.8382665	-29.6687198	-16.6730721	-30.8248249	-19.0525014	-36.3631065	-30.3662218
1554.77333	-16.5410088	-30.8071928	-29.6462239	-16.5811016	-30.7468808	-18.9314712	-36.2705105	-30.2609829
1554.82667	-16.4809977	-30.7477911	-29.5752782	-16.5681168	-30.7047493	-18.9324033	-36.2388918	-30.2368843
1554.88	-16.6031611	-30.8540252	-29.681319	-16.6862866	-30.8174579	-19.0564021	-36.3459527	-30.3546619
1554.93333	-16.5648075	-30.8440949	-29.6651749	-16.5897428	-30.7300418	-18.9469887	-36.2407308	-30.2362518
1554.98667	-16.5325417	-30.7786652	-29.5942104	-16.5963957	-30.7093559	-18.9589977	-36.2207834	-30.2026382
1555.04	-16.6017357	-30.8269867	-29.6605233	-16.660804	-30.7957017	-19.0435907	-36.3076384	-30.265786
1555.09333	-16.5365638	-30.789212	-29.6151195	-16.5726277	-30.7265461	-18.9483952	-36.2258743	-30.1652051
1555.14667	-16.5493835	-30.7665281	-29.5799785	-16.6107092	-30.7336203	-18.9836074	-36.2472625	-30.1796459
1555.2	-16.5774747	-30.7951413	-29.6016797	-16.614917	-30.746516	-18.9622071	-36.253498	-30.1596881
1555.25333	-16.4793741	-30.7145623	-29.5511363	-16.5235576	-30.6580733	-18.8743042	-36.1601296	-30.0673039
1555.30667	-16.5072082	-30.7213124	-29.5742166	-16.6050524	-30.7076068	-18.9565754	-36.2200263	-30.1355128
1555.36	-16.5704848	-30.7896848	-29.6208646	-16.6074483	-30.7386677	-18.9427149	-36.2278716	-30.1295253
1555.41333	-16.5063775	-30.7148248	-29.5478646	-16.5018487	-30.6410309	-18.8500061	-36.1189596	-30.0118451
1555.46667	-16.5378582	-30.7145071	-29.5544954	-16.5769901	-30.6983188	-18.9447196	-36.1927167	-30.0780147
1555.52	-16.5736921	-30.7649705	-29.6081559	-16.5963525	-30.7321075	-18.945894	-36.2181586	-30.0751891
1555.57333	-16.4814788	-30.7105961	-29.5361886	-16.5109285	-30.6438709	-18.8583001	-36.1225589	-29.9712715
1555.62667	-16.5124569	-30.7184791	-29.540407	-16.5840216	-30.6880412	-18.9423956	-36.189405	-30.0299792
1555.68	-16.5205195	-30.7401181	-29.5633968	-16.5680718	-30.6783281	-18.9019525	-36.164753	-29.9994251
1555.73333	-16.4306622	-30.6376093	-29.4788857	-16.4715882	-30.5791909	-18.8149299	-36.0644793	-29.8889648
1555.78667	-16.498063	-30.6722505	-29.4973923	-16.557805	-30.6470115	-18.9032753	-36.1560495	-29.9691761
1555.84	-16.4951699	-30.7035362	-29.5277245	-16.5376546	-30.6535201	-18.8690829	-36.1351672	-29.9268349
1555.89333	-16.4422947	-30.6388532	-29.4693643	-16.5068647	-30.6069967	-18.8378735	-36.0909364	-29.8795111
1555.94667	-16.5155283	-30.6910754	-29.5172519	-16.5808049	-30.6870342	-18.923964	-36.1657143	-29.9361952
1556	-16.4941518	-30.7004146	-29.5318381	-16.5223519	-30.6525534	-18.8528315	-36.110435	-29.8544831
1556.05333	-16.4494751	-30.6446436	-29.4694547	-16.5120577	-30.6018484	-18.8366467	-36.0744365	-29.8244909
1556.10667	-16.5083908	-30.6801815	-29.499053	-16.5830242	-30.648065	-18.8882744	-36.1254419	-29.8680776
1556.16	-16.4740683	-30.6735699	-29.4942045	-16.5136918	-30.6052099	-18.8119959	-36.0622815	-29.8055594
1556.21333	-16.44481	-30.6273867	-29.4591057	-16.5146414	-30.5974587	-18.8305835	-36.0523629	-29.7950808
1556.26667	-16.5185078	-30.6737463	-29.5086845	-16.6142907	-30.6831284	-18.9254402	-36.1427984	-29.87537
1556.32	-16.4326646	-30.6185936	-29.4561686	-16.5027929	-30.5898253	-18.7908077	-36.0333039	-29.74884
1556.37333	-16.3697603	-30.5605647	-29.3880667	-16.4880294	-30.5683723	-18.7851419	-36.0152608	-29.704101
1556.42667	-16.4660717	-30.6387789	-29.451455	-16.5657942	-30.6382316	-18.8632886	-36.0853841	-29.7665154
1556.48	-16.4262706	-30.6156232	-29.4319628	-16.4505931	-30.5352685	-18.7360982	-35.9606123	-29.6372252
1556.53333	-16.3993686	-30.5763923	-29.4013862	-16.4375811	-30.5016586	-18.7687307	-35.9583769	-29.6306201
1556.58667	-16.4279321	-30.6125247	-29.4369223	-16.4988176	-30.565835	-18.8120821	-36.0196388	-29.6891336
1556.64	-16.3282805	-30.5216201	-29.3605649	-16.431315	-30.5083946	-18.7290589	-35.9543275	-29.5961252
1556.69333	-16.3636105	-30.5289861	-29.3623995	-16.5243976	-30.5711223	-18.8259223	-36.030362	-29.6603497
1556.74667	-16.4685806	-30.6195857	-29.4458292	-16.5686684	-30.6289906	-18.8439664	-36.0711749	-29.6755986
1556.8	-16.3748128	-30.5514591	-29.3722203	-16.4392404	-30.5069947	-18.7130638	-35.9537616	-29.5394567
1556.85333	-16.3978158	-30.5523109	-29.3826707	-16.5021695	-30.5491278	-18.8076327	-36.0095986	-29.6038828
1556.90667	-16.4489068	-30.6154943	-29.4475722	-16.5329875	-30.6012357	-18.8261363	-36.0356301	-29.6241522
1556.96	-16.3624682	-30.5441495	-29.3784325	-16.4118369	-30.4965681	-18.7082195	-35.9105374	-29.4948323
1557.01333	-16.3803617	-30.5447968	-29.36836	-16.4835182	-30.5191133	-18.774041	-35.9580998	-29.5345187
1557.06667	-16.4421448	-30.6001513	-29.4464011	-16.5325168	-30.5774539	-18.8046183	-36.0084993	-29.5557479
1557.12	-16.3488079	-30.524429	-29.3809515	-16.427421	-30.4475615	-18.698351	-35.908225	-29.4403239
1557.17333	-16.3609492	-30.5239975	-29.3711355	-16.5013713	-30.4899999	-18.7866152	-35.9665187	-29.5098149
1557.22667	-16.412681	-30.5947974	-29.39982	-16.5193311	-30.5403972	-18.7894325	-35.9852859	-29.5250069
1557.28	-16.3450712	-30.5416625	-29.328609	-16.4357456	-30.4671195	-18.6837303	-35.875876	-29.4108327
1557.33333	-16.387147	-30.5510085	-29.3627558	-16.5019402	-30.5331142	-18.7726225	-35.9518893	-29.4736711
1557.38667	-16.4019401	-30.5660365	-29.3932431	-16.5021739	-30.5523564	-18.7545113	-35.9383538	-29.4542135
1557.44	-16.3508278	-30.5037852	-29.3262746	-16.4540031	-30.5142394	-18.7197799	-35.881957	-29.37806
1557.49333	-16.4123896	-30.5440693	-29.3671425	-16.5386329	-30.5673409	-18.8111819	-35.9464513	-29.4469871
1557.54667	-16.3964554	-30.5642354	-29.3865388	-16.4953892	-30.5308309	-18.7367602	-35.9052711	-29.3815182
1557.6	-16.3453919	-30.4987598	-29.330548	-16.4551213	-30.4746063	-18.7100857	-35.8564439	-29.3264561
1557.65333	-16.4297197	-30.5496491	-29.3825601	-16.5523096	-30.5586141	-18.7901047	-35.9434565	-29.4011317
1557.70667	-16.4074726	-30.5556366	-29.3911993	-16.4958716	-30.5282565	-18.7128483	-35.892874	-29.3382761
1557.76	-16.3499905	-30.5195819	-29.3491058	-16.4646664	-30.4751542	-18.6912365	-35.8585203	-29.3002468
1557.81333	-16.4485544	-30.5831302	-29.4201782	-16.5717735	-30.5729994	-18.8104684	-35.9631317	-29.3978493
1557.86667	-16.4402791	-30.5914184	-29.4178943	-16.4998111	-30.5346046	-18.7346414	-35.9083771	-29.3332952
1557.92	-16.3474938	-30.5056634	-29.3293531	-16.4648601	-30.4811205	-18.6980856	-35.8609838	-29.2746117
1557.97333	-16.4264393	-30.560252	-29.3922768	-16.5633767	-30.5682308	-18.7970946	-35.9514562	-29.3708744
1558.02667	-16.4031113	-30.5570714	-29.3844734	-16.4726239	-30.4938195	-18.6970966	-35.8619593	-29.2664981
1558.08	-16.347842	-30.4935581	-29.3299466	-16.4397112	-30.4464957	-18.685621	-35.8306481	-29.2414487
1558.13333	-16.4525269	-30.579361	-29.4180189	-16.5565014	-30.5802161	-18.7989559	-35.9417991	-29.3510452
1558.18667	-16.4097609	-30.5540234	-29.3911109	-16.4895961	-30.5337527	-18.7088038	-35.8747057	-29.2592763
1558.24	-16.4044554	-30.5335998	-29.350041	-16.5304487	-30.5249538	-18.7469995	-35.8838121	-29.2782842
1558.29333	-16.4715467	-30.5966901	-29.414093	-16.5829922	-30.5741175	-18.788744	-35.9185872	-29.3293479
1558.34667	-16.4127923	-30.5598991	-29.3681772	-16.4789492	-30.4917787	-18.6689531	-35.8083361	-29.2177916
1558.4	-16.4350049	-30.5596129	-29.3640429	-16.5292579	-30.5232571	-18.7487174	-35.8544352	-29.2731599
1558.45333	-16.5016204	-30.6179725	-29.4305303	-16.5737725	-30.5898445	-18.7882818	-35.9052283	-29.321424
1558.50667	-16.4311755	-30.5712196	-29.3977021	-16.4975346	-30.4985052	-18.6972053	-35.8196026	-29.2247288
1558.56	-16.4758225	-30.5941622	-29.4151533	-16.5786294	-30.5421157	-18.7895369	-35.883472	-29.2987206
1558.61333	-16.5486098	-30.6676516	-29.4855518	-16.6305896	-30.6067301	-18.8302911	-35.9362058	-29.3419378
1558.66667	-16.4188858	-30.5742123	-29.3910586	-16.4850149	-30.4992244	-18.6819323	-35.7987608	-29.2012563
1558.72	-16.448948	-30.5621397	-29.4059731	-16.5442251	-30.5323811	-18.7560091	-35.8554085	-29.2551895
1558.77333	-16.5310055	-30.6307739	-29.4892491	-16.5950264	-30.5813136	-18.7722063	-35.876389	-29.2868131
1558.82667	-16.4351433	-30.5594041	-29.4189585	-16.4904093	-30.4938813	-18.651375	-35.7674317	-29.1746107
1558.88	-16.4787985	-30.5801625	-29.4387673	-16.593258	-30.5689426	-18.7840151	-35.864284	-29.2802499
1558.93333	-16.5429687	-30.6569722	-29.5142528	-16.6194957	-30.6062281	-18.8094674	-35.9149526	-29.3374601
1558.98667	-16.46106	-30.5718834	-29.4338136	-16.5290577	-30.5153802	-18.7048342	-35.8189579	-29.2625347
1559.04	-16.5271023	-30.5955375	-29.4559314	-16.6284618	-30.6019903	-18.8063725	-35.8983116	-29.3366356
1559.09333	-16.5668048	-30.6606015	-29.4929992	-16.6199312	-30.6034416	-18.7858202	-35.8961853	-29.309447
1559.14667	-16.4886645	-30.5954302	-29.4279505	-16.562903	-30.5238447	-18.7115666	-35.8155869	-29.2325724
1559.2	-16.5587752	-30.6299854	-29.4845796	-16.6630873	-30.6006958	-18.8044564	-35.889064	-29.3226482
1559.25333	-16.560348	-30.6493633	-29.5063461	-16.6178108	-30.5991431	-18.7500801	-35.8496065	-29.3050666
1559.30667	-16.4859105	-30.5814257	-29.4275239	-16.5627089	-30.5480151	-18.7236344	-35.806503	-29.2693483
1559.36	-16.5607675	-30.6393299	-29.480086	-16.6764696	-30.6339121	-18.85287	-35.9262199	-29.393496
1559.41333	-16.5939185	-30.6741461	-29.5341518	-16.6446823	-30.6167506	-18.7894349	-35.9102939	-29.3461856
1559.46667	-16.5109683	-30.5899997	-29.4541978	-16.5722267	-30.5281573	-18.711989	-35.7998243	-29.2737843
1559.52	-16.5920045	-30.6549699	-29.5153485	-16.6951925	-30.6240404	-18.8365915	-35.8982813	-29.4106769
1559.57333	-16.5821478	-30.6846519	-29.5387239	-16.6449031	-30.5937078	-18.7958509	-35.8580252	-29.391831
1559.62667	-16.5288496	-30.6146645	-29.4649822	-16.6124365	-30.5270143	-18.7493158	-35.8097033	-29.3480424
1559.68	-16.6389332	-30.6825451	-29.542568	-16.7107557	-30.6459705	-18.8558063	-35.9149628	-29.4459583
1559.73333	-16.5779442	-30.6729344	-29.5248381	-16.6240206	-30.6082381	-18.7605859	-35.8531105	-29.3665887
1559.78667	-16.541383	-30.6263696	-29.4825798	-16.6387484	-30.5952992	-18.7670754	-35.8452362	-29.3744009
1559.84	-16.6449568	-30.7017337	-29.5459065	-16.7470666	-30.6966007	-18.8630564	-35.9307797	-29.4860776
1559.89333	-16.6278464	-30.699609	-29.5424714	-16.6860359	-30.6320705	-18.813557	-35.8833948	-29.4385559
1559.94667	-16.6148908	-30.6716331	-29.5094841	-16.7036299	-30.6224558	-18.8335643	-35.8824313	-29.4630646
1560	-16.6884127	-30.7232121	-29.5555298	-16.7447955	-30.6720086	-18.8676471	-35.9220895	-29.5189232
1560.05333	-16.6384884	-30.7046763	-29.5560067	-16.6730706	-30.6213653	-18.7839795	-35.8507358	-29.4489244
1560.10667	-16.6498975	-30.7022027	-29.5776645	-16.729085	-30.662061	-18.8403936	-35.8974421	-29.5098972
1560.16	-16.74968	-30.7747837	-29.6593313	-16.7974381	-30.730711	-18.8959682	-35.956481	-29.5883816
1560.21333	-16.6627558	-30.7276727	-29.6023486	-16.6696504	-30.6266433	-18.7620979	-35.8177866	-29.4830505
1560.26667	-16.656947	-30.7132706	-29.5755102	-16.7438201	-30.6609629	-18.84207	-35.8651897	-29.5504637
1560.32	-16.7573955	-30.7878057	-29.6683564	-16.8671986	-30.7660014	-18.9394516	-35.9711942	-29.6599098
1560.37333	-16.6977443	-30.7406094	-29.6264637	-16.7649092	-30.6698108	-18.8189249	-35.8636737	-29.57267
1560.42667	-16.7260845	-30.7442969	-29.6235184	-16.8227241	-30.6976346	-18.8965748	-35.9296596	-29.6434596
1560.48	-16.7790122	-30.8128148	-29.6865516	-16.8771332	-30.7879602	-18.95335	-36.0047309	-29.6948666
1560.53333	-16.68664	-30.749798	-29.6206605	-16.7863504	-30.7201531	-18.8614126	-35.9026247	-29.6030743
1560.58667	-16.7483613	-30.7631288	-29.6540372	-16.8673907	-30.7820821	-18.9586913	-35.9667797	-29.699064
1560.64	-16.7913958	-30.7951211	-29.7025715	-16.8617155	-30.798674	-18.9422584	-35.962674	-29.7159108
1560.69333	-16.6979716	-30.7270303	-29.6411721	-16.7854446	-30.7100709	-18.8431928	-35.869191	-29.6573876
1560.74667	-16.7804822	-30.7958336	-29.6928471	-16.9231816	-30.8051981	-18.9679311	-35.9753465	-29.7953342
1560.8	-16.8445682	-30.8677134	-29.7551357	-16.9444628	-30.8399716	-18.9471662	-35.9766157	-29.7960229
1560.85333	-16.7572048	-30.8012064	-29.6919917	-16.8397556	-30.7543131	-18.8581173	-35.8597735	-29.710869
1560.90667	-16.811447	-30.8426685	-29.732734	-16.9544345	-30.8626302	-18.9854937	-35.9669952	-29.8504346
1560.96	-16.876133	-30.9088725	-29.7982953	-16.9737348	-30.9201368	-19.0207171	-36.0223427	-29.8988399
1561.01333	-16.8033645	-30.8350695	-29.7169113	-16.8696348	-30.827688	-18.9372343	-35.9390787	-29.8245708
1561.06667	-16.8801181	-30.8836845	-29.7681894	-16.9898975	-30.8992226	-19.0432524	-36.0428462	-29.9360341
1561.12	-16.9107171	-30.9282013	-29.7904468	-16.984886	-30.9036164	-19.0165351	-36.0244938	-29.9431956
1561.17333	-16.8520125	-30.8773349	-29.7393889	-16.9481214	-30.8575503	-18.9922298	-35.9698718	-29.9084006
1561.22667	-16.951524	-30.9556834	-29.8149827	-17.0700449	-30.9527814	-19.1106451	-36.0670688	-30.0319987
1561.28	-16.9618262	-30.9795307	-29.8464146	-17.0358432	-30.9347604	-19.0314299	-36.0322718	-30.0006406
1561.33333	-16.9318074	-30.944795	-29.8120151	-17.0233406	-30.9157369	-19.0234009	-35.9955234	-30.0105967
1561.38667	-17.0644419	-31.0349388	-29.9087566	-17.1551556	-31.0340148	-19.1506541	-36.1227586	-30.1465041
1561.44	-17.0436997	-31.0331266	-29.89933	-17.0899471	-30.9894427	-19.0803729	-36.0796885	-30.0928346
1561.49333	-16.9891656	-30.9933509	-29.854823	-17.0829954	-30.9574018	-19.0921656	-36.0800608	-30.1167225
1561.54667	-17.0972711	-31.0798959	-29.9448367	-17.221468	-31.0704899	-19.2156111	-36.2000761	-30.2538756
1561.6	-17.0461355	-31.0546781	-29.9355811	-17.1275164	-31.0139272	-19.102052	-36.098186	-30.1775927
1561.65333	-17.0022574	-31.0208025	-29.8969695	-17.127663	-31.0066797	-19.0970554	-36.1018801	-30.1907002
1561.70667	-17.1569215	-31.1425806	-30.0176914	-17.2651608	-31.1473447	-19.2425566	-36.2563254	-30.3492681
1561.76	-17.1433292	-31.139816	-30.0334794	-17.1821111	-31.0933718	-19.152317	-36.1866533	-30.2802931
1561.81333	-17.1085205	-31.0939296	-30.0035317	-17.1768686	-31.0729796	-19.1689929	-36.1620825	-30.2923625
1561.86667	-17.2232147	-31.1818651	-30.0999123	-17.3225576	-31.2015228	-19.3012127	-36.2667544	-30.4311773
1561.92	-17.1764547	-31.1505941	-30.0628352	-17.2527911	-31.1473811	-19.2015014	-36.1776461	-30.3551974
1561.97333	-17.1505035	-31.1487721	-30.0306948	-17.2989047	-31.1369754	-19.2534289	-36.2124632	-30.4213381
1562.02667	-17.2627872	-31.2681878	-30.1389166	-17.4224242	-31.2479601	-19.3775753	-36.3490648	-30.5569459
1562.08	-17.2051484	-31.2304055	-30.1034786	-17.3061856	-31.1597627	-19.2589968	-36.2452194	-30.4642297
1562.13333	-17.2061534	-31.2219046	-30.0936465	-17.3541946	-31.1939296	-19.3391198	-36.2946266	-30.5492495
1562.18667	-17.3291598	-31.3426641	-30.2383472	-17.4657626	-31.3100293	-19.4247073	-36.3840095	-30.6555428
1562.24	-17.3163098	-31.345846	-30.2269076	-17.4140139	-31.2578994	-19.3273224	-36.2988699	-30.5764133
1562.29333	-17.3680974	-31.362392	-30.2150612	-17.4841108	-31.3155421	-19.4020142	-36.3584503	-30.6628326
1562.34667	-17.4476818	-31.4437808	-30.3001569	-17.5498609	-31.4065943	-19.4772143	-36.4409686	-30.7724192
1562.4	-17.3634558	-31.3883578	-30.2555505	-17.471805	-31.3212092	-19.375813	-36.3524468	-30.7106008
1562.45333	-17.3944922	-31.3822513	-30.2648169	-17.569907	-31.3592934	-19.4658546	-36.4148457	-30.7901473
1562.50667	-17.5064294	-31.4824266	-30.3715052	-17.6410854	-31.4557011	-19.517274	-36.4852802	-30.8845077
1562.56	-17.4322925	-31.4290624	-30.3236509	-17.511279	-31.3718052	-19.3842866	-36.3774358	-30.7935304
1562.61333	-17.483487	-31.4325192	-30.334513	-17.6064678	-31.4384895	-19.5064952	-36.4595558	-30.8879584
1562.66667	-17.5835488	-31.5224999	-30.4323752	-17.6810198	-31.518083	-19.5726806	-36.53459	-30.962637
1562.72	-17.5095712	-31.4979063	-30.3967491	-17.5953731	-31.4412322	-19.4544592	-36.4247479	-30.8734516
1562.77333	-17.5609293	-31.5387417	-30.4561308	-17.7117461	-31.5452333	-19.5573709	-36.5135373	-30.9971318
1562.82667	-17.6440611	-31.6082873	-30.5435233	-17.7505395	-31.6104695	-19.6024933	-36.5711927	-31.0328684
1562.88	-17.5817448	-31.5544579	-30.4847286	-17.6747436	-31.5493936	-19.5512822	-36.4997703	-30.9551531
1562.93333	-17.6623104	-31.6165479	-30.518586	-17.8095045	-31.6580562	-19.6949314	-36.61025	-31.0962829
1562.98667	-17.7171935	-31.6815037	-30.5734615	-17.8293786	-31.6738873	-19.6768428	-36.6071101	-31.1288355
1563.04	-17.6317283	-31.6171818	-30.4860062	-17.7592454	-31.5491559	-19.6023933	-36.5172739	-31.0679249
1563.09333	-17.7031925	-31.6606262	-30.5393169	-17.8732753	-31.647436	-19.7291057	-36.634911	-31.2231682
1563.14667	-17.7413234	-31.7110028	-30.6015551	-17.8825763	-31.702272	-19.7262264	-36.6334617	-31.2376098
1563.2	-17.7138119	-31.6761512	-30.5848172	-17.8290455	-31.6723229	-19.6580132	-36.5684699	-31.1895497
1563.25333	-17.8077022	-31.7429343	-30.6673517	-17.9547	-31.7889595	-19.7954825	-36.6888109	-31.324998
1563.30667	-17.8532271	-31.8107555	-30.7269791	-17.9588502	-31.807906	-19.7805411	-36.7192222	-31.3424559
1563.36	-17.7638012	-31.7233974	-30.6566137	-17.8501866	-31.6938819	-19.6918067	-36.6259202	-31.2555868
1563.41333	-17.847431	-31.7744438	-30.7158117	-17.9658483	-31.7840651	-19.8160284	-36.7236373	-31.386295
1563.46667	-17.9015857	-31.8357013	-30.7628415	-17.9854268	-31.7854676	-19.7984141	-36.7050567	-31.3974863
1563.52	-17.8128665	-31.7541501	-30.667527	-17.905524	-31.7107005	-19.7370588	-36.6193859	-31.3363538
1563.57333	-17.9187551	-31.8366735	-30.7619711	-18.0516692	-31.8498632	-19.9103718	-36.7775	-31.5080564
1563.62667	-17.9564022	-31.9074309	-30.8158172	-18.0594852	-31.8809379	-19.8825961	-36.7871024	-31.5274821
1563.68	-17.9062896	-31.8524853	-30.7394634	-18.010066	-31.8327758	-19.8230849	-36.7387672	-31.4973291
1563.73333	-17.9899786	-31.9205499	-30.8042837	-18.1142549	-31.9201768	-19.9101167	-36.8339471	-31.6219774
1563.78667	-18.0084227	-31.9539666	-30.8461743	-18.1023572	-31.9118854	-19.8737267	-36.7935049	-31.5904999
1563.84	-17.9815714	-31.9122981	-30.8200119	-18.082142	-31.880156	-19.8639113	-36.74905	-31.5703479
1563.89333	-18.0945975	-31.9918917	-30.8908679	-18.1804717	-31.9802096	-19.9525076	-36.8471173	-31.6602334
1563.94667	-18.0831085	-32.002997	-30.8943299	-18.1148577	-31.9529099	-19.8844994	-36.8034282	-31.6097869
1564	-18.0520585	-31.956674	-30.8685786	-18.1314208	-31.9096413	-19.8957016	-36.791522	-31.6268324
1564.05333	-18.1801687	-32.062773	-30.9750405	-18.2814709	-32.0357588	-20.036793	-36.9248272	-31.7901866
1564.10667	-18.1547243	-32.0826689	-30.9835039	-18.209776	-31.9946316	-19.958028	-36.8495701	-31.7427966
1564.16	-18.0818744	-32.0073395	-30.9256609	-18.1936432	-31.9539905	-19.9623331	-36.8290381	-31.7255502
1564.21333	-18.1654483	-32.0890402	-30.9987849	-18.2917396	-32.0786035	-20.0585291	-36.9271531	-31.8315263
1564.26667	-18.1562518	-32.0928368	-31.006542	-18.2244549	-32.0349018	-19.9711508	-36.8556204	-31.7770253
1564.32	-18.1508244	-32.052005	-30.9862188	-18.2516126	-32.0299229	-19.9852838	-36.8416159	-31.8007994
1564.37333	-18.2661127	-32.1535636	-31.0986972	-18.3857811	-32.1434186	-20.1021586	-36.9612769	-31.9373729
1564.42667	-18.227818	-32.1608725	-31.0839437	-18.331365	-32.085772	-20.0209249	-36.8987003	-31.8654924
1564.48	-18.2506848	-32.1508772	-31.0765158	-18.3723136	-32.1338241	-20.0857477	-36.9452768	-31.9301208
1564.53333	-18.3746687	-32.2697375	-31.1871683	-18.4694887	-32.2495039	-20.1756105	-37.032814	-32.0561391
1564.58667	-18.3127464	-32.2276729	-31.16801	-18.3887155	-32.1720275	-20.0748505	-36.9411095	-31.986661
1564.64	-18.3202619	-32.2094251	-31.1520738	-18.4395676	-32.1765454	-20.1310032	-36.9835163	-32.0448342
1564.69333	-18.4137622	-32.2860378	-31.2084142	-18.5303683	-32.2651595	-20.19172	-37.0517625	-32.1126335
1564.74667	-18.3623871	-32.274222	-31.173785	-18.443905	-32.2180366	-20.1195516	-36.9915401	-32.0442325
1564.8	-18.3682418	-32.27914	-31.1675458	-18.4958999	-32.2348679	-20.1839479	-37.0329703	-32.1036517
1564.85333	-18.4713353	-32.3542822	-31.2577938	-18.5891145	-32.3286568	-20.2619235	-37.1273849	-32.1966688
1564.90667	-18.4225259	-32.3172249	-31.2505773	-18.5166607	-32.2676044	-20.179903	-37.0502766	-32.1335982
1564.96	-18.4713238	-32.3460178	-31.2738265	-18.6017025	-32.3522949	-20.2799678	-37.1072922	-32.2328775
1565.01333	-18.5612437	-32.4456994	-31.3694888	-18.6653764	-32.430714	-20.343511	-37.1598263	-32.3231519
1565.06667	-18.4994452	-32.4010532	-31.3473412	-18.581545	-32.3457863	-20.2767499	-37.0806556	-32.2333916
1565.12	-18.5722233	-32.4408206	-31.395762	-18.6897638	-32.4181052	-20.3792195	-37.1680659	-32.3365106
1565.17333	-18.6582661	-32.5251898	-31.463955	-18.7211517	-32.4591452	-20.3787243	-37.2155062	-32.3889073
1565.22667	-18.6404915	-32.508738	-31.4449594	-18.6894921	-32.4359729	-20.3442338	-37.1856116	-32.382105
1565.28	-18.707331	-32.5620998	-31.4974169	-18.8199367	-32.5435811	-20.4707766	-37.2946317	-32.5109134
1565.33333	-18.5017617	-32.360016	-31.2959937	-18.5704983	-32.3285211	-20.2006265	-37.0467322	-32.2747685
1565.38667	-17.8523867	-31.7289499	-30.6698759	-17.9298402	-31.6877992	-19.5850436	-36.4196849	-31.6561814
1565.44	-19.0062775	-32.8825569	-31.8056096	-19.2075091	-32.9355418	-20.9462098	-37.6808778	-32.9933575
1565.49333	-25.4561228	-39.6535393	-38.3933868	-25.7360354	-39.752315	-27.6608679	-45.1298514	-39.9652396
1565.54667	-38.5847211	-51.9209125	-50.8124401	-38.7721767	-51.9865145	-40.9491583	-57.1993797	-52.0958935
1565.6	-47.346762	-61.7740277	-59.4571262	-45.6978228	-59.9585267	-48.9401301	-65.7435155	-59.1178633
1565.65333	-48.6210082	-62.8326056	-61.5353388	-46.110178	-60.7176911	-49.9619486	-66.4404644	-59.5826446
1565.70667	-49.3861644	-63.1381792	-62.0460135	-47.1398808	-61.7867116	-50.2328549	-67.3803759	-60.3237151
1565.76	-49.797699	-63.6791549	-62.2291828	-48.5015925	-62.1265362	-51.2874661	-67.5971809	-60.8670387
1565.81333	-50.2885958	-64.0150537	-62.6262729	-48.9685116	-62.4606736	-51.5983301	-67.6683085	-61.0346662
1565.86667	-50.6963144	-64.3797262	-62.8930165	-49.5975078	-63.3263072	-51.7570971	-68.3556394	-61.1632664
1565.92	-51.0669101	-64.6946018	-62.8830871	-50.5409734	-63.919137	-52.0692168	-68.4869012	-61.3952324
1565.97333	-51.3110779	-65.1058922	-63.2050139	-51.2143104	-63.9686665	-52.2597079	-68.7864712	-61.9020509
1566.02667	-51.7727221	-65.5147117	-63.863261	-51.49775	-64.3270589	-52.8216789	-69.2700069	-62.1849291
1566.08	-52.3199175	-65.8597563	-64.372905	-51.8485716	-65.1041884	-53.5437724	-69.7923885	-62.415175
1566.13333	-52.9186446	-66.3738212	-64.8297549	-52.3315943	-65.8828393	-54.3123726	-70.7692187	-62.6782892
1566.18667	-53.6163408	-66.9063545	-65.3525718	-52.9128986	-66.7574048	-54.8439031	-70.9440145	-62.8595058
1566.24	-54.3097329	-67.504885	-65.840245	-53.8201046	-67.4559555	-55.6058735	-71.5331226	-63.1027304
1566.29333	-55.021623	-68.3151882	-66.2751617	-54.710582	-68.1667887	-56.285707	-72.1255358	-63.3094901
1566.34667	-55.6856212	-69.078475	-66.872233	-55.1585797	-68.5569836	-56.7935101	-73.0711633	-63.4657689
1566.4	-56.4159225	-69.5047014	-67.3877693	-55.6564271	-69.4015935	-57.4981815	-73.5406336	-63.6643196
1566.45333	-57.1285248	-70.2163405	-67.9048396	-56.7026191	-70.1596142	-58.2021175	-74.1931552	-63.8965716
1566.50667	-57.8618129	-70.6834125	-68.3980661	-57.7957427	-70.7482244	-59.0665847	-74.6161785	-64.0700763
1566.56	-58.5498232	-71.3781324	-68.6045149	-58.626204	-71.4284085	-59.7195752	-75.0061019	-64.1401234
1566.61333	-59.1279165	-71.6638214	-68.9347933	-59.1939933	-71.5949491	-60.2272505	-75.1381223	-64.2913975
1566.66667	-59.5914339	-72.5298692	-69.1200881	-59.6890319	-72.0566077	-60.6606573	-75.167794	-64.2942988
1566.72	-60.0398976	-72.5400834	-69.2736057	-60.1784722	-72.7500231	-61.0770769	-75.8281291	-64.4262053
1566.77333	-60.3757837	-72.4116495	-69.6197528	-60.5150446	-72.5666044	-61.3884998	-76.17623	-64.4369273
1566.82667	-60.669819	-73.0427318	-69.606318	-60.8192717	-72.9391409	-61.6668442	-75.4811472	-64.4574573
1566.88	-60.9190212	-73.107799	-69.8520374	-61.1482261	-73.1425365	-61.9062216	-76.1552359	-64.5419235
1566.93333	-61.1184679	-73.4869299	-69.9077893	-61.3252992	-73.730294	-62.0480372	-76.117751	-64.5116766
1566.98667	-61.3046255	-73.3713692	-69.8801294	-61.4943277	-73.201608	-62.2328072	-76.9308185	-64.5671883
1567.04	-61.469056	-73.3777987	-69.922036	-61.6783957	-73.5802327	-62.3503402	-76.4565809	-64.6007329
1567.09333	-61.5572046	-73.9215127	-70.0743875	-61.7915993	-73.4789296	-62.4519406	-75.971094	-64.5615683
1567.14667	-61.6096524	-74.0888612	-70.0611028	-61.885889	-73.6701089	-62.5001379	-76.871995	-64.6078311
1567.2	-61.718066	-73.9230445	-70.0597374	-61.9687028	-74.1427982	-62.5525689	-77.5269024	-64.6139114
1567.25333	-61.7854641	-73.7104512	-70.2475007	-62.0066142	-74.1501455	-62.5575814	-76.7378395	-64.6576145
1567.30667	-61.8142315	-73.3965935	-70.0399631	-62.0638771	-73.7254309	-62.6408941	-77.8448253	-64.6726656
1567.36	-61.8416034	-73.7904392	-70.0483621	-62.1182891	-74.28997	-62.6119734	-76.8733802	-64.6760615
1567.41333	-61.8601129	-74.0388518	-70.1623518	-62.1054829	-74.1031548	-62.6455277	-76.9600917	-64.6706702
1567.46667	-61.8493684	-73.6755948	-69.9435516	-62.1416203	-73.5039886	-62.6059782	-76.7072797	-64.6461247
1567.52	-61.8217808	-73.9969505	-70.1869556	-62.1046826	-73.7612087	-62.5673159	-77.1001122	-64.6835455
1567.57333	-61.8048559	-74.0359385	-70.233427	-62.1056027	-73.6911263	-62.5006877	-76.591997	-64.7333682
1567.62667	-61.828958	-73.5330723	-70.3566755	-62.0720397	-74.1296659	-62.4984199	-77.3848604	-64.6605226
1567.68	-61.7611545	-74.0639818	-70.1545325	-62.0731494	-73.7952807	-62.4322465	-76.7258654	-64.7540299
1567.73333	-61.691028	-73.7703486	-70.1809045	-61.9880026	-73.8432848	-62.3350792	-75.7973532	-64.6902157
1567.78667	-61.6281609	-73.9287263	-70.0068932	-61.932811	-73.7139053	-62.2919581	-76.4723427	-64.6882325
1567.84	-61.6063333	-73.5397746	-69.9173064	-61.9341672	-73.6743695	-62.2505406	-76.5998511	-64.729858
1567.89333	-61.4946031	-73.8013116	-70.1041206	-61.8350776	-73.2968486	-62.1450339	-77.2321039	-64.6722813
1567.94667	-61.4227832	-74.0585661	-70.0815424	-61.7333749	-74.0282509	-62.0449064	-75.7078587	-64.6716716
1568	-61.2978642	-73.2355294	-69.9567135	-61.6741697	-73.6206675	-61.92802	-77.0102444	-64.721349
1568.05333	-61.1975297	-73.0162996	-69.9856906	-61.5556626	-73.7487373	-61.7589396	-76.2683972	-64.6605173
1568.10667	-61.0871147	-73.0746841	-69.9064915	-61.4500289	-73.7348996	-61.6760649	-75.3087953	-64.6078794
1568.16	-60.9820942	-73.4226707	-69.8757178	-61.3584358	-73.3790689	-61.513058	-75.6985819	-64.6909486
1568.21333	-60.7982945	-73.0862279	-69.8017496	-61.2035988	-73.3743085	-61.3331693	-76.1539443	-64.6511353
1568.26667	-60.6661576	-73.0933872	-69.7811392	-61.0734562	-73.5388181	-61.1844119	-76.050806	-64.631888
1568.32	-60.5616096	-72.9529394	-69.704492	-60.9758603	-73.3558112	-61.0325004	-75.6237563	-64.6070187
1568.37333	-60.388433	-72.7899747	-69.6504264	-60.7912932	-73.1738787	-60.8548169	-75.0792893	-64.5736865
1568.42667	-60.2225286	-72.5115701	-69.4881498	-60.6583585	-73.032706	-60.7128781	-74.9528072	-64.5721553
1568.48	-60.0795429	-72.4303261	-69.5022461	-60.524442	-73.3464726	-60.5257479	-75.6066217	-64.556104
1568.53333	-59.8799008	-72.531371	-69.4354055	-60.3295762	-72.9304916	-60.30585	-75.5054214	-64.4890197
1568.58667	-59.6984357	-72.2215476	-69.3827768	-60.1805164	-72.5648898	-60.1285871	-75.0609221	-64.5593082
1568.64	-59.5180612	-72.0072577	-69.1617798	-59.9924349	-72.5092502	-59.9295314	-75.5466071	-64.4658414
1568.69333	-59.2920828	-72.3713209	-69.0963841	-59.7870043	-72.3731259	-59.6699265	-74.7648832	-64.4715403
1568.74667	-59.083891	-71.9364612	-68.923562	-59.6097721	-72.1888722	-59.4469658	-74.2384988	-64.4454295
1568.8	-58.8897628	-71.7291399	-68.8857166	-59.3961657	-72.3026934	-59.2255119	-74.7872601	-64.4516472
1568.85333	-58.6175415	-71.183574	-68.7563542	-59.1506304	-71.4458723	-58.9604628	-73.8384545	-64.3588949
1568.90667	-58.3948926	-71.6123715	-68.5442306	-58.952365	-71.6065576	-58.7262674	-73.8916998	-64.3418833
1568.96	-58.1656692	-71.0800867	-68.7054607	-58.7152855	-71.3111437	-58.4615735	-74.0539868	-64.2589407
1569.01333	-57.8919653	-70.8893866	-68.3640641	-58.4819077	-71.3018418	-58.1841854	-73.5015193	-64.1889922
1569.06667	-57.7003022	-70.6739804	-68.1302377	-58.2842946	-70.9208157	-58.0129237	-73.2101853	-64.2092991
1569.12	-57.4713767	-70.500724	-68.1194784	-58.0652681	-70.9284224	-57.7464861	-73.5654476	-64.0983012
1569.17333	-57.2189487	-70.163604	-68.0516523	-57.8206257	-70.7012218	-57.5001976	-73.1624804	-64.0228115
1569.22667	-57.0419966	-70.1060279	-67.73731	-57.6589345	-70.7499861	-57.3215888	-73.1768723	-64.0489285
1569.28	-56.8501792	-70.0824326	-67.6259175	-57.4445621	-70.4942004	-57.0957848	-72.9403173	-63.9838146
1569.33333	-56.5872268	-69.5591107	-67.5656549	-57.218952	-70.2215244	-56.8369801	-73.0799406	-63.9242694
1569.38667	-56.4223671	-69.59562	-67.3510353	-57.0600611	-70.0714456	-56.6769359	-72.3075806	-63.8899937
1569.44	-56.2356509	-69.6388156	-67.3097228	-56.8683902	-69.877987	-56.4647377	-72.3741682	-63.8083324
1569.49333	-56.0059365	-69.305835	-67.1880556	-56.6411021	-69.7149853	-56.2299127	-72.1506304	-63.7534734
1569.54667	-55.8507569	-69.0487659	-67.0328848	-56.5239516	-69.6044715	-56.0780449	-72.4510206	-63.6745763
1569.6	-55.695646	-69.1749905	-67.0445834	-56.3408177	-69.5331883	-55.8937117	-71.8647191	-63.6233272
1569.65333	-55.5029139	-68.8227097	-66.6714053	-56.1596742	-69.2214905	-55.718464	-71.5405287	-63.6150446
1569.70667	-55.4002212	-68.6980813	-66.7804963	-56.0736639	-69.1330725	-55.6283511	-71.4182252	-63.6135935
1569.76	-55.2766693	-68.4944117	-66.7319092	-55.9323296	-69.1703848	-55.4494129	-71.5052655	-63.5376347
1569.81333	-55.1249562	-68.3715492	-66.4867245	-55.7946747	-69.2157381	-55.3153069	-71.1796845	-63.4958018
1569.86667	-55.0563032	-68.4243644	-66.5386816	-55.7256023	-68.6822675	-55.2481226	-71.5704183	-63.463989
1569.92	-54.9499148	-68.3406648	-66.3938204	-55.6107858	-68.7143121	-55.1161882	-71.1430388	-63.403029
1569.97333	-54.8323951	-68.1208732	-66.3531227	-55.5111538	-68.5348863	-55.0255094	-71.0695402	-63.3804953
1570.02667	-54.7956025	-68.1843718	-66.2874085	-55.4864015	-68.6737631	-55.0043621	-71.0255771	-63.412785
1570.08	-54.7318061	-68.1174779	-66.2383416	-55.3801309	-68.6280701	-54.8982703	-70.9538662	-63.3774276
1570.13333	-54.6220623	-67.9964641	-66.1591272	-55.2988696	-68.5826896	-54.8176011	-70.8702594	-63.3348396
1570.18667	-54.60693	-67.9246211	-66.1554048	-55.2829963	-68.5494476	-54.8035939	-70.8335132	-63.392259
1570.24	-54.5471026	-67.8753393	-66.0922545	-55.2246024	-68.3466159	-54.7088539	-70.8683571	-63.2986155
1570.29333	-54.4575611	-67.7593174	-66.0499794	-55.1489709	-68.306934	-54.6550313	-70.7159608	-63.3060322
1570.34667	-54.4682338	-67.8788064	-66.0103844	-55.1490666	-68.4082481	-54.6585243	-70.8370464	-63.30672
1570.4	-54.416305	-67.7271975	-66.0855545	-55.0897036	-68.2902049	-54.5868206	-70.6119619	-63.3011579
1570.45333	-54.3573541	-67.6695441	-65.9787399	-55.0472355	-68.1807434	-54.5577778	-70.5080132	-63.2542615
1570.50667	-54.3783421	-67.7839892	-66.0758072	-55.0702583	-68.3125437	-54.5686957	-70.6319892	-63.3094043
1570.56	-54.3388164	-67.6920727	-66.0021664	-54.9973609	-68.1362758	-54.5072905	-70.4601215	-63.2537452
1570.61333	-54.2912149	-67.7025413	-65.8872452	-54.9719853	-68.139502	-54.4801194	-70.4885133	-63.2156211
1570.66667	-54.3094036	-67.6968446	-66.001103	-54.9909587	-68.1967242	-54.4907684	-70.5896094	-63.307615
1570.72	-54.2626825	-67.6561151	-65.9030583	-54.9494649	-68.1739167	-54.4259833	-70.6888603	-63.2944901
1570.77333	-54.2357587	-67.5994755	-65.835515	-54.9263469	-68.084244	-54.4176229	-70.5977241	-63.2712645
1570.82667	-54.2677873	-67.5724928	-65.8627734	-54.9497736	-68.1542356	-54.4546284	-70.4658748	-63.308483
1570.88	-54.2288636	-67.6210359	-65.9214547	-54.9021368	-68.2030739	-54.3902282	-70.5876903	-63.2414118
1570.93333	-54.2015137	-67.6044796	-65.9411545	-54.8740575	-68.1237735	-54.3841641	-70.5309712	-63.2614215
1570.98667	-54.2395572	-67.6079703	-65.9104302	-54.908634	-68.0290031	-54.400016	-70.4776882	-63.2703426
1571.04	-54.1806368	-67.4794668	-65.9148317	-54.8510502	-68.0828547	-54.3361547	-70.4591471	-63.2749672
1571.09333	-54.1612052	-67.4312477	-65.8480591	-54.8447456	-68.1033461	-54.3449407	-70.4321099	-63.2903261
1571.14667	-54.19956	-67.5214649	-65.82172	-54.8753689	-68.0093309	-54.3660309	-70.5178016	-63.3066635
1571.2	-54.148218	-67.6823233	-65.8731155	-54.8169982	-67.9600928	-54.3018857	-70.2640075	-63.2547754
1571.25333	-54.1276794	-67.4463579	-65.831928	-54.8175608	-67.992015	-54.3031199	-70.3681629	-63.2546431
1571.30667	-54.1547602	-67.4032629	-65.9062917	-54.8296812	-67.9751063	-54.3103801	-70.5068251	-63.3169582
1571.36	-54.0896643	-67.4294608	-65.8170019	-54.7507537	-68.0094301	-54.2509675	-70.3471601	-63.2099101
1571.41333	-54.0662811	-67.3970856	-65.7681039	-54.7498057	-67.8661113	-54.2626761	-70.4293222	-63.2362821
1571.46667	-54.1061338	-67.4266816	-65.8277771	-54.7698916	-67.9171383	-54.2743548	-70.2034936	-63.2431651
1571.52	-54.043326	-67.3507533	-65.7827166	-54.7094387	-67.893628	-54.2003514	-70.3069797	-63.2537256
1571.57333	-54.0026031	-67.352179	-65.77581	-54.7190244	-67.8683564	-54.1757673	-70.1927479	-63.2581971
1571.62667	-54.0431814	-67.3175815	-65.7384627	-54.7118708	-67.9179451	-54.1972198	-70.3406577	-63.274643
1571.68	-53.9903177	-67.4637398	-65.767351	-54.6595684	-67.8692304	-54.1594712	-70.1153725	-63.2094087
1571.73333	-53.9700946	-67.2301665	-65.7487692	-54.6635457	-67.8169566	-54.1762888	-70.2571341	-63.2394391
1571.78667	-53.9641266	-67.3392543	-65.7860324	-54.6385055	-67.9401222	-54.1532869	-70.1156884	-63.311099
1571.84	-53.9082188	-67.2242637	-65.6709369	-54.5501949	-67.6924157	-54.0694745	-70.1758393	-63.2198961
1571.89333	-53.8691709	-67.2432697	-65.6138789	-54.5813488	-67.7160729	-54.0462099	-70.3079027	-63.222984
1571.94667	-53.895955	-67.1613072	-65.7344461	-54.5536614	-67.7734244	-54.037235	-70.2868029	-63.2670722
1572	-53.8137199	-67.164623	-65.5772039	-54.4549041	-67.5748899	-53.9926586	-69.9813457	-63.1846318
1572.05333	-53.783848	-67.1344276	-65.5104147	-54.5038864	-67.6468905	-53.9982048	-70.0823559	-63.1993057
1572.10667	-53.8121032	-67.1434613	-65.5727963	-54.4636578	-67.6900161	-53.9771163	-70.0540746	-63.21212
1572.16	-53.7656457	-67.0853045	-65.5760676	-54.438802	-67.6617561	-53.9158134	-70.0568784	-63.1877902
1572.21333	-53.7670001	-67.1475144	-65.5429607	-54.450183	-67.627792	-53.9506609	-70.0804942	-63.1900491
1572.26667	-53.7538929	-67.195047	-65.5770604	-54.433187	-67.6759658	-53.9201471	-69.8903005	-63.1816334
1572.32	-53.6717856	-67.0788616	-65.5249277	-54.3328869	-67.5667343	-53.8289541	-69.935201	-63.1860291
1572.37333	-53.6579248	-66.9285094	-65.4392079	-54.3317558	-67.4008875	-53.850975	-69.8977507	-63.1341919
1572.42667	-53.6537521	-66.9890421	-65.4744765	-54.3182892	-67.4833594	-53.8090046	-69.8961977	-63.1473414
1572.48	-53.5291675	-66.9182901	-65.4181393	-54.2049926	-67.488142	-53.7077367	-69.9275219	-63.0992942
1572.53333	-53.4963919	-66.8647172	-65.2974808	-54.1485459	-67.30252	-53.6390046	-69.8908454	-63.1209179
1572.58667	-53.4461864	-66.7308742	-65.2250478	-54.0718632	-67.2777039	-53.504592	-69.5096802	-63.1131013
1572.64	-53.3057347	-66.557205	-65.06274	-53.9645501	-67.2256498	-53.3897382	-69.5643584	-62.9902473
1572.69333	-53.319984	-66.697004	-65.1333125	-53.9371149	-67.20576	-53.3870295	-69.3584316	-62.9709151
1572.74667	-49.9184643	-63.5787664	-62.5338178	-50.13083	-63.9127418	-49.854869	-66.1271282	-60.97201
1572.8	-31.7047049	-45.2205108	-44.2987417	-31.9697171	-45.5074683	-31.198085	-48.109177	-44.0622297
1572.85333	-22.6415798	-36.3296861	-35.4143554	-23.2879165	-36.8431331	-22.6375613	-39.1879142	-35.670869
1572.90667	-21.2240735	-34.8847874	-34.0186783	-21.9571397	-35.5115229	-21.3773653	-37.8847686	-34.3579166
1572.96	-21.1992767	-34.8544003	-33.9937993	-21.9460273	-35.4787102	-21.3639106	-37.866265	-34.333925
1573.01333	-21.2162096	-34.8466854	-33.9813013	-21.9520033	-35.477826	-21.3827791	-37.8749041	-34.3435815
1573.06667	-21.1850218	-34.8354694	-33.9623119	-21.893778	-35.4562768	-21.329065	-37.8363449	-34.3138153
1573.12	-21.1614858	-34.8263796	-33.948782	-21.889721	-35.4453028	-21.3219867	-37.8249965	-34.312596
1573.17333	-21.1768634	-34.8124332	-33.9536373	-21.9268086	-35.4401679	-21.343429	-37.8274021	-34.3208275
1573.22667	-21.1485518	-34.8090758	-33.9364938	-21.8717357	-35.4021778	-21.2723171	-37.7858374	-34.2703646
1573.28	-21.1412469	-34.8061261	-33.932538	-21.8589128	-35.388917	-21.2851996	-37.7710902	-34.2743266
1573.33333	-21.1587061	-34.7856148	-33.9161183	-21.8691929	-35.4011181	-21.3079945	-37.7768346	-34.2901494
1573.38667	-21.1131675	-34.7528576	-33.8921842	-21.8166719	-35.3733202	-21.2398701	-37.7337096	-34.2349276
1573.44	-21.0807211	-34.7248343	-33.8629453	-21.828986	-35.3464905	-21.246051	-37.7298604	-34.2202595
1573.49333	-21.1064319	-34.7208775	-33.8573193	-21.8401178	-35.332149	-21.2679896	-37.7315625	-34.233249
1573.54667	-21.0798684	-34.7298774	-33.84254	-21.7866218	-35.3104228	-21.2134331	-37.6953343	-34.199834
1573.6	-21.0761032	-34.7164367	-33.8341828	-21.7921573	-35.3154505	-21.2421984	-37.6854868	-34.2115076
1573.65333	-21.0729628	-34.695519	-33.8250982	-21.8134534	-35.3214008	-21.2370513	-37.6858212	-34.2038234
1573.70667	-21.037672	-34.6903838	-33.8292323	-21.7582201	-35.2825863	-21.1684092	-37.6657463	-34.1657501
1573.76	-21.0497507	-34.6858944	-33.8173217	-21.7771629	-35.2797289	-21.1938707	-37.6611989	-34.162143
1573.81333	-21.0652074	-34.6763759	-33.8026956	-21.7845473	-35.2792757	-21.2149305	-37.6770108	-34.1895294
1573.86667	-21.0316852	-34.6688602	-33.7957869	-21.7345909	-35.2563259	-21.1515627	-37.6405927	-34.1481572
1573.92	-21.0173611	-34.6596071	-33.79256	-21.7474773	-35.2459319	-21.1599287	-37.6328407	-34.1533205
1573.97333	-21.0472789	-34.6613572	-33.7872173	-21.7654301	-35.2406503	-21.1727167	-37.6511717	-34.156898
1574.02667	-21.0112454	-34.6430894	-33.7608355	-21.7050206	-35.2216901	-21.1076725	-37.6138695	-34.1220716
1574.08	-21.0038033	-34.6404908	-33.7538201	-21.7275561	-35.2303888	-21.1498693	-37.61196	-34.1383187
1574.13333	-21.0132351	-34.6290036	-33.7436443	-21.7399214	-35.2253901	-21.1529214	-37.6074626	-34.1469603
1574.18667	-20.976245	-34.6198573	-33.7262185	-21.6801915	-35.1926813	-21.0960101	-37.5722532	-34.1145746
1574.24	-20.985305	-34.6142171	-33.7341704	-21.6946686	-35.1824472	-21.1222926	-37.5758921	-34.1120531
1574.29333	-21.0000743	-34.6085557	-33.7176124	-21.7033517	-35.1898909	-21.1252076	-37.5779891	-34.1164873
1574.34667	-20.9641084	-34.5858514	-33.6901855	-21.6598248	-35.1735512	-21.0799351	-37.546157	-34.0862638
1574.4	-20.9521683	-34.5708292	-33.6676698	-21.6732477	-35.1767738	-21.1082949	-37.5471637	-34.0968885
1574.45333	-20.953085	-34.5632731	-33.6614071	-21.6757894	-35.1704878	-21.1018422	-37.5367255	-34.0979225
1574.50667	-20.9402443	-34.5665606	-33.6582101	-21.6361229	-35.1451389	-21.0566567	-37.5148686	-34.0683237
1574.56	-20.9443697	-34.5532041	-33.6444525	-21.653056	-35.1324173	-21.0845073	-37.515228	-34.0583831
1574.61333	-20.9509795	-34.5449642	-33.6294735	-21.6447041	-35.1218453	-21.0834546	-37.5005221	-34.0660309
1574.66667	-20.9083922	-34.528969	-33.6064132	-21.6014632	-35.1213517	-21.027035	-37.4603547	-34.02692
1574.72	-20.9109682	-34.5346345	-33.6105591	-21.620822	-35.1220259	-21.0537393	-37.4738849	-34.0279938
1574.77333	-20.9343324	-34.5413618	-33.6148149	-21.6270506	-35.1172458	-21.0481686	-37.4769298	-34.0310108
1574.82667	-20.8910695	-34.5133341	-33.6019657	-21.5775902	-35.0836525	-21.0007884	-37.4359299	-33.986337
1574.88	-20.9037116	-34.5084046	-33.5800308	-21.6026537	-35.0934054	-21.0357038	-37.4460729	-34.0123228
1574.93333	-20.9013131	-34.4851131	-33.5673476	-21.6052291	-35.0813649	-21.0284368	-37.4387932	-34.0108284
1574.98667	-20.8605999	-34.4841941	-33.5640288	-21.5544587	-35.0606627	-20.9754935	-37.4154855	-33.9659696
1575.04	-20.8758852	-34.4796307	-33.5414731	-21.5846194	-35.0581368	-20.9952279	-37.4239785	-33.9695784
1575.09333	-20.8769758	-34.4590649	-33.5303279	-21.5697478	-35.0411435	-20.9767068	-37.4105642	-33.9567464
1575.14667	-20.8398964	-34.4451631	-33.5180511	-21.5106593	-35.0243736	-20.9408742	-37.362238	-33.9193481
1575.2	-20.8532971	-34.4359898	-33.5001976	-21.5433488	-35.0272279	-20.9769159	-37.3855329	-33.940885
1575.25333	-20.8591534	-34.4416941	-33.4955498	-21.5447519	-35.0107836	-20.9645408	-37.3806636	-33.9268119
1575.30667	-20.824238	-34.425733	-33.4746216	-21.4971642	-34.9849899	-20.9057781	-37.3442665	-33.8725617
1575.36	-20.8232699	-34.412445	-33.4533459	-21.5210252	-34.9886752	-20.9480114	-37.3537063	-33.886708
1575.41333	-20.8254612	-34.3954483	-33.4357617	-21.5203683	-34.9853295	-20.9405736	-37.3424224	-33.8835367
1575.46667	-20.788331	-34.3815148	-33.4158086	-21.4724822	-34.9540015	-20.8900792	-37.3200537	-33.8429899
1575.52	-20.8128462	-34.3944176	-33.4093498	-21.505388	-34.9597834	-20.9280688	-37.3396807	-33.8552528
1575.57333	-20.8184814	-34.3881047	-33.3886047	-21.4940349	-34.9458049	-20.9234603	-37.3190728	-33.8471085
1575.62667	-20.7712491	-34.3715748	-33.3717559	-21.4439589	-34.9269406	-20.8630222	-37.2754038	-33.7953725
1575.68	-20.7716927	-34.3587011	-33.367342	-21.4660778	-34.9350304	-20.8956487	-37.283246	-33.8142922
1575.73333	-20.7625632	-34.3459796	-33.3486838	-21.4549631	-34.9134638	-20.8676392	-37.279903	-33.7888882
1575.78667	-20.7357254	-34.3440395	-33.3344921	-21.4117261	-34.8882843	-20.8153082	-37.2375724	-33.7393277
1575.84	-20.7481369	-34.3212756	-33.2931064	-21.4261561	-34.8791415	-20.8538889	-37.2374658	-33.7453985
1575.89333	-20.7455989	-34.3025244	-33.279199	-21.402987	-34.8715721	-20.8300241	-37.2158736	-33.726315
1575.94667	-20.6993522	-34.3051525	-33.2828129	-21.3613899	-34.8548508	-20.7936522	-37.193601	-33.7025919
1576	-20.7187151	-34.2970641	-33.2678451	-21.4103448	-34.8554991	-20.8324239	-37.2108827	-33.7071872
1576.05333	-20.7192162	-34.2822714	-33.2490277	-21.3879147	-34.8340894	-20.800479	-37.2007633	-33.6787367
1576.10667	-20.6673723	-34.2704559	-33.2284456	-21.3323997	-34.8041942	-20.7558708	-37.1593823	-33.6386962
1576.16	-20.6819568	-34.2551566	-33.2048394	-21.3597175	-34.8236166	-20.7929778	-37.1707458	-33.6528871
1576.21333	-20.6805873	-34.2498573	-33.1951402	-21.3497935	-34.8220275	-20.768766	-37.1555477	-33.6283056
1576.26667	-20.6379671	-34.2403736	-33.1715757	-21.3039292	-34.7833675	-20.716607	-37.1201146	-33.5782907
1576.32	-20.6435156	-34.223171	-33.1480126	-21.3305219	-34.7757105	-20.757304	-37.1220014	-33.6030508
1576.37333	-20.6434248	-34.211762	-33.1294487	-21.3158202	-34.7630766	-20.7307606	-37.1041784	-33.5754217
1576.42667	-20.5983564	-34.1863072	-33.1086033	-21.2702509	-34.7509709	-20.6906833	-37.0864597	-33.5491287
1576.48	-20.6166326	-34.1770693	-33.0942744	-21.2981347	-34.7427554	-20.7291237	-37.0959794	-33.5545429
1576.53333	-20.6110956	-34.1771809	-33.0760543	-21.2676812	-34.722389	-20.6890038	-37.0755301	-33.5150146
1576.58667	-20.5721394	-34.1577544	-33.0413115	-21.2315712	-34.6915909	-20.6528293	-37.0329216	-33.4649228
1576.64	-20.5900323	-34.1447935	-33.0277955	-21.2630766	-34.7047802	-20.7017214	-37.0571167	-33.4995577
1576.69333	-20.5764706	-34.1278152	-33.0034503	-21.2300979	-34.6917864	-20.6727175	-37.0414271	-33.4706023
1576.74667	-20.5344349	-34.1265034	-32.993328	-21.1945964	-34.6713603	-20.6283023	-37.0166059	-33.4197647
1576.8	-20.5599615	-34.1212313	-32.9697625	-21.2398164	-34.6689839	-20.6608463	-37.0309824	-33.4335871
1576.85333	-20.5548725	-34.1021729	-32.9461207	-21.2005141	-34.6482613	-20.6238652	-37.0060712	-33.3896784
1576.90667	-20.5100849	-34.0772113	-32.9222115	-21.1482839	-34.6323361	-20.5880829	-36.9769864	-33.3598169
1576.96	-20.5253583	-34.0753711	-32.9167745	-21.2028477	-34.6419424	-20.6317257	-36.98414	-33.4006895
1577.01333	-20.5182731	-34.0785832	-32.9036802	-21.1724299	-34.6259401	-20.5968123	-36.9687996	-33.3565466
1577.06667	-20.4785174	-34.0665553	-32.8751291	-21.121356	-34.5988069	-20.548146	-36.9357302	-33.3108855
1577.12	-20.4994226	-34.0552724	-32.849585	-21.1567939	-34.6056293	-20.5977227	-36.9489182	-33.3254678
1577.17333	-20.4813897	-34.0457013	-32.8213527	-21.1243362	-34.5933246	-20.5604149	-36.9116716	-33.2879941
1577.22667	-20.4327296	-34.0260612	-32.7974451	-21.0874129	-34.5745484	-20.5207284	-36.8914965	-33.2513376
1577.28	-20.4490086	-34.0144522	-32.7922926	-21.1186262	-34.5739739	-20.5544445	-36.906491	-33.2615975
1577.33333	-20.4324231	-33.9968944	-32.7711218	-21.0789816	-34.5513745	-20.5086062	-36.875857	-33.2293587
1577.38667	-20.4112647	-33.9886005	-32.7421828	-21.0481353	-34.5087857	-20.4847951	-36.851402	-33.1897866
1577.44	-20.4122511	-33.9829513	-32.7270975	-21.0854083	-34.5288317	-20.5277542	-36.8466799	-33.2077196
1577.49333	-20.4124289	-33.9747391	-32.7166614	-21.0632168	-34.5213972	-20.4863287	-36.8329881	-33.1645969
1577.54667	-20.3920184	-33.9696202	-32.7006819	-21.0402251	-34.494019	-20.4486491	-36.804045	-33.1378749
1577.6	-20.4072665	-33.9611432	-32.6888646	-21.060591	-34.4946391	-20.4917501	-36.8272985	-33.1582688
1577.65333	-20.3960568	-33.954073	-32.6720578	-21.0331769	-34.4943232	-20.4603872	-36.8033047	-33.1303693
1577.70667	-20.3634092	-33.9465626	-32.6502699	-20.9961502	-34.475012	-20.4191128	-36.7706065	-33.0834338
1577.76	-20.3763702	-33.9387789	-32.6297508	-21.035867	-34.4700006	-20.4672758	-36.7850459	-33.1037594
1577.81333	-20.3715313	-33.9214277	-32.6225131	-21.0003332	-34.4386824	-20.4202068	-36.7585783	-33.0634259
1577.86667	-20.3359184	-33.9002585	-32.603595	-20.9847985	-34.4251649	-20.3882612	-36.7436347	-33.0388816
1577.92	-20.3453977	-33.9051328	-32.5801564	-21.0320946	-34.4561782	-20.4551846	-36.7613936	-33.0679696
1577.97333	-20.3272998	-33.9067145	-32.5641173	-20.9938768	-34.4436391	-20.4181697	-36.7451611	-33.03755
1578.02667	-20.2981289	-33.87676	-32.5478306	-20.9699402	-34.417029	-20.3800539	-36.7135819	-32.9900319
1578.08	-20.3377542	-33.8803099	-32.5365873	-20.9879413	-34.418707	-20.419882	-36.7255657	-33.0078118
1578.13333	-20.3211222	-33.8636515	-32.5270407	-20.9318676	-34.410293	-20.3715717	-36.7195227	-32.9806905
1578.18667	-20.2796218	-33.8636176	-32.5096887	-20.9163441	-34.4015413	-20.3586258	-36.7064722	-32.9574519
1578.24	-20.3196475	-33.8511738	-32.490211	-20.9727205	-34.4150356	-20.4087513	-36.718213	-32.9739646
1578.29333	-20.3046219	-33.8564631	-32.4915675	-20.9468588	-34.395114	-20.3571528	-36.7017222	-32.9384406
1578.34667	-20.248597	-33.8346783	-32.4640321	-20.9158688	-34.3705049	-20.334653	-36.6863859	-32.9124728
1578.4	-20.288922	-33.8407742	-32.4685953	-20.9600255	-34.3949943	-20.3983444	-36.6989221	-32.9405363
1578.45333	-20.3004162	-33.8378144	-32.4584632	-20.9197189	-34.3703127	-20.3535089	-36.6682775	-32.9003539
1578.50667	-20.2645144	-33.8165374	-32.4460745	-20.9051265	-34.3504155	-20.3306729	-36.6495338	-32.8804878
1578.56	-20.2877467	-33.8313572	-32.4452693	-20.939558	-34.3579182	-20.3660742	-36.6688235	-32.898266
1578.61333	-20.2651455	-33.8235222	-32.4272693	-20.8862971	-34.3333506	-20.3208994	-36.6282405	-32.8497918
1578.66667	-20.248659	-33.8087129	-32.4108106	-20.8735117	-34.3333856	-20.3112317	-36.6211721	-32.8413327
1578.72	-20.2692466	-33.8011089	-32.385361	-20.9067942	-34.3430735	-20.3433551	-36.6254458	-32.8569127
1578.77333	-20.2480196	-33.7941275	-32.3864029	-20.8739838	-34.3233192	-20.3101231	-36.6048242	-32.81601
1578.82667	-20.226994	-33.8021632	-32.3694314	-20.863842	-34.3078848	-20.2920349	-36.5930495	-32.7922476
1578.88	-20.2546208	-33.799759	-32.3602236	-20.8930453	-34.3258886	-20.3345925	-36.6251937	-32.8262741
1578.93333	-20.2386902	-33.7895431	-32.3544502	-20.8693352	-34.3264062	-20.3080635	-36.6217672	-32.8073546
1578.98667	-20.2120424	-33.7900402	-32.3402927	-20.8438315	-34.3012482	-20.2848074	-36.5961417	-32.7691613
1579.04	-20.2477054	-33.7909226	-32.3311114	-20.8878002	-34.3064522	-20.3307513	-36.611496	-32.7888292
1579.09333	-20.233126	-33.7870842	-32.3247797	-20.8554238	-34.3001524	-20.2946265	-36.5950701	-32.7609971
1579.14667	-20.2006214	-33.7714426	-32.3199022	-20.8446564	-34.2976865	-20.2822233	-36.5739621	-32.7511493
1579.2	-20.2338958	-33.7764648	-32.318207	-20.8696553	-34.3205078	-20.328847	-36.5989556	-32.7632071
1579.25333	-20.224649	-33.7606929	-32.3170299	-20.8292191	-34.2942001	-20.2755272	-36.5678475	-32.7242506
1579.30667	-20.1888786	-33.7523802	-32.2996983	-20.8032463	-34.2765793	-20.2479144	-36.5510279	-32.7057308
1579.36	-20.2308151	-33.764822	-32.2965369	-20.8479108	-34.2874448	-20.294867	-36.5778869	-32.743907
1579.41333	-20.2252807	-33.7598266	-32.2924373	-20.8203969	-34.2629428	-20.2467902	-36.5396426	-32.7081762
1579.46667	-20.1957634	-33.7536391	-32.2670261	-20.8041994	-34.2746602	-20.2378589	-36.5340654	-32.6868892
1579.52	-20.22999	-33.7427532	-32.2529776	-20.8394128	-34.2824826	-20.285857	-36.5565545	-32.7137638
1579.57333	-20.2106824	-33.7562116	-32.2658867	-20.8112191	-34.268267	-20.2419228	-36.5344455	-32.6846369
1579.62667	-20.1908686	-33.7553434	-32.2543044	-20.8056785	-34.2676232	-20.2514611	-36.5232889	-32.6721627
1579.68	-20.2048599	-33.747864	-32.2552226	-20.8386961	-34.2843783	-20.2948476	-36.5439056	-32.7013977
1579.73333	-20.171254	-33.7416966	-32.2361818	-20.8055877	-34.265205	-20.2406928	-36.5278406	-32.644971
1579.78667	-20.1546125	-33.7399245	-32.2159094	-20.8039486	-34.2513737	-20.2248401	-36.5102513	-32.6250304
1579.84	-20.1957951	-33.7437095	-32.2223153	-20.8517854	-34.2685004	-20.2777965	-36.5271901	-32.6561532
1579.89333	-20.1901027	-33.7468737	-32.2137107	-20.8047941	-34.2517801	-20.2416714	-36.5006695	-32.6364864
1579.94667	-20.1635296	-33.7347198	-32.2002353	-20.7814014	-34.2373442	-20.2221372	-36.4820046	-32.6170054
1580	-20.191556	-33.732362	-32.2134125	-20.8216887	-34.2552891	-20.2619708	-36.510832	-32.6429741
1580.05333	-20.1800444	-33.7258826	-32.2196555	-20.7898591	-34.2292492	-20.2268982	-36.5100147	-32.6125425
1580.10667	-20.1684658	-33.7321807	-32.2203001	-20.7647982	-34.2278528	-20.2143415	-36.4939117	-32.5990165
1580.16	-20.2053074	-33.7305376	-32.2132212	-20.8020922	-34.2447839	-20.2608502	-36.5041666	-32.6241939
1580.21333	-20.1644111	-33.7162299	-32.1721079	-20.7673955	-34.2309073	-20.2168569	-36.4806745	-32.5730992
1580.26667	-20.1312781	-33.7157371	-32.1491436	-20.7637512	-34.213786	-20.2052397	-36.4622905	-32.5518797
1580.32	-20.1787106	-33.7388139	-32.1796873	-20.8094592	-34.23613	-20.2562624	-36.4881494	-32.5937122
1580.37333	-20.1745568	-33.7277068	-32.1777669	-20.7783921	-34.2312298	-20.2201511	-36.4602919	-32.5650329
1580.42667	-20.145451	-33.7139642	-32.1604176	-20.7543395	-34.2122249	-20.2047109	-36.462779	-32.5547631
1580.48	-20.1619427	-33.702544	-32.1564212	-20.7967738	-34.2076039	-20.2377933	-36.4806816	-32.5661796
1580.53333	-20.1436999	-33.6975062	-32.1401934	-20.7670998	-34.1982671	-20.1955598	-36.4659551	-32.5324428
1580.58667	-20.1338376	-33.7057639	-32.1389022	-20.7433149	-34.2001918	-20.188665	-36.4471014	-32.5197752
1580.64	-20.165237	-33.7143347	-32.1470827	-20.7865694	-34.2222802	-20.2249894	-36.464121	-32.5504742
1580.69333	-20.1360162	-33.6823986	-32.1423774	-20.7527385	-34.1948096	-20.1745962	-36.4426909	-32.5217781
1580.74667	-20.116164	-33.6836669	-32.1367346	-20.7435806	-34.1877581	-20.1686191	-36.4343192	-32.5077523
1580.8	-20.1418175	-33.6946271	-32.1313415	-20.7759573	-34.2069863	-20.2049463	-36.437212	-32.5299927
1580.85333	-20.144771	-33.6860774	-32.1197942	-20.7298153	-34.1929246	-20.1769544	-36.4243097	-32.4909595
1580.90667	-20.1204867	-33.6925204	-32.1104432	-20.7177153	-34.1791817	-20.1566073	-36.4037233	-32.4840595
1580.96	-20.1384864	-33.6813823	-32.1063227	-20.7491233	-34.1865032	-20.1888992	-36.4250816	-32.5106338
1581.01333	-20.1360866	-33.6700708	-32.1013084	-20.7256917	-34.1728527	-20.1551938	-36.4184527	-32.4881041
1581.06667	-20.1065495	-33.670197	-32.1022517	-20.7075729	-34.1551075	-20.1395829	-36.398239	-32.4660267
1581.12	-20.1283754	-33.6743163	-32.0904474	-20.7333208	-34.1719904	-20.1738779	-36.4039007	-32.4869665
1581.17333	-20.0995606	-33.6715415	-32.0857658	-20.7054117	-34.1594243	-20.1365304	-36.3714955	-32.4529198
1581.22667	-20.0941846	-33.6612788	-32.086574	-20.7087201	-34.1551576	-20.1348131	-36.3672123	-32.4319442
1581.28	-20.1389311	-33.6578868	-32.0917181	-20.7381591	-34.164298	-20.1843876	-36.3826736	-32.4543329
1581.33333	-20.1138721	-33.6445148	-32.0729501	-20.692605	-34.135803	-20.1275652	-36.3606764	-32.403008
1581.38667	-20.0895304	-33.6480514	-32.079954	-20.684358	-34.1302354	-20.1119909	-36.3699873	-32.3996452
1581.44	-20.1163465	-33.6465764	-32.0957815	-20.7171843	-34.14992	-20.1718052	-36.3945974	-32.4403198
1581.49333	-20.0842888	-33.6299537	-32.0718944	-20.671181	-34.1246696	-20.1109638	-36.3558085	-32.3999684
1581.54667	-20.0568482	-33.6146889	-32.0474335	-20.6388177	-34.1099187	-20.0839338	-36.3314574	-32.3720985
1581.6	-20.0911788	-33.6401485	-32.0646535	-20.6827085	-34.1202722	-20.1407179	-36.3498498	-32.4067111
1581.65333	-20.0720352	-33.6394618	-32.0515506	-20.6352843	-34.1160273	-20.0704014	-36.3256445	-32.3701491
1581.70667	-20.0470681	-33.6217867	-32.0405728	-20.6221519	-34.1050107	-20.060733	-36.3070905	-32.3580378
1581.76	-20.0715122	-33.6204589	-32.0394079	-20.6759251	-34.1241221	-20.1185297	-36.3241229	-32.386625
1581.81333	-20.0370612	-33.6111766	-32.0224755	-20.6318674	-34.0946466	-20.0765989	-36.3044524	-32.3430864
1581.86667	-20.0263425	-33.6011825	-32.0111843	-20.6145406	-34.0852297	-20.0630821	-36.2877252	-32.3138332
1581.92	-20.0687314	-33.6016584	-32.0055695	-20.6650557	-34.0868139	-20.0928483	-36.2908306	-32.3477221
1581.97333	-20.0429238	-33.6051604	-32.0080038	-20.6199953	-34.0850479	-20.0472509	-36.2653485	-32.3183837
1582.02667	-20.0172486	-33.5948945	-32.0013383	-20.602983	-34.0919998	-20.0430137	-36.2572648	-32.3119475
1582.08	-20.0456476	-33.5938329	-32.0066244	-20.6401082	-34.0992205	-20.078736	-36.278134	-32.3418091
1582.13333	-20.0100405	-33.5951007	-31.998782	-20.597334	-34.0824246	-20.03477	-36.246216	-32.3040994
1582.18667	-19.9710874	-33.5809928	-31.9798887	-20.5817516	-34.0801766	-20.0285723	-36.2339759	-32.3021761
1582.24	-20.0083919	-33.5782776	-31.9854602	-20.6080106	-34.0760395	-20.0673255	-36.256874	-32.3100165
1582.29333	-19.9829331	-33.5621141	-31.9702942	-20.5659665	-34.0524178	-20.0122658	-36.2223654	-32.2689809
1582.34667	-19.9671879	-33.5731936	-31.9744058	-20.5486129	-34.0347595	-19.9878012	-36.2149938	-32.2563301
1582.4	-19.9892064	-33.5689368	-31.9628599	-20.5847917	-34.0339972	-20.0081943	-36.213397	-32.269493
1582.45333	-19.9598633	-33.5409874	-31.9398892	-20.5366641	-34.0230801	-19.9624266	-36.1914981	-32.2326318
1582.50667	-19.9158057	-33.5143242	-31.9103195	-20.5215901	-34.0228317	-19.9638423	-36.1886752	-32.219526
1582.56	-19.934584	-33.5220498	-31.9177517	-20.5653026	-34.0355971	-20.0079834	-36.2081643	-32.247857
1582.61333	-19.9216371	-33.518801	-31.9173195	-20.5117674	-34.0042661	-19.9557515	-36.1627746	-32.2070022
1582.66667	-19.8950526	-33.5128602	-31.9122829	-20.5099478	-33.9970407	-19.9434545	-36.148993	-32.1886035
1582.72	-19.9356419	-33.500441	-31.9098493	-20.5297009	-33.9993959	-19.9781418	-36.1624257	-32.2111004
1582.77333	-19.9204733	-33.5000727	-31.8926159	-20.4902201	-33.9933513	-19.9264007	-36.1460298	-32.1796059
1582.82667	-19.8771136	-33.4904785	-31.8794909	-20.4903585	-33.9832963	-19.9140996	-36.1285344	-32.1616008
1582.88	-19.8994624	-33.488662	-31.8808697	-20.5200869	-33.9774825	-19.956906	-36.1529477	-32.1777102
1582.93333	-19.8711939	-33.468169	-31.862636	-20.461241	-33.9381367	-19.8973097	-36.0987551	-32.1331578
1582.98667	-19.8522613	-33.4412837	-31.8380936	-20.4371899	-33.9344143	-19.8730301	-36.0867614	-32.123011
1583.04	-19.8598022	-33.4428933	-31.834327	-20.4670479	-33.9416666	-19.9224926	-36.1007233	-32.1522814
1583.09333	-19.852195	-33.4386881	-31.8314112	-20.4227577	-33.9162733	-19.882935	-36.0631377	-32.1103703
1583.14667	-19.825091	-33.4141872	-31.8066218	-20.3961143	-33.8888766	-19.8583254	-36.0502756	-32.079482
1583.2	-19.8515413	-33.4085026	-31.7918225	-20.4409759	-33.8997498	-19.8991584	-36.0710753	-32.0984593
1583.25333	-19.8268039	-33.4082098	-31.7768248	-20.4018375	-33.8907082	-19.8363493	-36.0310508	-32.058644
1583.30667	-19.7976292	-33.3688154	-31.7614893	-20.3798014	-33.869003	-19.8249779	-36.015283	-32.0370336
1583.36	-19.8216586	-33.3539469	-31.7555696	-20.4206343	-33.8586419	-19.8569351	-36.0302074	-32.0631517
1583.41333	-19.7869535	-33.338854	-31.7431749	-20.3621727	-33.8359441	-19.8101656	-35.9917494	-32.0249724
1583.46667	-19.7519207	-33.3155929	-31.7213023	-20.3447745	-33.802584	-19.793101	-35.979197	-32.0197009
1583.52	-19.7736315	-33.3045959	-31.7052107	-20.3776732	-33.8048752	-19.8263611	-36.0069435	-32.0436333
1583.57333	-19.7641434	-33.2958535	-31.7040353	-20.3502912	-33.7961942	-19.7921848	-35.9783286	-32.0093057
1583.62667	-19.7488815	-33.2889918	-31.6914768	-20.3093262	-33.776004	-19.7528251	-35.945415	-31.9707747
1583.68	-19.7761564	-33.2749701	-31.6623933	-20.3390966	-33.7641085	-19.7976557	-35.9640858	-32.0048781
1583.73333	-19.7457671	-33.2433992	-31.6445123	-20.3159036	-33.738132	-19.7756251	-35.9305611	-31.9800004
1583.78667	-19.6998805	-33.2186878	-31.623524	-20.297516	-33.7259864	-19.7431692	-35.9058801	-31.9511606
1583.84	-19.7276308	-33.2094148	-31.6288022	-20.3143002	-33.7124896	-19.7679897	-35.9197499	-31.9671237
1583.89333	-19.7152781	-33.1986695	-31.592728	-20.2698514	-33.6848649	-19.7115458	-35.8841191	-31.9237519
1583.94667	-19.6726783	-33.1752095	-31.5690078	-20.246647	-33.6654628	-19.692326	-35.8591045	-31.9106303
1584	-19.7013615	-33.177313	-31.5969254	-20.2965715	-33.6695416	-19.7438765	-35.8808557	-31.9477106
1584.05333	-19.6791986	-33.1566388	-31.5670821	-20.2580877	-33.6302235	-19.6896882	-35.8441337	-31.8873686
1584.10667	-19.6573062	-33.1547614	-31.5488504	-20.2450232	-33.607238	-19.6661136	-35.824097	-31.8665779
1584.16	-19.6652353	-33.1373756	-31.5533127	-20.2711931	-33.6043947	-19.6927789	-35.8323308	-31.8912635
1584.21333	-19.6495719	-33.1176707	-31.5228329	-20.2409073	-33.600011	-19.6724602	-35.8320554	-31.886399
1584.26667	-19.6186569	-33.1049687	-31.5137363	-20.2064154	-33.5782424	-19.6491805	-35.8038669	-31.8684644
1584.32	-19.6466827	-33.1145275	-31.5102706	-20.231987	-33.5775828	-19.6982145	-35.822709	-31.8925852
1584.37333	-19.6403659	-33.0838657	-31.4880875	-20.1947411	-33.5592667	-19.6460229	-35.7947371	-31.8425883
1584.42667	-19.593828	-33.0732847	-31.4522356	-20.1550977	-33.5397764	-19.6115118	-35.7567242	-31.8113657
1584.48	-19.6099894	-33.0584277	-31.4522313	-20.1963627	-33.52651	-19.668653	-35.7839608	-31.8520599
1584.53333	-19.593365	-33.0360609	-31.438568	-20.1695332	-33.5067734	-19.6147486	-35.7536656	-31.7996063
1584.58667	-19.5608649	-33.0076376	-31.4056216	-20.1281834	-33.4762642	-19.5788189	-35.7173599	-31.7452019
1584.64	-19.5892797	-32.9876389	-31.3982388	-20.1659766	-33.4829463	-19.6206884	-35.7287339	-31.7808395
1584.69333	-19.5770953	-32.9691592	-31.3836208	-20.1210051	-33.4535811	-19.5876957	-35.7008419	-31.7584455
1584.74667	-19.5480657	-32.9625321	-31.3738998	-20.0967518	-33.4395836	-19.5616872	-35.6950128	-31.7422218
1584.8	-19.5566825	-32.9535306	-31.3572396	-20.1544554	-33.4513001	-19.5837131	-35.71887	-31.7659976
1584.85333	-19.5503934	-32.9431637	-31.3590927	-20.1185902	-33.4081128	-19.5332165	-35.6820139	-31.7206496
1584.90667	-19.5224686	-32.9371103	-31.3335734	-20.0726254	-33.3901683	-19.5125009	-35.6520803	-31.6910523
1584.96	-19.5450706	-32.9245634	-31.3229431	-20.1121606	-33.4056468	-19.570848	-35.6625947	-31.727649
1585.01333	-19.5253774	-32.9175103	-31.3272117	-20.0728746	-33.3854593	-19.5179009	-35.640506	-31.7081217
1585.06667	-19.4845555	-32.8968242	-31.3090463	-20.0372418	-33.3667301	-19.4888785	-35.6317788	-31.6841887
1585.12	-19.5011946	-32.8965492	-31.3028506	-20.0919237	-33.365088	-19.5432885	-35.660455	-31.716265
1585.17333	-19.4878811	-32.8939299	-31.2898776	-20.0634705	-33.3579771	-19.4922373	-35.6287277	-31.6773468
1585.22667	-19.4783369	-32.8766968	-31.2697749	-20.0448901	-33.3485644	-19.4785211	-35.6033237	-31.6598386
1585.28	-19.5025303	-32.856762	-31.2558093	-20.0630221	-33.3387097	-19.5202734	-35.6046961	-31.66913
1585.33333	-19.4803585	-32.8348794	-31.2522636	-20.0303434	-33.3016773	-19.4714093	-35.5776904	-31.6483365
1585.38667	-19.4365951	-32.8164125	-31.2320057	-20.0048771	-33.2943376	-19.4384311	-35.5540275	-31.6230293
1585.44	-19.4569519	-32.8185067	-31.2265472	-20.0387678	-33.3034569	-19.4868753	-35.5724674	-31.652323
1585.49333	-19.4601859	-32.8156105	-31.2237584	-20.0122345	-33.2962456	-19.4449372	-35.5610875	-31.6351555
1585.54667	-19.4396698	-32.8139488	-31.2101459	-19.9912026	-33.2644939	-19.4199785	-35.5332871	-31.6071418
1585.6	-19.4437151	-32.7711904	-31.2068378	-20.0292459	-33.2623489	-19.4825158	-35.552806	-31.6318421
1585.65333	-19.4179677	-32.7517133	-31.1818793	-19.9833488	-33.231437	-19.4439323	-35.5487536	-31.6084327
1585.70667	-19.4013628	-32.7579929	-31.1929216	-19.9733856	-33.2248052	-19.4175531	-35.5276568	-31.5859753
1585.76	-19.442402	-32.7625996	-31.1911731	-20.0113398	-33.238626	-19.4588567	-35.5335453	-31.6173823
1585.81333	-19.4374996	-32.7521211	-31.1731541	-19.9766976	-33.2272829	-19.4127864	-35.5018886	-31.5968508
1585.86667	-19.3828899	-32.7455433	-31.157568	-19.9282989	-33.2028677	-19.3831115	-35.4766545	-31.5620417
1585.92	-19.4120189	-32.7438064	-31.1517075	-19.9725276	-33.2151577	-19.4427686	-35.5092095	-31.591242
1585.97333	-19.4222987	-32.7365728	-31.1388656	-19.9654327	-33.2070798	-19.4213369	-35.498984	-31.5768385
1586.02667	-19.3712338	-32.7135937	-31.1209306	-19.948458	-33.1861396	-19.3991027	-35.4818762	-31.5503155
1586.08	-19.3945273	-32.7118786	-31.1267125	-19.9717201	-33.1890524	-19.4370269	-35.505134	-31.5910151
1586.13333	-19.3964495	-32.6984773	-31.1135322	-19.9300213	-33.1726988	-19.3985537	-35.4753322	-31.550867
1586.18667	-19.343354	-32.6891116	-31.1005272	-19.8994582	-33.1432155	-19.3621609	-35.4548182	-31.5048815
1586.24	-19.3559588	-32.6916121	-31.0909769	-19.938262	-33.1508206	-19.3981305	-35.4816403	-31.5405851
1586.29333	-19.3514839	-32.666836	-31.0893442	-19.9038246	-33.134472	-19.3564519	-35.4353364	-31.5271065
1586.34667	-19.3279951	-32.6607202	-31.077209	-19.873421	-33.1081819	-19.3083263	-35.4013484	-31.4984976
1586.4	-19.3557096	-32.6693767	-31.0784701	-19.9123502	-33.1357499	-19.3559979	-35.4358252	-31.539369
1586.45333	-19.3709353	-32.669548	-31.0941133	-19.9104282	-33.1215208	-19.3548333	-35.4243706	-31.5390165
1586.50667	-19.3132495	-32.6545642	-31.0643582	-19.8926627	-33.0963538	-19.3131569	-35.3992727	-31.5015969
1586.56	-19.3239295	-32.6405953	-31.034325	-19.9132356	-33.1205373	-19.3558202	-35.4288512	-31.5189687
1586.61333	-19.3317642	-32.6305651	-31.0365659	-19.8887612	-33.1027874	-19.3280452	-35.3961717	-31.503392
1586.66667	-19.285271	-32.6104466	-31.0200501	-19.8430763	-33.0661789	-19.2774496	-35.3568844	-31.4637262
1586.72	-19.324513	-32.6220542	-31.0153806	-19.8981879	-33.0871974	-19.3385959	-35.3906421	-31.487548
1586.77333	-19.3350807	-32.6182767	-31.0273739	-19.8777136	-33.0837084	-19.3278279	-35.386776	-31.4822209
1586.82667	-19.3032498	-32.6141937	-31.0244793	-19.8245299	-33.0610363	-19.2762661	-35.3531145	-31.4413301
1586.88	-19.3040746	-32.604194	-31.0046557	-19.844013	-33.0621635	-19.3217396	-35.3761689	-31.4698643
1586.93333	-19.3081523	-32.6004542	-31.0010756	-19.8471688	-33.0451034	-19.3042311	-35.3659607	-31.4699098
1586.98667	-19.2872919	-32.5908901	-30.9950726	-19.8139238	-33.0328103	-19.266002	-35.3231397	-31.4355263
1587.04	-19.2998523	-32.5814239	-31.0039726	-19.8425767	-33.0439468	-19.315149	-35.3432489	-31.4646479
1587.09333	-19.2895197	-32.5828455	-31.0027016	-19.8440434	-33.0318146	-19.2995533	-35.3471737	-31.461259
1587.14667	-19.250632	-32.568075	-30.9824595	-19.8008182	-33.0106367	-19.2414223	-35.3104786	-31.4173025
1587.2	-19.2718085	-32.5670863	-30.9713141	-19.8198337	-33.02129	-19.2793155	-35.3314451	-31.4402486
1587.25333	-19.2857088	-32.5694258	-30.9773001	-19.8268111	-33.0094894	-19.27774	-35.3183856	-31.4419425
1587.30667	-19.2562615	-32.5513526	-30.9600038	-19.7705982	-32.981451	-19.2116435	-35.2847505	-31.3987827
1587.36	-19.2659247	-32.5365606	-30.9504275	-19.8090866	-32.9920496	-19.256209	-35.3089174	-31.4116286
1587.41333	-19.2590791	-32.524464	-30.9565717	-19.8129036	-33.002075	-19.2573561	-35.3143886	-31.4161821
1587.46667	-19.2302256	-32.5190688	-30.9588257	-19.7685265	-32.9911516	-19.2222194	-35.2764986	-31.3975229
1587.52	-19.2345653	-32.5179636	-30.9658338	-19.7951792	-33.0020944	-19.2713306	-35.2911259	-31.4322401
1587.57333	-19.2453204	-32.5188853	-30.9481676	-19.792424	-32.9757385	-19.2607966	-35.2921425	-31.4197968
1587.62667	-19.2216436	-32.524305	-30.9361613	-19.744362	-32.9458488	-19.2010402	-35.2674211	-31.3807601
1587.68	-19.2487782	-32.5122766	-30.9303648	-19.7767385	-32.9644589	-19.2572768	-35.2913185	-31.4115153
1587.73333	-19.2633156	-32.5094315	-30.9262159	-19.8060527	-32.980452	-19.2467016	-35.2856109	-31.3981122
1587.78667	-19.2136836	-32.4888282	-30.9178707	-19.7585364	-32.9469163	-19.1853025	-35.2547713	-31.3487575
1587.84	-19.2017829	-32.4786676	-30.9003185	-19.7886467	-32.9455738	-19.2270475	-35.2745044	-31.3793671
1587.89333	-19.2072694	-32.4867816	-30.8902235	-19.7892531	-32.9490112	-19.239118	-35.266452	-31.381613
1587.94667	-19.1865154	-32.4792988	-30.8930284	-19.7303361	-32.9309697	-19.1829155	-35.2141756	-31.352309
1588	-19.2073507	-32.4802888	-30.8981209	-19.7592974	-32.9391109	-19.2294908	-35.2292891	-31.373741
1588.05333	-19.2260503	-32.4765984	-30.8920922	-19.7574119	-32.93583	-19.2417602	-35.237465	-31.3726495
1588.10667	-19.1874369	-32.4703727	-30.8963215	-19.7197542	-32.9201492	-19.1875978	-35.2139969	-31.3365629
1588.16	-19.1957932	-32.4653241	-30.9003686	-19.7452469	-32.9170723	-19.2239199	-35.2093652	-31.3486019
1588.21333	-19.2209044	-32.4709018	-30.8898429	-19.7538019	-32.9152909	-19.2082091	-35.2038879	-31.351715
1588.26667	-19.1622617	-32.4534718	-30.8734005	-19.7081297	-32.8857868	-19.1374976	-35.1665546	-31.3008125
1588.32	-19.1763358	-32.4250175	-30.8867995	-19.741235	-32.8922637	-19.1755298	-35.2025171	-31.3366757
1588.37333	-19.1847761	-32.4157116	-30.8666988	-19.7354246	-32.8851129	-19.183605	-35.2213565	-31.3329091
1588.42667	-19.152946	-32.4271757	-30.8519667	-19.6803486	-32.8788504	-19.1337777	-35.1771373	-31.3067433
1588.48	-19.1541407	-32.4277518	-30.8363999	-19.7018373	-32.8961085	-19.1779407	-35.1617521	-31.3277681
1588.53333	-19.1801267	-32.4187445	-30.8500027	-19.7221365	-32.9031696	-19.1874531	-35.1783446	-31.3347099
1588.58667	-19.1601859	-32.4236016	-30.8455445	-19.6741807	-32.8605267	-19.1288304	-35.1418362	-31.2862408
1588.64	-19.1613175	-32.4155115	-30.8420139	-19.6973917	-32.8614101	-19.1697952	-35.1887623	-31.3179929
1588.69333	-19.1854096	-32.3937653	-30.8399145	-19.7236532	-32.8817333	-19.1822873	-35.1951783	-31.3383376
1588.74667	-19.1417015	-32.3799328	-30.8245771	-19.6724459	-32.8380705	-19.1311987	-35.1503169	-31.2934421
1588.8	-19.134536	-32.3944409	-30.8326039	-19.6709258	-32.8370675	-19.1513013	-35.1529335	-31.3121458
1588.85333	-19.1552449	-32.3886927	-30.820781	-19.6915062	-32.8446493	-19.1679098	-35.1670797	-31.3227632
1588.90667	-19.1168988	-32.3694955	-30.8070617	-19.6618153	-32.8367493	-19.1046758	-35.1227333	-31.2676332
1588.96	-19.1184373	-32.3455303	-30.8016582	-19.6875576	-32.8417991	-19.1341404	-35.1170064	-31.2929444
1589.01333	-19.1358441	-32.3527343	-30.7962796	-19.6938273	-32.829529	-19.1521022	-35.1280437	-31.3032099
1589.06667	-19.1090021	-32.3600912	-30.7713563	-19.6560128	-32.794487	-19.0918192	-35.1064879	-31.2515269
1589.12	-19.1051496	-32.3525954	-30.7731392	-19.6595711	-32.8007513	-19.1209326	-35.1124758	-31.2714848
1589.17333	-19.1349862	-32.3477016	-30.7817273	-19.6569469	-32.8053935	-19.1349888	-35.1086449	-31.2855276
1589.22667	-19.1017642	-32.3333199	-30.776158	-19.6041834	-32.7806321	-19.065364	-35.0663993	-31.2499671
1589.28	-19.0892497	-32.3181324	-30.7572945	-19.6273108	-32.7846361	-19.0837179	-35.066359	-31.2660903
1589.33333	-19.1212049	-32.3360578	-30.7614247	-19.6449782	-32.7806612	-19.1097357	-35.0656034	-31.2687811
1589.38667	-19.0864319	-32.3307775	-30.7553478	-19.6008956	-32.7657968	-19.0702308	-35.0593901	-31.2499424
1589.44	-19.0668095	-32.3026989	-30.7483557	-19.6164987	-32.7683279	-19.0748044	-35.0752786	-31.2425352
1589.49333	-19.1056861	-32.3019781	-30.755302	-19.6464562	-32.7677385	-19.097521	-35.0776876	-31.2525411
1589.54667	-19.0697807	-32.2957954	-30.7233803	-19.5842302	-32.7385629	-19.0376297	-35.0298839	-31.217713
1589.6	-19.058158	-32.2839164	-30.7358507	-19.5836978	-32.7418665	-19.0495959	-35.0362812	-31.2083534
1589.65333	-19.08977	-32.3022029	-30.7519926	-19.6308344	-32.7555701	-19.0954589	-35.0719673	-31.2332436
1589.70667	-19.0462437	-32.3012439	-30.7360669	-19.5640684	-32.7304813	-19.0404746	-35.0115377	-31.1978041
1589.76	-19.0068253	-32.2789435	-30.7186	-19.5635019	-32.7125813	-19.0270769	-35.0106389	-31.2080238
1589.81333	-19.0454298	-32.2640579	-30.7160112	-19.618066	-32.737091	-19.0650502	-35.0336853	-31.2301519
1589.86667	-19.0412553	-32.2509323	-30.7116878	-19.5653186	-32.720214	-19.0093767	-35.0045495	-31.1878856
1589.92	-19.0094718	-32.2437148	-30.7119639	-19.5563389	-32.7184335	-19.0083213	-34.9911387	-31.1776672
1589.97333	-19.0431564	-32.2374189	-30.7053926	-19.594317	-32.7202239	-19.0459634	-35.0154654	-31.2270198
1590.02667	-19.0170368	-32.2400866	-30.6809888	-19.5474594	-32.6962518	-18.9935947	-34.9964473	-31.1788597
1590.08	-19.0034694	-32.2487575	-30.6854696	-19.5412768	-32.6880316	-19.0043295	-34.9924257	-31.180253
1590.13333	-19.028409	-32.2557984	-30.71369	-19.5761482	-32.6923123	-19.0387596	-35.0134989	-31.2149564
1590.18667	-19.0131856	-32.2401074	-30.7083593	-19.5309792	-32.6721788	-18.9927656	-34.9856077	-31.1760926
1590.24	-18.9961267	-32.2391366	-30.6935469	-19.5151334	-32.6642326	-18.9724608	-34.948704	-31.1604376
1590.29333	-19.0176088	-32.227186	-30.6663268	-19.5509318	-32.684659	-19.0108028	-34.9796974	-31.1965607
1590.34667	-19.0036936	-32.2201308	-30.6616378	-19.5225964	-32.6683837	-18.9771686	-34.9656589	-31.1746627
1590.4	-18.9982278	-32.2151711	-30.6691215	-19.5151889	-32.6511994	-18.9868924	-34.9433944	-31.1645074
1590.45333	-19.0251884	-32.201514	-30.6680768	-19.5393311	-32.6672544	-19.0150113	-34.9405467	-31.179736
1590.50667	-18.9704479	-32.1826059	-30.6384413	-19.4921588	-32.6448629	-18.948089	-34.9281726	-31.1470961
1590.56	-18.9465046	-32.1793454	-30.6253449	-19.4878081	-32.6315946	-18.9308637	-34.8979366	-31.1485527
1590.61333	-18.9813745	-32.17495	-30.6282601	-19.5238334	-32.6406964	-18.9827014	-34.9265301	-31.1874098
1590.66667	-18.9470474	-32.1520544	-30.619563	-19.4802729	-32.6148691	-18.9443921	-34.9010226	-31.1417786
1590.72	-18.9300037	-32.1607083	-30.6154382	-19.4753854	-32.6180056	-18.9302644	-34.8824689	-31.1303583
1590.77333	-18.950789	-32.1582376	-30.6026719	-19.4998555	-32.6215767	-18.955951	-34.8851601	-31.1398758
1590.82667	-18.9320641	-32.1422602	-30.5885788	-19.4594789	-32.5817075	-18.9021794	-34.882192	-31.1081177
1590.88	-18.9237601	-32.1416348	-30.5932001	-19.4610858	-32.5865882	-18.9009186	-34.8657005	-31.1093619
1590.93333	-18.9411011	-32.1371339	-30.5981407	-19.5108041	-32.6021419	-18.9673466	-34.8798089	-31.1570727
1590.98667	-18.9175002	-32.1192542	-30.587684	-19.4658776	-32.5749494	-18.9340834	-34.8589609	-31.1304295
1591.04	-18.8910448	-32.1009447	-30.583598	-19.4126135	-32.559143	-18.8800125	-34.8305788	-31.0945111
1591.09333	-18.9358389	-32.1208595	-30.5984789	-19.4564616	-32.580485	-18.9248241	-34.8679247	-31.1346475
1591.14667	-18.9363845	-32.115114	-30.5793001	-19.4240968	-32.5599086	-18.8866328	-34.8384078	-31.1000846
1591.2	-18.8825931	-32.0999874	-30.5649104	-19.404494	-32.5481777	-18.8482407	-34.8161194	-31.0843468
1591.25333	-18.9052103	-32.0900927	-30.5807271	-19.4458309	-32.5654737	-18.9000878	-34.8509658	-31.1344958
1591.30667	-18.9042164	-32.0752558	-30.5532081	-19.3955657	-32.527854	-18.8588179	-34.8120229	-31.0915026
1591.36	-18.8563573	-32.078931	-30.5274438	-19.3616076	-32.5036551	-18.81698	-34.77997	-31.0537589
1591.41333	-18.8654432	-32.0710759	-30.5328157	-19.4146699	-32.503576	-18.8707293	-34.8097373	-31.0879857
1591.46667	-18.86772	-32.0555361	-30.5445489	-19.418404	-32.5007029	-18.8329797	-34.7873193	-31.0724929
1591.52	-18.8181048	-32.0309154	-30.5358881	-19.3615326	-32.4805931	-18.7962032	-34.7496433	-31.0456493
1591.57333	-18.8541331	-32.0485006	-30.5338795	-19.3877397	-32.4854392	-18.8538847	-34.7817237	-31.0924432
1591.62667	-18.8603899	-32.0438316	-30.5459641	-19.376795	-32.4943334	-18.845773	-34.7833976	-31.0670462
1591.68	-18.8186893	-32.033757	-30.5348491	-19.3596845	-32.4854168	-18.7984043	-34.7633811	-31.0314139
1591.73333	-18.8332639	-32.0379678	-30.5326898	-19.3984388	-32.4884827	-18.8393263	-34.7811491	-31.0821016
1591.78667	-18.8430673	-32.0589222	-30.5270907	-19.3808657	-32.4776246	-18.8393615	-34.7670539	-31.0816815
1591.84	-18.8089746	-32.0306905	-30.498433	-19.3261958	-32.4670552	-18.7911385	-34.7333992	-31.0254812
1591.89333	-18.8542608	-32.0295771	-30.5202143	-19.3717736	-32.4815927	-18.8345397	-34.7567279	-31.0631012
1591.94667	-18.8599492	-32.0255277	-30.509493	-19.3679231	-32.4534068	-18.8100719	-34.750897	-31.0640858
1592	-18.8034633	-32.0169266	-30.4892279	-19.3162432	-32.439693	-18.7644926	-34.7090547	-31.0335306
1592.05333	-18.800009	-31.993207	-30.4895257	-19.3656388	-32.454359	-18.8169649	-34.7229853	-31.0552374
1592.10667	-18.8022498	-31.9759406	-30.4843053	-19.3491397	-32.4536806	-18.8003619	-34.7186494	-31.0386706
1592.16	-18.7876894	-31.9930707	-30.4846317	-19.3132151	-32.4203213	-18.7592585	-34.6879612	-31.0061535
1592.21333	-18.7881893	-31.9703632	-30.4882238	-19.3522134	-32.4156961	-18.7945288	-34.6962589	-31.0375706
1592.26667	-18.7854474	-31.9734639	-30.4977874	-19.3423524	-32.4169529	-18.7742377	-34.6917401	-31.0365899
1592.32	-18.7586273	-31.963005	-30.4723799	-19.2687742	-32.3970171	-18.7267799	-34.67016	-31.0098176
1592.37333	-18.7699011	-31.9564233	-30.4606035	-19.3051699	-32.4030714	-18.7786156	-34.7199279	-31.0525371
1592.42667	-18.7951584	-31.9678688	-30.4724118	-19.3110344	-32.3995211	-18.7710884	-34.6971526	-31.048164
1592.48	-18.7665083	-31.9721388	-30.4764414	-19.2615991	-32.3881954	-18.7082917	-34.6530674	-31.0020064
1592.53333	-18.7646997	-31.964656	-30.4766663	-19.3091056	-32.3883223	-18.7594523	-34.6637141	-31.0238572
1592.58667	-18.7769394	-31.9393305	-30.4781443	-19.3147042	-32.3894429	-18.7747892	-34.6728408	-31.0306247
1592.64	-18.7445191	-31.9345701	-30.4765853	-19.2654163	-32.3774466	-18.7308931	-34.6391205	-30.9975294
1592.69333	-18.7430193	-31.9235165	-30.4576737	-19.2777633	-32.3840156	-18.7564444	-34.6442222	-31.0226646
1592.74667	-18.7429606	-31.916298	-30.4500204	-19.2891456	-32.3671739	-18.7513686	-34.6622657	-31.0303364
1592.8	-18.7233594	-31.9112393	-30.4617735	-19.2514868	-32.3488164	-18.6944575	-34.6437547	-31.0051452
1592.85333	-18.7411204	-31.9271797	-30.4703109	-19.2795747	-32.3605264	-18.7389647	-34.6672538	-31.0255265
1592.90667	-18.7501223	-31.920433	-30.4580745	-19.2994227	-32.3556627	-18.7437938	-34.6595133	-31.0367747
1592.96	-18.6945446	-31.8906234	-30.4353134	-19.2340697	-32.3230768	-18.6849655	-34.5944631	-30.9845159
1593.01333	-18.709219	-31.8758695	-30.4237363	-19.2345013	-32.3158357	-18.7073622	-34.5999683	-30.9970913
1593.06667	-18.7384066	-31.8783473	-30.4348818	-19.2603709	-32.3328407	-18.7460325	-34.6275701	-31.0225683
1593.12	-18.710872	-31.8894907	-30.4447377	-19.2211194	-32.34415	-18.6920975	-34.6121552	-30.9944918
1593.17333	-18.7068424	-31.9010644	-30.4342255	-19.2464875	-32.3465406	-18.6958664	-34.6203926	-31.0153545
1593.22667	-18.7256245	-31.8785321	-30.4337361	-19.2649469	-32.3346422	-18.7087903	-34.6095057	-31.0209097
1593.28	-18.6885791	-31.8771094	-30.44291	-19.225018	-32.312087	-18.6493027	-34.5936294	-30.9905926
1593.33333	-18.6985336	-31.8971803	-30.4527867	-19.2414918	-32.309467	-18.6854234	-34.629675	-31.0160565
1593.38667	-18.7419375	-31.8815051	-30.4415878	-19.2747557	-32.3042878	-18.7093235	-34.6264086	-31.0292454
1593.44	-18.7058077	-31.875495	-30.4366757	-19.2188764	-32.2941564	-18.6561305	-34.5676093	-30.9866098
1593.49333	-18.6772943	-31.8752128	-30.4227876	-19.2145749	-32.2788763	-18.6622928	-34.5633429	-31.0061164
1593.54667	-18.6930179	-31.8540586	-30.4116309	-19.234056	-32.2750032	-18.6971187	-34.5774646	-31.0435106
1593.6	-18.6779173	-31.8498334	-30.4268087	-19.1906216	-32.2793882	-18.653379	-34.5515556	-31.0006907
1593.65333	-18.665195	-31.8497923	-30.4294181	-19.1921848	-32.2785019	-18.6476309	-34.5504548	-30.992254
1593.70667	-18.6950489	-31.8324069	-30.4261051	-19.2247708	-32.2847959	-18.6853799	-34.5698004	-31.0142177
1593.76	-18.6805581	-31.8289186	-30.4383782	-19.1880152	-32.2868768	-18.6273634	-34.5493063	-30.996656
1593.81333	-18.6573062	-31.8393676	-30.4199531	-19.1780327	-32.281454	-18.6219743	-34.5475922	-30.9873076
1593.86667	-18.692924	-31.8536767	-30.4437856	-19.2206713	-32.2990303	-18.6810648	-34.5707107	-31.0157992
1593.92	-18.6697766	-31.8536175	-30.4352985	-19.194298	-32.271818	-18.6361578	-34.5481152	-31.0084478
1593.97333	-18.6484499	-31.8361033	-30.4357623	-19.1937321	-32.259849	-18.6382249	-34.532679	-31.0053161
1594.02667	-18.6791775	-31.8296017	-30.4346899	-19.2279044	-32.2754864	-18.6855424	-34.547077	-31.0374848
1594.08	-18.6550397	-31.8168668	-30.4284218	-19.1873974	-32.2631645	-18.6487279	-34.5440123	-31.0094537
1594.13333	-18.6514993	-31.8212789	-30.4405944	-19.1715866	-32.2644216	-18.6447721	-34.5378693	-31.005933
1594.18667	-18.6874582	-31.8264709	-30.458197	-19.2097783	-32.2740566	-18.6851093	-34.5448186	-31.0371832
1594.24	-18.6632485	-31.8202929	-30.4512812	-19.1744473	-32.261036	-18.6414998	-34.5174044	-31.0308502
1594.29333	-18.6424067	-31.8219829	-30.4495103	-19.1614105	-32.251724	-18.6378549	-34.5140887	-31.0106153
1594.34667	-18.6708057	-31.8364346	-30.4546481	-19.2015363	-32.2477252	-18.6755565	-34.5360538	-31.0373229
1594.4	-18.6440478	-31.8129145	-30.4354376	-19.1652946	-32.2266118	-18.6176127	-34.5187307	-31.0205596
1594.45333	-18.6282379	-31.8078783	-30.4359818	-19.147097	-32.2133376	-18.6062329	-34.5064641	-31.0122596
1594.50667	-18.6479505	-31.7947287	-30.4370164	-19.1896877	-32.2308683	-18.6503779	-34.5377319	-31.0447921
1594.56	-18.6444637	-31.7900204	-30.4336751	-19.1593869	-32.2418725	-18.6263755	-34.5029134	-31.0502939
1594.61333	-18.6423484	-31.8205964	-30.4425935	-19.1364763	-32.2381354	-18.6063628	-34.4915878	-31.0319062
1594.66667	-18.6622912	-31.8101703	-30.4511995	-19.1859965	-32.2487883	-18.6548549	-34.5341367	-31.0691166
1594.72	-18.6419465	-31.781719	-30.4468557	-19.1629628	-32.222144	-18.621995	-34.5158932	-31.0527367
1594.77333	-18.6078537	-31.7817051	-30.4436696	-19.1297868	-32.197468	-18.5976755	-34.4892116	-31.0072083
1594.82667	-18.6686872	-31.8209748	-30.4658026	-19.1895624	-32.226725	-18.6574934	-34.5215805	-31.0660179
1594.88	-18.6512005	-31.817678	-30.4570715	-19.163424	-32.2168734	-18.6230523	-34.4945344	-31.0383655
1594.93333	-18.609324	-31.7939502	-30.4439188	-19.1246645	-32.2100559	-18.57948	-34.472504	-31.027319
1594.98667	-18.6552558	-31.7853585	-30.4616584	-19.1712043	-32.2166968	-18.6279699	-34.4938763	-31.0797175
1595.04	-18.6365448	-31.7862905	-30.4683967	-19.1433456	-32.1976829	-18.6085857	-34.4825911	-31.0552892
1595.09333	-18.5928555	-31.7858305	-30.4708932	-19.1169836	-32.2035526	-18.5804936	-34.4835923	-31.0323957
1595.14667	-18.6185883	-31.7701297	-30.46087	-19.1723255	-32.2201083	-18.6324952	-34.4941189	-31.0777416
1595.2	-18.6328284	-31.7610381	-30.4599655	-19.1497212	-32.2001802	-18.5914433	-34.4759842	-31.0451027
1595.25333	-18.6208146	-31.7803156	-30.4671184	-19.107653	-32.1913108	-18.576069	-34.4594205	-31.0437115
1595.30667	-18.6431713	-31.775032	-30.4636853	-19.1450008	-32.2128963	-18.6409956	-34.4855747	-31.0809733
1595.36	-18.6558424	-31.7668762	-30.4805349	-19.1635825	-32.2083226	-18.6265252	-34.4813936	-31.0834373
1595.41333	-18.6212669	-31.7725986	-30.4921891	-19.1287191	-32.201822	-18.5729549	-34.4613782	-31.0486652
1595.46667	-18.6336373	-31.7734926	-30.4923494	-19.1608272	-32.2297339	-18.6147342	-34.4817858	-31.0923696
1595.52	-18.6314203	-31.7611489	-30.4934204	-19.151674	-32.2306377	-18.6021088	-34.4757286	-31.1001607
1595.57333	-18.5944443	-31.771006	-30.4855102	-19.119124	-32.2100726	-18.5636104	-34.4483153	-31.0763891
1595.62667	-18.6211764	-31.7840602	-30.4983428	-19.1453039	-32.2188991	-18.6021735	-34.4671088	-31.1183497
1595.68	-18.6367279	-31.7847912	-30.5104653	-19.1403977	-32.2109256	-18.606535	-34.4632517	-31.1202424
1595.73333	-18.6190218	-31.7745446	-30.5159961	-19.1206433	-32.1901159	-18.579126	-34.4610451	-31.0957591
1595.78667	-18.6251589	-31.7479872	-30.5084427	-19.1509988	-32.2060077	-18.6327394	-34.4694973	-31.1355974
1595.84	-18.6491909	-31.7488611	-30.5085577	-19.1545369	-32.2112592	-18.626263	-34.4804559	-31.1290355
1595.89333	-18.6029132	-31.7479295	-30.502669	-19.1165539	-32.1905587	-18.555993	-34.4475919	-31.0884924
1595.94667	-18.6123284	-31.7557271	-30.519188	-19.163334	-32.2078165	-18.6158487	-34.463078	-31.126472
1596	-18.6327794	-31.7665965	-30.5291551	-19.1571151	-32.1938294	-18.6219609	-34.460972	-31.1295664
1596.05333	-18.6062426	-31.7629803	-30.5297703	-19.1160955	-32.1738389	-18.5524345	-34.4196614	-31.0900777
1596.10667	-18.6109095	-31.7617069	-30.533723	-19.1620706	-32.2063634	-18.593668	-34.4360608	-31.1186856
1596.16	-18.6437542	-31.7722355	-30.547118	-19.1870738	-32.2182901	-18.637399	-34.469369	-31.1571488
1596.21333	-18.6052784	-31.7522737	-30.5556473	-19.1071298	-32.1908622	-18.5748458	-34.4269334	-31.1260716
1596.26667	-18.6020236	-31.7544521	-30.5487018	-19.132427	-32.1961201	-18.609679	-34.4608918	-31.1493913
1596.32	-18.632876	-31.7714374	-30.5583982	-19.1590587	-32.2072895	-18.6325189	-34.473321	-31.1525809
1596.37333	-18.6090428	-31.7640814	-30.5740513	-19.1173884	-32.1871497	-18.581037	-34.4397425	-31.1169818
1596.42667	-18.6080718	-31.7523711	-30.5803669	-19.1494713	-32.1898597	-18.598129	-34.4484867	-31.1454562
1596.48	-18.6484655	-31.7473738	-30.5690898	-19.1741376	-32.1883015	-18.6218485	-34.4646882	-31.1752375
1596.53333	-18.6096854	-31.7478816	-30.57157	-19.1163445	-32.1651292	-18.5707538	-34.4208209	-31.1425376
1596.58667	-18.6167109	-31.7589261	-30.5868476	-19.1239646	-32.1856362	-18.5878611	-34.4259494	-31.1603457
1596.64	-18.6238079	-31.7570598	-30.594065	-19.1570669	-32.2044438	-18.6203405	-34.4627683	-31.1860115
1596.69333	-18.6021563	-31.749074	-30.5954076	-19.116188	-32.1854696	-18.5819305	-34.4289344	-31.1673366
1596.74667	-18.590755	-31.741091	-30.600732	-19.1122191	-32.1829993	-18.5805499	-34.4404172	-31.173205
1596.8	-18.6344364	-31.7553177	-30.6154131	-19.1616016	-32.1824461	-18.6244603	-34.4776668	-31.1922062
1596.85333	-18.6009756	-31.7614855	-30.6028904	-19.1318213	-32.1687163	-18.5827013	-34.4387836	-31.1819034
1596.90667	-18.5951341	-31.7663532	-30.6005412	-19.1277282	-32.1727573	-18.5930733	-34.4428098	-31.1778001
1596.96	-18.6300953	-31.7759413	-30.6210348	-19.1621249	-32.1995491	-18.63277	-34.4730751	-31.2313608
1597.01333	-18.5944763	-31.7445829	-30.6113716	-19.1043811	-32.1752652	-18.57409	-34.4218301	-31.194073
1597.06667	-18.5799508	-31.7513522	-30.6230112	-19.1317843	-32.1944309	-18.5777677	-34.4468251	-31.1992253
1597.12	-18.6391126	-31.7721026	-30.6468603	-19.1912034	-32.222277	-18.637612	-34.5009269	-31.2478028
1597.17333	-18.6179493	-31.7569679	-30.6272773	-19.1423926	-32.1893929	-18.5962675	-34.4553289	-31.222324
1597.22667	-18.585111	-31.7470558	-30.6333426	-19.1230683	-32.1908063	-18.5883829	-34.4471255	-31.2212671
1597.28	-18.640355	-31.7577063	-30.6484484	-19.1752822	-32.2149872	-18.63417	-34.4769732	-31.2629643
1597.33333	-18.617153	-31.75812	-30.6599193	-19.1517957	-32.187529	-18.5771945	-34.4607768	-31.2303177
1597.38667	-18.6055931	-31.7546872	-30.6486514	-19.1325575	-32.189173	-18.5852754	-34.4389248	-31.2187545
1597.44	-18.6364642	-31.7644044	-30.6577695	-19.1667895	-32.2006398	-18.6456234	-34.457298	-31.2609543
1597.49333	-18.6351601	-31.7469489	-30.6762723	-19.1394893	-32.1909389	-18.5912008	-34.4397622	-31.234575
1597.54667	-18.6124493	-31.7414666	-30.6798707	-19.1067091	-32.1882403	-18.5678549	-34.4266205	-31.2090075
1597.6	-18.6489929	-31.7605951	-30.6921514	-19.1696023	-32.2091748	-18.6349034	-34.4581838	-31.2734713
1597.65333	-18.6379326	-31.74672	-30.6930005	-19.1441024	-32.1910518	-18.6099386	-34.422725	-31.2635989
1597.70667	-18.6038663	-31.7387628	-30.6903296	-19.0986493	-32.179884	-18.5727914	-34.4095298	-31.2294888
1597.76	-18.6323669	-31.7510047	-30.7149267	-19.1458844	-32.1978963	-18.6488685	-34.4658353	-31.2855341
1597.81333	-18.6257807	-31.7482938	-30.7058831	-19.1369201	-32.1968236	-18.6206253	-34.4412561	-31.2746726
1597.86667	-18.5902621	-31.7539178	-30.6884703	-19.1296923	-32.2021705	-18.5865233	-34.4295793	-31.2514395
1597.92	-18.6291823	-31.763019	-30.7158525	-19.1820536	-32.1939729	-18.6257448	-34.4672216	-31.2922612
1597.97333	-18.6384223	-31.756211	-30.7360023	-19.1545187	-32.1814535	-18.5999294	-34.4409169	-31.2701654
1598.02667	-18.6167225	-31.7477592	-30.7360728	-19.1118037	-32.1665468	-18.5669729	-34.4312538	-31.2532727
1598.08	-18.6432696	-31.7550144	-30.7374178	-19.15691	-32.1899343	-18.6301206	-34.4622907	-31.2971011
1598.13333	-18.6455636	-31.7581705	-30.7349295	-19.1578783	-32.2038336	-18.6181622	-34.4527051	-31.293208
1598.18667	-18.6004618	-31.751604	-30.7268787	-19.1114726	-32.1794658	-18.5774823	-34.4234211	-31.2509368
1598.24	-18.6183088	-31.7686684	-30.7357986	-19.1633609	-32.2086182	-18.6415069	-34.4594944	-31.2935753
1598.29333	-18.6489413	-31.75325	-30.7638939	-19.1614046	-32.2053955	-18.650008	-34.4655152	-31.3009928
1598.34667	-18.6183231	-31.751017	-30.7420146	-19.1316302	-32.1827217	-18.5744409	-34.4301989	-31.2845084
1598.4	-18.6433991	-31.7787539	-30.7669247	-19.1662584	-32.203663	-18.6272768	-34.4649793	-31.3028836
1598.45333	-18.6496056	-31.7724161	-30.7687916	-19.1825008	-32.2099617	-18.6336801	-34.4747129	-31.3151587
1598.50667	-18.6086319	-31.7584431	-30.7838943	-19.1327014	-32.1822536	-18.5861143	-34.4548262	-31.3017028
1598.56	-18.6599722	-31.7895563	-30.8024466	-19.1752549	-32.2056111	-18.6252186	-34.4655264	-31.3445594
1598.61333	-18.6779433	-31.7944518	-30.8045682	-19.2013945	-32.2207613	-18.6520037	-34.4675158	-31.3655254
1598.66667	-18.6393197	-31.7865643	-30.8012721	-19.1582048	-32.2105124	-18.6236303	-34.4446923	-31.3187064
1598.72	-18.6481727	-31.7874017	-30.8053875	-19.1766368	-32.2063089	-18.6413143	-34.4571031	-31.3236235
1598.77333	-18.6779357	-31.7684193	-30.8068053	-19.198477	-32.208538	-18.6590839	-34.4668088	-31.3452385
1598.82667	-18.6449177	-31.7721011	-30.816446	-19.1663981	-32.235996	-18.6378301	-34.4617181	-31.3299893
1598.88	-18.6605966	-31.7768255	-30.8197163	-19.1861212	-32.230179	-18.6655538	-34.473623	-31.3401833
1598.93333	-18.6865882	-31.7777772	-30.8247085	-19.1914237	-32.2103547	-18.6768035	-34.4682964	-31.3424804
1598.98667	-18.6499537	-31.7666058	-30.8270521	-19.1390922	-32.1881616	-18.5935202	-34.4388297	-31.3084703
1599.04	-18.6382652	-31.7713997	-30.8345897	-19.1586488	-32.1956174	-18.627229	-34.4557306	-31.3197723
1599.09333	-18.6706018	-31.7842366	-30.8462535	-19.2088288	-32.2209771	-18.6520648	-34.4819719	-31.3610733
1599.14667	-18.6533778	-31.7824203	-30.8324097	-19.1583338	-32.2110478	-18.6033929	-34.4337858	-31.3081702
1599.2	-18.6469882	-31.7780704	-30.8389355	-19.1545249	-32.2257645	-18.6165323	-34.4342953	-31.3178982
1599.25333	-18.6939483	-31.7921501	-30.8836353	-19.1930854	-32.2418712	-18.6695996	-34.4746422	-31.3619034
1599.30667	-18.6808106	-31.7990479	-30.8680864	-19.1465914	-32.2162679	-18.619173	-34.464015	-31.3230877
1599.36	-18.670272	-31.804953	-30.8884061	-19.1663717	-32.2158612	-18.6286803	-34.4679589	-31.3185839
1599.41333	-18.6931755	-31.7981113	-30.8862593	-19.2209968	-32.2479851	-18.6763224	-34.4914454	-31.35714
1599.46667	-18.6675846	-31.7927585	-30.877067	-19.1716525	-32.2291124	-18.6214574	-34.4513311	-31.3377426
1599.52	-18.6688247	-31.807182	-30.888857	-19.169256	-32.2190692	-18.6323209	-34.460874	-31.3475611
1599.57333	-18.719539	-31.8300117	-30.9089543	-19.2283292	-32.2643949	-18.6903372	-34.4973031	-31.3755394
1599.62667	-18.7034353	-31.8250941	-30.9225744	-19.1945864	-32.2674324	-18.6522414	-34.5008179	-31.3637794
1599.68	-18.6811724	-31.8167099	-30.9086699	-19.1882604	-32.265876	-18.6481044	-34.4800097	-31.3521488
1599.73333	-18.7125825	-31.8205025	-30.9255181	-19.2329396	-32.2719201	-18.6853749	-34.5127467	-31.3721118
1599.78667	-18.6870522	-31.7788854	-30.9108435	-19.1873838	-32.2425347	-18.6375125	-34.4704274	-31.3544224
1599.84	-18.6665692	-31.7852601	-30.9227453	-19.177183	-32.2360801	-18.6358246	-34.462351	-31.3457783
1599.89333	-18.7021293	-31.7999193	-30.9261589	-19.2263464	-32.2511782	-18.7078102	-34.5016119	-31.3755374
1599.94667	-18.6900043	-31.7966704	-30.923883	-19.179095	-32.2422225	-18.6669802	-34.4782239	-31.3507262
1600	-18.6841909	-31.8051646	-30.9395272	-19.1770906	-32.249495	-18.6578958	-34.4809777	-31.3576761
1600.05333	-18.7179082	-31.837884	-30.9691986	-19.2351249	-32.2654379	-18.7229164	-34.5152154	-31.3886227
1600.10667	-18.7138631	-31.8307164	-30.9681088	-19.2045404	-32.2398626	-18.6668543	-34.4840384	-31.351646
1600.16	-18.6871149	-31.812732	-30.9585045	-19.1788936	-32.2399429	-18.6408485	-34.4807304	-31.3254321
1600.21333	-18.7093204	-31.8255483	-30.9739651	-19.2367422	-32.2557542	-18.7060857	-34.521764	-31.361352
1600.26667	-18.70872	-31.8349729	-30.9741327	-19.2144627	-32.2445464	-18.6654454	-34.5101526	-31.344677
1600.32	-18.6934163	-31.8369568	-30.9770928	-19.1664797	-32.2397406	-18.638203	-34.4838219	-31.3093739
1600.37333	-18.7243442	-31.8273334	-30.9927314	-19.227606	-32.2615197	-18.7040314	-34.5059417	-31.3438094
1600.42667	-18.7355855	-31.8298182	-30.9936734	-19.235517	-32.2660416	-18.7129597	-34.51276	-31.364631
1600.48	-18.6976063	-31.824409	-30.9843607	-19.1805062	-32.2539743	-18.6704336	-34.4980087	-31.3275421
1600.53333	-18.7172716	-31.8387155	-30.9895679	-19.2303882	-32.2688563	-18.7190687	-34.5157965	-31.3580745
1600.58667	-18.7215816	-31.8307696	-30.9915477	-19.2486112	-32.2612385	-18.7141198	-34.518277	-31.3430452
1600.64	-18.7081092	-31.8393376	-31.0050667	-19.2081432	-32.2617597	-18.6654998	-34.4847285	-31.3121483
1600.69333	-18.7370317	-31.8463295	-31.0205184	-19.2496597	-32.2830712	-18.7165876	-34.5087962	-31.345086
1600.74667	-18.7598761	-31.8430542	-31.0302357	-19.2572314	-32.2769283	-18.7122142	-34.5205292	-31.3539389
1600.8	-18.7076446	-31.8391324	-31.0024214	-19.2086852	-32.2619566	-18.673212	-34.5031623	-31.3078022
1600.85333	-18.7327883	-31.860772	-31.020113	-19.2739177	-32.3002386	-18.7311051	-34.5349445	-31.3551892
1600.90667	-18.7599196	-31.8665115	-31.0312736	-19.2606638	-32.313191	-18.7261722	-34.5341473	-31.3470531
1600.96	-18.7367981	-31.87198	-31.0496808	-19.2336012	-32.287008	-18.6797343	-34.5257975	-31.3059329
1601.01333	-18.7511838	-31.8924534	-31.0607948	-19.2655031	-32.3031432	-18.7341792	-34.5418009	-31.3282134
1601.06667	-18.7791604	-31.886951	-31.0741957	-19.2930818	-32.3226576	-18.7683064	-34.5730316	-31.3427917
1601.12	-18.7401075	-31.8762983	-31.0570771	-19.241482	-32.2948111	-18.7217582	-34.5514564	-31.3076057
1601.17333	-18.7533931	-31.8882331	-31.075341	-19.2567398	-32.3120261	-18.7294306	-34.5470611	-31.3088708
1601.22667	-18.7895903	-31.8861709	-31.0848976	-19.2979737	-32.3321149	-18.773972	-34.5845037	-31.3371001
1601.28	-18.7579216	-31.8873252	-31.0852427	-19.2569599	-32.30537	-18.7341454	-34.5587053	-31.3006839
1601.33333	-18.7622544	-31.9003748	-31.0990846	-19.2741405	-32.3230765	-18.762159	-34.5565663	-31.3126837
1601.38667	-18.7994723	-31.9032592	-31.1052778	-19.3154296	-32.333113	-18.7814581	-34.571762	-31.3276156
1601.44	-18.7628981	-31.8844112	-31.0953137	-19.2554128	-32.318348	-18.7210861	-34.5523243	-31.2767497
1601.49333	-18.7804934	-31.9059567	-31.1076547	-19.2796055	-32.3280363	-18.752017	-34.5711791	-31.2931338
1601.54667	-18.8168075	-31.9206212	-31.1287788	-19.3359729	-32.3410336	-18.8024047	-34.5889059	-31.3251868
1601.6	-18.7975768	-31.9209015	-31.1313145	-19.2808762	-32.3403786	-18.7422353	-34.5593319	-31.2856517
1601.65333	-18.7829101	-31.9055705	-31.1228855	-19.2740403	-32.3357184	-18.7539208	-34.571034	-31.2842415
1601.70667	-18.8248842	-31.9234531	-31.1480509	-19.3208157	-32.3592839	-18.8089706	-34.5984321	-31.3044662
1601.76	-18.8028293	-31.9271805	-31.1492269	-19.2866137	-32.3309382	-18.7484127	-34.5680902	-31.2487158
1601.81333	-18.7931422	-31.9229533	-31.1419907	-19.3087942	-32.3718512	-18.7736876	-34.5973686	-31.2605601
1601.86667	-18.8359665	-31.9416227	-31.1615939	-19.3518069	-32.3856171	-18.8294302	-34.6243851	-31.2908443
1601.92	-18.8285183	-31.9334088	-31.1568691	-19.3166719	-32.3532505	-18.7886838	-34.5911925	-31.2547399
1601.97333	-18.8135188	-31.943078	-31.1753244	-19.3065268	-32.3701384	-18.7827843	-34.5907994	-31.2402282
1602.02667	-18.8692134	-31.9719279	-31.1907756	-19.3591973	-32.4040736	-18.8450301	-34.6399026	-31.2906057
1602.08	-18.8548994	-31.9565643	-31.185056	-19.3328886	-32.391993	-18.8066696	-34.614106	-31.2499959
1602.13333	-18.8431278	-31.9658856	-31.2003163	-19.3189142	-32.3878862	-18.7886124	-34.6118669	-31.2328151
1602.18667	-18.8764357	-31.9820298	-31.2174237	-19.3787903	-32.4216319	-18.8530411	-34.6374292	-31.2580284
1602.24	-18.8715377	-31.9674648	-31.2363378	-19.3624616	-32.4106102	-18.8220729	-34.6254444	-31.2399346
1602.29333	-18.8558401	-31.9749991	-31.2467405	-19.3475046	-32.4158539	-18.8065342	-34.6217105	-31.2166996
1602.34667	-18.8962172	-31.9959023	-31.2565197	-19.4081254	-32.4404809	-18.8763996	-34.6683319	-31.2545745
1602.4	-18.8978691	-31.9927816	-31.2415524	-19.3872803	-32.4382361	-18.841839	-34.6622993	-31.2391056
1602.45333	-18.8832746	-32.0145256	-31.2314353	-19.3535794	-32.4155083	-18.8165978	-34.644876	-31.2247241
1602.50667	-18.9183571	-32.0431756	-31.2718385	-19.4033692	-32.4515185	-18.8856749	-34.6905084	-31.267237
1602.56	-18.9125665	-32.0438241	-31.2764881	-19.4059423	-32.4616627	-18.8825933	-34.7086662	-31.2438708
1602.61333	-18.8896566	-32.0377297	-31.2736962	-19.384481	-32.4528649	-18.8321329	-34.6865507	-31.2099781
1602.66667	-18.914249	-32.0211493	-31.2882321	-19.4252571	-32.4781538	-18.8891885	-34.7083817	-31.2367961
1602.72	-18.9340682	-32.02346	-31.29903	-19.4512679	-32.4872861	-18.9056914	-34.7325739	-31.2426565
1602.77333	-18.8990941	-32.0295959	-31.2992277	-19.396149	-32.4696035	-18.8504772	-34.6952666	-31.1973877
1602.82667	-18.9236193	-32.0461614	-31.3097078	-19.4309212	-32.4900994	-18.9053329	-34.7168977	-31.2270173
1602.88	-18.9453133	-32.0585214	-31.3197268	-19.4427777	-32.4796265	-18.9191127	-34.7160385	-31.2253299
1602.93333	-18.9244487	-32.0536532	-31.3331834	-19.4087011	-32.479916	-18.8746296	-34.69811	-31.1890397
1602.98667	-18.9455012	-32.0827403	-31.3404583	-19.4551432	-32.50249	-18.9225811	-34.7427821	-31.2266683
1603.04	-18.97562	-32.0913392	-31.3443603	-19.4752764	-32.5128799	-18.9376618	-34.7597792	-31.2425082
1603.09333	-18.9548865	-32.0801072	-31.3455053	-19.4410347	-32.5012185	-18.9078496	-34.7405365	-31.1993482
1603.14667	-18.968772	-32.1088561	-31.3597614	-19.4846473	-32.5363328	-18.9598634	-34.7700067	-31.2258923
1603.2	-18.9963418	-32.1153011	-31.3904312	-19.5027415	-32.5432427	-18.965937	-34.7771544	-31.2223711
1603.25333	-18.96212	-32.1017967	-31.3838463	-19.4623859	-32.519778	-18.9182741	-34.740224	-31.1755775
1603.30667	-18.9816637	-32.1192976	-31.4116702	-19.4972202	-32.5570125	-18.9694421	-34.7883791	-31.2158167
1603.36	-19.0335458	-32.1434336	-31.4362459	-19.5458482	-32.5843533	-19.0130885	-34.815833	-31.2606293
1603.41333	-19.0083837	-32.1221479	-31.4227637	-19.4830312	-32.5533671	-18.9417769	-34.7684096	-31.2022496
1603.46667	-18.9822578	-32.1344618	-31.4217418	-19.5053776	-32.5756341	-18.9946454	-34.8067035	-31.2207706
1603.52	-19.0454746	-32.1716146	-31.4384246	-19.5508097	-32.5930891	-19.0414415	-34.8330616	-31.2542035
1603.57333	-19.0286095	-32.1658164	-31.4483406	-19.516097	-32.5937697	-18.9763774	-34.7962672	-31.2159523
1603.62667	-19.0235654	-32.1719382	-31.4666223	-19.5418361	-32.621936	-18.9969257	-34.8294808	-31.2154277
1603.68	-19.0704863	-32.1742355	-31.4836613	-19.5795229	-32.6272794	-19.0429416	-34.8571833	-31.2284294
1603.73333	-19.0645436	-32.1693746	-31.4741714	-19.5316001	-32.5939093	-18.9929912	-34.8308791	-31.1970152
1603.78667	-19.0611343	-32.1968659	-31.5001293	-19.5448008	-32.6175983	-19.0179068	-34.8507159	-31.1968342
1603.84	-19.0924184	-32.2116621	-31.5035226	-19.605095	-32.6496155	-19.0815011	-34.8990832	-31.2413704
1603.89333	-19.0835098	-32.2240337	-31.5062444	-19.5876017	-32.6392907	-19.0466083	-34.8899599	-31.241482
1603.94667	-19.0716506	-32.2458426	-31.5412724	-19.5748505	-32.6400932	-19.0228363	-34.8743871	-31.2408829
1604	-19.1342061	-32.258192	-31.5566963	-19.6227752	-32.6599567	-19.0894861	-34.9117485	-31.2726817
1604.05333	-19.1418964	-32.2516059	-31.5613643	-19.6062622	-32.6586725	-19.0621784	-34.9009929	-31.2380296
1604.10667	-19.1179158	-32.2619506	-31.5585162	-19.5969646	-32.675504	-19.0518504	-34.8761114	-31.2154599
1604.16	-19.1568206	-32.2814935	-31.5810905	-19.6445074	-32.705564	-19.1197702	-34.9248101	-31.2590684
1604.21333	-19.1502801	-32.2780616	-31.5900419	-19.6383501	-32.7079172	-19.0941868	-34.9237656	-31.2497411
1604.26667	-19.1332293	-32.2584115	-31.5810288	-19.6034473	-32.6971429	-19.079123	-34.9143756	-31.2329096
1604.32	-19.1754061	-32.2820208	-31.5939076	-19.6678753	-32.7258057	-19.1623465	-34.9550974	-31.2819914
1604.37333	-19.1790936	-32.3023638	-31.6056193	-19.6624072	-32.7287477	-19.1334562	-34.9429765	-31.2597805
1604.42667	-19.1523993	-32.323266	-31.6251121	-19.6391517	-32.7288397	-19.0959882	-34.9262375	-31.2287011
1604.48	-19.194235	-32.3438553	-31.6446001	-19.6941295	-32.7395109	-19.1562697	-34.9681176	-31.2734641
1604.53333	-19.1955745	-32.3264044	-31.6508022	-19.6932292	-32.7509423	-19.1569685	-34.9798115	-31.2746877
1604.58667	-19.1723973	-32.3337044	-31.6638255	-19.6767745	-32.7604452	-19.1301568	-34.9741736	-31.2455923
1604.64	-19.2277721	-32.3555637	-31.6892079	-19.7369761	-32.791303	-19.1914366	-35.0068529	-31.2949185
1604.69333	-19.2515945	-32.3542965	-31.688686	-19.729946	-32.7919058	-19.1976482	-35.0308435	-31.3039463
1604.74667	-19.2304189	-32.3757246	-31.7029738	-19.6969348	-32.7950912	-19.1707789	-35.0214852	-31.2732183
1604.8	-19.2392401	-32.3873101	-31.7255376	-19.7604428	-32.8489026	-19.2469799	-35.0644973	-31.3294276
1604.85333	-19.2904712	-32.4231347	-31.7578146	-19.8044295	-32.8725478	-19.2812718	-35.1019339	-31.354318
1604.90667	-19.248438	-32.4029451	-31.7351586	-19.7493039	-32.8362308	-19.2065218	-35.0534919	-31.2955172
1604.96	-19.2877891	-32.4436286	-31.7749827	-19.7892735	-32.8804576	-19.2768758	-35.0958354	-31.345305
1605.01333	-19.3341518	-32.4532498	-31.7884394	-19.8023463	-32.8701492	-19.2892967	-35.1003202	-31.3374584
1605.06667	-19.3066543	-32.456663	-31.7935631	-19.7716078	-32.8672341	-19.243915	-35.0876632	-31.3119201
1605.12	-19.3180555	-32.469401	-31.8221151	-19.8316489	-32.899131	-19.2857469	-35.1292372	-31.355871
1605.17333	-19.3449306	-32.4763167	-31.832508	-19.8495506	-32.9149043	-19.3188506	-35.1545778	-31.376603
1605.22667	-19.3269709	-32.47585	-31.8325628	-19.7894489	-32.9078174	-19.272593	-35.1213993	-31.3380707
1605.28	-19.3580052	-32.4915784	-31.8500889	-19.8308985	-32.9421484	-19.3079986	-35.1440552	-31.3625645
1605.33333	-19.3937382	-32.5258408	-31.8704551	-19.8742001	-32.9552473	-19.359784	-35.1820533	-31.3955601
1605.38667	-19.3654616	-32.5251347	-31.8762519	-19.852005	-32.9547365	-19.3157953	-35.161174	-31.3702397
1605.44	-19.3596054	-32.5280311	-31.8837144	-19.8694468	-32.9668152	-19.3405823	-35.1841549	-31.3982356
1605.49333	-19.4123733	-32.5515962	-31.9166415	-19.9168081	-32.9960964	-19.3992016	-35.2034746	-31.4174319
1605.54667	-19.4106927	-32.553884	-31.917508	-19.9004133	-32.9936984	-19.3697053	-35.1959943	-31.3955532
1605.6	-19.4041686	-32.5677121	-31.9311775	-19.9142782	-32.9989524	-19.366005	-35.2196855	-31.3976711
1605.65333	-19.4562822	-32.5986145	-31.966227	-19.9784567	-33.0366204	-19.4324799	-35.2702562	-31.4611353
1605.70667	-19.4472412	-32.5898951	-31.9559017	-19.9293366	-33.020109	-19.3880427	-35.2253209	-31.4326101
1605.76	-19.4414609	-32.5941498	-31.9554379	-19.9281497	-33.0314134	-19.395655	-35.238361	-31.4307529
1605.81333	-19.4863969	-32.6290414	-31.9980053	-19.9885774	-33.0669719	-19.4729637	-35.2874518	-31.4678067
1605.86667	-19.4836867	-32.6307076	-32.0102965	-19.9716463	-33.0608048	-19.4444726	-35.2812817	-31.4560584
1605.92	-19.4646597	-32.6371092	-32.0090795	-19.96503	-33.0657485	-19.4234407	-35.2669347	-31.4319264
1605.97333	-19.5258645	-32.6560317	-32.0195712	-20.0143551	-33.1038161	-19.4801353	-35.296474	-31.4943146
1606.02667	-19.5412905	-32.6766202	-32.0413898	-20.0061341	-33.1105562	-19.4714731	-35.3128158	-31.4840764
1606.08	-19.5196851	-32.6902675	-32.0748302	-20.0046816	-33.102233	-19.4669189	-35.3176603	-31.4778607
1606.13333	-19.5758068	-32.7316247	-32.1058617	-20.070601	-33.1345394	-19.5470746	-35.365773	-31.538117
1606.18667	-19.5861692	-32.7348595	-32.1031547	-20.0697461	-33.155263	-19.5358768	-35.3688939	-31.5313913
1606.24	-19.5577464	-32.7336064	-32.1269939	-20.0415576	-33.1616562	-19.4944779	-35.3739194	-31.5156737
1606.29333	-19.5956456	-32.7607836	-32.1594967	-20.1044192	-33.1932376	-19.5675566	-35.4309674	-31.5693149
1606.34667	-19.6281216	-32.7728263	-32.1771281	-20.133506	-33.2181184	-19.5907183	-35.4415907	-31.5951162
1606.4	-19.6127093	-32.7898989	-32.1757178	-20.0836429	-33.2055786	-19.5553304	-35.421874	-31.5646431
1606.45333	-19.6546284	-32.8067611	-32.1872263	-20.1342855	-33.235828	-19.6212335	-35.4576905	-31.5987944
1606.50667	-19.6855595	-32.8321414	-32.2044865	-20.1542578	-33.2488054	-19.6268833	-35.4778701	-31.6428284
1606.56	-19.672391	-32.8509558	-32.2175651	-20.1300261	-33.2549889	-19.5923771	-35.4664257	-31.6152258
1606.61333	-19.6919485	-32.8548012	-32.2517311	-20.1803939	-33.2938699	-19.6430808	-35.4990824	-31.6435077
1606.66667	-19.7105854	-32.8642261	-32.2752649	-20.1995705	-33.3151194	-19.6668142	-35.5199149	-31.6604212
1606.72	-19.6934053	-32.8741677	-32.279239	-20.1668086	-33.3176191	-19.6263844	-35.50306	-31.6409421
1606.77333	-19.7207316	-32.9074371	-32.312145	-20.1994713	-33.3379076	-19.6667167	-35.5321676	-31.6667216
1606.82667	-19.7485224	-32.9148422	-32.3235584	-20.246308	-33.3591448	-19.7123214	-35.5656944	-31.7028826
1606.88	-19.7200251	-32.9076985	-32.3248494	-20.2257679	-33.3634317	-19.6829094	-35.5529476	-31.6825832
1606.93333	-19.7432531	-32.9367081	-32.3419779	-20.239735	-33.3739896	-19.7147174	-35.5640773	-31.7060719
1606.98667	-19.7872288	-32.9495556	-32.3566099	-20.2887297	-33.3962348	-19.7628334	-35.5893029	-31.7386259
1607.04	-19.766885	-32.946843	-32.3579349	-20.2545511	-33.3959533	-19.7188934	-35.5889733	-31.7193973
1607.09333	-19.805944	-32.9967011	-32.3964962	-20.2857412	-33.4474901	-19.7608259	-35.6337848	-31.7633825
1607.14667	-19.8565324	-33.0174688	-32.4221361	-20.3507058	-33.4705388	-19.8136671	-35.6406551	-31.8162406
1607.2	-19.8345338	-33.0030484	-32.4181376	-20.3162589	-33.4515997	-19.7699528	-35.6244042	-31.7749776
1607.25333	-19.8357456	-33.0129588	-32.4442052	-20.3316421	-33.4700346	-19.7822404	-35.6510528	-31.7994421
1607.30667	-19.8897525	-33.0374142	-32.4656421	-20.3749468	-33.5084352	-19.8565959	-35.6944668	-31.8307038
1607.36	-19.8932693	-33.0505006	-32.477217	-20.3641615	-33.5058307	-19.8204113	-35.6930793	-31.8143287
1607.41333	-19.8868736	-33.0691067	-32.4950595	-20.3673402	-33.513671	-19.8280076	-35.6961025	-31.8259659
1607.46667	-19.9308933	-33.0835143	-32.5160473	-20.4282276	-33.5447903	-19.8940227	-35.7387392	-31.8726081
1607.52	-19.9389436	-33.0970049	-32.5227852	-20.4023625	-33.5429832	-19.8567983	-35.7423071	-31.8608972
1607.57333	-19.9260989	-33.1142376	-32.5359409	-20.3981836	-33.5524404	-19.8564409	-35.7453182	-31.8587627
1607.62667	-19.9637831	-33.1553533	-32.5764108	-20.4624991	-33.5902855	-19.9447655	-35.7883452	-31.9233012
1607.68	-19.9807126	-33.1572399	-32.5914956	-20.4629913	-33.6004362	-19.9305984	-35.7986758	-31.9289424
1607.73333	-19.9679782	-33.1594243	-32.6003915	-20.4485335	-33.6209051	-19.9099158	-35.8067039	-31.9270129
1607.78667	-20.0235996	-33.209033	-32.6427907	-20.518949	-33.6602246	-19.9900994	-35.8525797	-31.9832136
1607.84	-20.0391516	-33.2250614	-32.6534341	-20.5186654	-33.6735007	-19.988153	-35.8582565	-31.9754466
1607.89333	-20.023345	-33.2310663	-32.663124	-20.5028481	-33.6736502	-19.954497	-35.8498569	-31.9660897
1607.94667	-20.0812625	-33.2546185	-32.6895372	-20.5607377	-33.7033847	-20.0330797	-35.8980162	-32.0291045
1608	-20.0951199	-33.263626	-32.7064451	-20.5583341	-33.708932	-20.0282757	-35.8949574	-32.0200977
1608.05333	-20.0647302	-33.2830293	-32.7283285	-20.5504468	-33.7144078	-20.0051859	-35.8916039	-32.0045229
1608.10667	-20.1068922	-33.3199436	-32.7550966	-20.6179173	-33.7657425	-20.0765204	-35.9402535	-32.0732232
1608.16	-20.1360081	-33.3242025	-32.7587937	-20.6251732	-33.7688568	-20.0927916	-35.9618489	-32.095257
1608.21333	-20.1143639	-33.32606	-32.7660896	-20.5985382	-33.7715693	-20.0534551	-35.9488907	-32.0668271
1608.26667	-20.1340228	-33.3446004	-32.7901175	-20.642001	-33.7943928	-20.1040368	-35.9914855	-32.1148209
1608.32	-20.1773594	-33.3661893	-32.8043923	-20.6761349	-33.8330534	-20.1321868	-36.0216763	-32.1468489
1608.37333	-20.1574306	-33.3675777	-32.8086028	-20.6363555	-33.8253261	-20.0857372	-36.0020643	-32.108308
1608.42667	-20.1724322	-33.3968843	-32.8323186	-20.675475	-33.8547165	-20.1337588	-36.0295956	-32.1477975
1608.48	-20.229374	-33.4146367	-32.8586631	-20.7267515	-33.8838513	-20.187061	-36.0785712	-32.1898147
1608.53333	-20.2184622	-33.4209898	-32.8704302	-20.7053866	-33.8687874	-20.1514265	-36.0604435	-32.1661016
1608.58667	-20.2472001	-33.4467833	-32.9033842	-20.7286043	-33.8954088	-20.1803093	-36.0732419	-32.2037832
1608.64	-20.2924219	-33.4720635	-32.9193833	-20.7828156	-33.9355007	-20.2350117	-36.11569	-32.251033
1608.69333	-20.2677646	-33.4897287	-32.92541	-20.7603776	-33.9493062	-20.2069002	-36.1203017	-32.2371026
1608.74667	-20.2887044	-33.5188856	-32.9635328	-20.7903722	-33.9729266	-20.2453354	-36.152736	-32.2635677
1608.8	-20.3407642	-33.5432426	-32.9885572	-20.8329489	-33.9971506	-20.3166572	-36.1900752	-32.316338
1608.85333	-20.3254099	-33.5515854	-32.9951167	-20.82013	-34.0080464	-20.2861812	-36.184947	-32.3147652
1608.90667	-20.3428233	-33.5917766	-33.0346584	-20.8499166	-34.0385683	-20.2983199	-36.2103539	-32.3322738
1608.96	-20.3840232	-33.6024778	-33.0577905	-20.8915592	-34.0409587	-20.3501915	-36.240892	-32.3656142
1609.01333	-20.3874464	-33.6021321	-33.0506143	-20.8555557	-34.0303054	-20.3172151	-36.2281295	-32.3542225
1609.06667	-20.3861635	-33.6258022	-33.0851073	-20.8486672	-34.06506	-20.33097	-36.2431854	-32.3685031
1609.12	-20.4363835	-33.6506463	-33.1154387	-20.927715	-34.1149805	-20.4118423	-36.3143147	-32.4255596
1609.17333	-20.4461804	-33.6442915	-33.1164283	-20.9340981	-34.1058486	-20.3958535	-36.2989541	-32.4123291
1609.22667	-20.4340534	-33.6693607	-33.1444366	-20.9198617	-34.1150341	-20.3782503	-36.3055031	-32.4217726
1609.28	-20.4760721	-33.7094064	-33.1719992	-20.9863731	-34.1555149	-20.4520123	-36.3503607	-32.4871452
1609.33333	-20.4852852	-33.7072193	-33.1831535	-20.9886028	-34.1889525	-20.4536681	-36.358331	-32.4956209
1609.38667	-20.4973019	-33.7579245	-33.2261895	-20.9989691	-34.2115165	-20.4501249	-36.371509	-32.486202
1609.44	-20.5482889	-33.7833895	-33.2492866	-21.053157	-34.2393612	-20.5056047	-36.4222014	-32.5355264
1609.49333	-20.5574019	-33.7857696	-33.2519055	-21.0527805	-34.2438845	-20.5042208	-36.4297857	-32.5503672
1609.54667	-20.5577948	-33.8058223	-33.269182	-21.0411321	-34.2574277	-20.5017255	-36.4381754	-32.563914
1609.6	-20.5999246	-33.8414647	-33.2865101	-21.0945412	-34.2964304	-20.5739995	-36.4819341	-32.619796
1609.65333	-20.6336628	-33.8567509	-33.3067494	-21.1109439	-34.3102778	-20.5770276	-36.4920013	-32.6184701
1609.70667	-20.6022849	-33.8656117	-33.3313505	-21.0832353	-34.3083681	-20.5312145	-36.4751871	-32.6057132
1609.76	-20.6355566	-33.8942227	-33.3605321	-21.1293612	-34.3434047	-20.6134059	-36.5261585	-32.6644862
1609.81333	-20.6731462	-33.8958245	-33.3703629	-21.1620602	-34.3554144	-20.6406963	-36.5401419	-32.6832258
1609.86667	-20.6660057	-33.9121091	-33.3862747	-21.1358743	-34.3640523	-20.6019114	-36.5363035	-32.6646426
1609.92	-20.6837787	-33.9353832	-33.4078014	-21.1954625	-34.3945621	-20.6544321	-36.5722935	-32.7101556
1609.97333	-20.7325906	-33.9555825	-33.4317874	-21.229682	-34.4085629	-20.6923683	-36.6215653	-32.7544434
1610.02667	-20.7108752	-33.9706134	-33.4489648	-21.1928609	-34.4044306	-20.6499793	-36.6001387	-32.7218327
1610.08	-20.7462019	-33.9994818	-33.4882821	-21.2340164	-34.4564015	-20.7182821	-36.6367629	-32.7720613
1610.13333	-20.7973807	-34.0342564	-33.5173913	-21.28193	-34.490305	-20.7766112	-36.6701836	-32.8278549
1610.18667	-20.7866333	-34.0501798	-33.5333396	-21.2682659	-34.4962415	-20.7257699	-36.6715668	-32.8174588
1610.24	-20.8135577	-34.0819738	-33.5710078	-21.3126757	-34.5319961	-20.7783516	-36.7027669	-32.8425372
1610.29333	-20.8735585	-34.1109187	-33.6034387	-21.3661667	-34.5623266	-20.8365634	-36.7583416	-32.8917855
1610.34667	-20.8579456	-34.1060481	-33.6031865	-21.3334349	-34.5590777	-20.7932737	-36.7480337	-32.8784945
1610.4	-20.8610887	-34.1282499	-33.6159581	-21.3599198	-34.5992516	-20.8278824	-36.7849536	-32.9101399
1610.45333	-20.9297146	-34.1735484	-33.667009	-21.428153	-34.6444629	-20.8987451	-36.8318394	-32.9756853
1610.50667	-20.9285645	-34.1775399	-33.6779882	-21.3827578	-34.626162	-20.8499791	-36.8148613	-32.9533865
1610.56	-20.909988	-34.1927347	-33.6952097	-21.390673	-34.6468333	-20.8549652	-36.8204694	-32.9652021
1610.61333	-20.9851241	-34.2464996	-33.7493212	-21.4759028	-34.6969021	-20.9417126	-36.8841611	-33.0322534
1610.66667	-21.0018132	-34.2571808	-33.7552954	-21.4720665	-34.6967346	-20.9315254	-36.8864312	-33.0311706
1610.72	-20.9964544	-34.2746601	-33.7705979	-21.4653653	-34.7251673	-20.9271353	-36.8934404	-33.0367413
1610.77333	-21.0411459	-34.3054121	-33.8015835	-21.5166045	-34.7594092	-21.0005468	-36.940604	-33.0850769
1610.82667	-21.059031	-34.3182023	-33.8094331	-21.5160188	-34.7671791	-20.9892025	-36.9580367	-33.0841128
1610.88	-21.0500972	-34.341379	-33.8375792	-21.5203943	-34.7785378	-20.9751391	-36.9651775	-33.0903538
1610.93333	-21.0906004	-34.3625033	-33.8535062	-21.5968897	-34.8140273	-21.0553088	-37.0084228	-33.1494873
1610.98667	-21.1322612	-34.3977095	-33.8828021	-21.6116159	-34.8503071	-21.0744024	-37.0231408	-33.183118
1611.04	-21.1200825	-34.4234201	-33.9116556	-21.5918079	-34.85927	-21.0500473	-37.0267508	-33.1856831
1611.09333	-21.1655876	-34.4521781	-33.9421186	-21.6434354	-34.898685	-21.1190256	-37.0705025	-33.2418089
1611.14667	-21.1968712	-34.4713556	-33.9564126	-21.6720792	-34.9296927	-21.1457064	-37.1190712	-33.2676223
1611.2	-21.1879944	-34.4894687	-33.9759794	-21.6575259	-34.9346889	-21.1257168	-37.1222875	-33.2546053
1611.25333	-21.2345261	-34.5250427	-34.015631	-21.7079487	-34.9752353	-21.1960484	-37.1564986	-33.295753
1611.30667	-21.2597624	-34.5221049	-34.0399289	-21.7571401	-34.9992069	-21.2147876	-37.1729427	-33.3334667
1611.36	-21.2461805	-34.5435868	-34.0559675	-21.7411916	-35.0067959	-21.1923928	-37.1728751	-33.331737
1611.41333	-21.2880157	-34.5922365	-34.0922468	-21.7812285	-35.052511	-21.2482754	-37.2212433	-33.3791448
1611.46667	-21.3392477	-34.6227108	-34.112857	-21.8236913	-35.0755017	-21.2896199	-37.2615175	-33.4185464
1611.52	-21.3229005	-34.6434531	-34.1332127	-21.7981475	-35.07468	-21.2500846	-37.2475856	-33.3952943
1611.57333	-21.3475004	-34.6648906	-34.1610496	-21.8376529	-35.1172212	-21.3065504	-37.2995347	-33.4489994
1611.62667	-21.3995877	-34.6891002	-34.1854516	-21.8894447	-35.1565645	-21.3548471	-37.3395283	-33.5043161
1611.68	-21.400646	-34.7230801	-34.2095106	-21.882714	-35.1719034	-21.3345831	-37.3342568	-33.4961323
1611.73333	-21.4118919	-34.7479015	-34.2422726	-21.9125783	-35.2083764	-21.3713677	-37.365125	-33.5288866
1611.78667	-21.4718294	-34.7734176	-34.2728296	-21.9711546	-35.2457609	-21.4322186	-37.4195775	-33.5853465
1611.84	-21.4755332	-34.7948565	-34.3047172	-21.9493021	-35.2455447	-21.4127929	-37.4163115	-33.5789442
1611.89333	-21.4909094	-34.8405089	-34.3394584	-21.9816484	-35.2881854	-21.4442657	-37.4472828	-33.6182574
1611.94667	-21.5430771	-34.8569784	-34.3631697	-22.0552731	-35.3331035	-21.522927	-37.505641	-33.6813547
1612	-21.5398262	-34.8601229	-34.3607098	-22.0232706	-35.334465	-21.4858608	-37.4971368	-33.6565869
1612.05333	-22.4420238	-35.7386981	-35.1990018	-22.9545714	-36.2137156	-22.4770371	-38.4843716	-34.5409565
1612.10667	-30.6508565	-43.4078113	-42.8912618	-31.234032	-43.8790506	-31.0104543	-46.1051874	-42.6496168
1612.16	-48.3183428	-61.758929	-61.051325	-48.9862326	-62.6530476	-48.6160546	-64.6683837	-59.6338405
1612.21333	-52.0554391	-65.3454331	-64.4309893	-52.4763912	-65.7348255	-52.0916518	-68.1888216	-61.7382548
1612.26667	-52.0663956	-65.2008712	-64.3801365	-52.5451115	-65.780301	-52.1598199	-67.8100662	-61.7200607
1612.32	-52.162698	-65.3444565	-64.4233423	-52.6113361	-65.8000634	-52.1994126	-67.9651248	-61.7837523
1612.37333	-52.1698765	-65.420086	-64.5198799	-52.6014293	-65.7408659	-52.2052195	-68.118046	-61.7806252
1612.42667	-52.1877364	-65.3366578	-64.5511129	-52.6344334	-65.7775955	-52.2241227	-67.9872611	-61.7659863
1612.48	-52.2584094	-65.4828793	-64.5431436	-52.7120971	-65.9216391	-52.3095671	-68.157843	-61.8673787
1612.53333	-52.2514815	-65.4701252	-64.5254954	-52.6906116	-65.773822	-52.2938906	-68.0774069	-61.8388555
1612.58667	-52.2295679	-65.3620869	-64.5044954	-52.6722186	-65.7871381	-52.2728308	-67.9965581	-61.8296321
1612.64	-52.3232933	-65.5167522	-64.5507768	-52.7762974	-65.9293767	-52.3772496	-68.0650756	-61.9435061
1612.69333	-52.3594813	-65.5100745	-64.7553973	-52.7709774	-65.9698586	-52.3637444	-68.2081827	-61.8937063
1612.74667	-52.3226745	-65.4742441	-64.5793605	-52.7665522	-65.9381241	-52.3739151	-68.0997838	-61.84827
1612.8	-52.3832634	-65.5838697	-64.6120638	-52.8373812	-66.0017097	-52.462748	-68.2064241	-61.9315278
1612.85333	-52.4098253	-65.6665371	-64.7161072	-52.8393582	-66.0162399	-52.4560417	-68.4070975	-61.9289147
1612.90667	-52.3477646	-65.6115745	-64.6691952	-52.8203944	-65.9482378	-52.4395562	-68.1110139	-61.9276176
1612.96	-52.4554597	-65.6086278	-64.8005015	-52.8539173	-66.09726	-52.5077385	-68.2886889	-62.014519
1613.01333	-52.5025356	-65.7101617	-64.7405185	-52.9085467	-65.9607764	-52.4901619	-68.3271894	-61.9633725
1613.06667	-52.4681275	-65.7741482	-64.7901642	-52.88977	-66.080633	-52.5075093	-68.2518161	-61.9483574
1613.12	-52.5290799	-65.7563269	-64.7846582	-52.9348896	-66.1028066	-52.5864087	-68.2441274	-62.0247016
1613.17333	-52.5751052	-65.7449293	-64.8558706	-52.9769499	-66.0810306	-52.5932463	-68.3642674	-62.0599972
1613.22667	-52.4975047	-65.8380587	-64.7753715	-52.959538	-66.1804528	-52.5590974	-68.2159211	-61.9697624
1613.28	-52.5250542	-65.7347715	-64.7785286	-53.0180257	-66.1270341	-52.6160033	-68.3317077	-62.1294098
1613.33333	-52.6187071	-65.8476813	-64.9527886	-53.0697603	-66.3195733	-52.682156	-68.6477479	-62.0884896
1613.38667	-52.6050077	-65.8750386	-64.8863084	-53.0242318	-66.1984871	-52.6311427	-68.5491362	-62.0470016
1613.44	-52.6160431	-65.8283758	-64.9913686	-53.0434885	-66.3077066	-52.6522184	-68.5036659	-62.069472
1613.49333	-52.6774921	-65.9469556	-64.9567034	-53.1058633	-66.2294712	-52.7050765	-68.5527297	-62.115467
1613.54667	-52.6694565	-65.9951148	-64.9712906	-53.0806428	-66.4442213	-52.6918365	-68.4626686	-62.1385409
1613.6	-52.6461998	-65.8694471	-64.98696	-53.1281267	-66.4261555	-52.7361573	-68.5771871	-62.1194747
1613.65333	-52.7671978	-66.0818433	-64.9959389	-53.1920807	-66.2891789	-52.7999423	-68.3885884	-62.15378
1613.70667	-52.7384647	-65.9755955	-65.0695226	-53.155994	-66.357312	-52.7484741	-68.7053934	-62.1263267
1613.76	-52.7713058	-66.0873975	-64.9953828	-53.175838	-66.4987765	-52.8148094	-68.7822455	-62.165691
1613.81333	-52.8353392	-66.1447296	-65.1904097	-53.252601	-66.4953571	-52.8783481	-68.4317845	-62.2592529
1613.86667	-52.8425002	-66.0371168	-65.2023203	-53.2544783	-66.5921202	-52.8486389	-68.7018072	-62.1921476
1613.92	-52.8225868	-66.0749203	-65.0458278	-53.2188497	-66.4579247	-52.8267757	-68.6710336	-62.1456225
1613.97333	-52.8785974	-66.2433907	-65.1941564	-53.3289392	-66.576241	-52.9651696	-68.6631739	-62.2403295
1614.02667	-52.9424663	-66.1154352	-65.2106074	-53.3447979	-66.5325794	-52.9667764	-68.8841326	-62.2566528
1614.08	-52.9203999	-66.2007636	-65.1614454	-53.3445768	-66.6342021	-52.9682705	-68.8555923	-62.318012
1614.13333	-52.9969518	-66.0797838	-65.2135609	-53.4207677	-66.6181767	-53.0609144	-68.9541053	-62.3006121
1614.18667	-53.0262968	-66.4538393	-65.2962689	-53.4200144	-66.5977639	-53.0638374	-68.9291287	-62.3154326
1614.24	-52.977081	-66.388047	-65.2636009	-53.4063753	-66.6329957	-53.0351529	-68.8361726	-62.2858917
1614.29333	-53.056303	-66.3358222	-65.3537815	-53.498569	-66.7110896	-53.1307696	-68.8488222	-62.3307708
1614.34667	-53.1096128	-66.2600586	-65.3408064	-53.5189093	-66.7058428	-53.1447578	-68.8586115	-62.3338747
1614.4	-53.0777516	-66.4201375	-65.3302337	-53.5040486	-66.7389247	-53.134684	-68.8985532	-62.32988
1614.45333	-53.1405776	-66.3370583	-65.2382198	-53.5844961	-66.7304594	-53.203333	-68.888493	-62.4078683
1614.50667	-53.1884214	-66.4412321	-65.3657897	-53.5905959	-66.7390457	-53.2059489	-69.14417	-62.4154197
1614.56	-53.1398718	-66.4166207	-65.4034069	-53.5275462	-66.814344	-53.1478154	-69.0169555	-62.3639892
1614.61333	-53.1747587	-66.3705205	-65.514144	-53.6139665	-66.7744481	-53.2623072	-69.0664584	-62.4111328
1614.66667	-53.2541386	-66.553205	-65.4986091	-53.6886666	-66.8248998	-53.3075469	-69.0380446	-62.4646086
1614.72	-53.2335078	-66.6264966	-65.4086865	-53.6392492	-66.8406886	-53.2502389	-69.228494	-62.4788773
1614.77333	-53.2397768	-66.5055152	-65.5028252	-53.6730187	-66.7725974	-53.2928171	-68.9971695	-62.4565741
1614.82667	-53.328756	-66.662099	-65.5652031	-53.7533759	-67.0297023	-53.3831796	-68.9418069	-62.4793767
1614.88	-53.317091	-66.5774267	-65.4133866	-53.7311311	-67.0393182	-53.3581525	-69.3885654	-62.4893777
1614.93333	-53.3013305	-66.4605307	-65.5619294	-53.7303086	-66.9611256	-53.3807887	-69.2085356	-62.515814
1614.98667	-53.4105478	-66.5775594	-65.5677824	-53.8147748	-67.1233959	-53.4433147	-69.1338053	-62.5553744
1615.04	-53.3913333	-66.6282387	-65.5743478	-53.79872	-66.9302794	-53.4347908	-69.3043093	-62.4960211
1615.09333	-53.412103	-66.6954144	-65.6017383	-53.8392773	-66.9926272	-53.4979367	-69.4911856	-62.5744785
1615.14667	-53.4910251	-66.6399388	-65.683984	-53.9102668	-67.1311731	-53.560673	-69.447816	-62.5742106
1615.2	-53.4968732	-66.6871404	-65.7087548	-53.9159242	-67.2336179	-53.5429056	-69.1410118	-62.6237922
1615.25333	-53.4932769	-66.7186412	-65.6489744	-53.9252927	-67.0581221	-53.5635572	-69.3029335	-62.6137696
1615.30667	-53.5581941	-66.9729366	-65.7353687	-53.9995278	-67.2938182	-53.6356877	-69.7304637	-62.6205135
1615.36	-53.5873178	-66.813049	-65.7166074	-53.9935928	-67.052013	-53.6461088	-69.4121678	-62.6123178
1615.41333	-53.5593207	-66.8053663	-65.6557113	-53.9696484	-67.1185174	-53.643365	-69.3639605	-62.6433305
1615.46667	-53.6328468	-67.0807936	-65.7746913	-54.0606388	-67.2005591	-53.7179427	-69.4339728	-62.6601006
1615.52	-53.6620761	-66.9380844	-65.8390776	-54.0719047	-67.2398823	-53.7180801	-69.3128623	-62.6503635
1615.57333	-53.6052492	-66.8744884	-65.8262509	-54.0283186	-67.2432134	-53.6923861	-69.7065953	-62.6490383
1615.62667	-53.6820654	-66.8146034	-65.8128694	-54.112906	-67.3702418	-53.7838338	-69.6754818	-62.6401951
1615.68	-53.7642743	-67.0131982	-65.9213704	-54.1652285	-67.4180243	-53.8301517	-69.8423765	-62.7404107
1615.73333	-53.7349382	-66.9572692	-65.8842261	-54.1665136	-67.2633151	-53.8243401	-69.5864946	-62.6622496
1615.78667	-53.7984137	-67.0866436	-65.8943519	-54.2336364	-67.3764446	-53.8915274	-69.6225684	-62.7747694
1615.84	-53.8612418	-67.1303685	-65.9471283	-54.2751016	-67.3810669	-53.9267722	-69.6895963	-62.7737537
1615.89333	-53.8202944	-67.1295457	-65.9835869	-54.2302604	-67.5046364	-53.893232	-69.5858126	-62.8031494
1615.94667	-53.8579519	-67.0803889	-65.8595997	-54.2893555	-67.4120761	-53.9598303	-69.6192615	-62.7911645
1616	-53.9246767	-67.3011116	-66.0003735	-54.3497455	-67.4803903	-54.024631	-69.9622644	-62.8158369
1616.05333	-53.9087523	-67.0933151	-66.0551969	-54.3361996	-67.5753133	-53.9835023	-69.6251153	-62.8137786
1616.10667	-53.8974516	-67.0158689	-66.090778	-54.3355931	-67.5048532	-53.9991289	-69.5982044	-62.8099498
1616.16	-53.9766368	-67.3711088	-66.0615934	-54.3939808	-67.5562203	-54.0550197	-69.9041881	-62.8998401
1616.21333	-53.9822097	-67.1749772	-66.1146826	-54.3991461	-67.6475102	-54.0444154	-69.9194473	-62.8411836
1616.26667	-54.006052	-67.2751598	-66.0873183	-54.42998	-67.6188228	-54.0959368	-69.9020422	-62.8679546
1616.32	-54.0810938	-67.3796006	-66.0497784	-54.4988416	-67.7055597	-54.1804681	-69.9136624	-62.8847765
1616.37333	-54.0754758	-67.3853581	-66.0620991	-54.4855551	-67.8150937	-54.1493885	-70.0180862	-62.8899332
1616.42667	-54.053536	-67.394147	-66.1849575	-54.4935231	-67.7481766	-54.1632271	-70.0059197	-62.8985189
1616.48	-54.1478359	-67.3081556	-66.2455932	-54.5775265	-67.808442	-54.2359367	-69.9940472	-62.9759192
1616.53333	-54.1622558	-67.3694266	-66.2020436	-54.5796822	-67.7908113	-54.2369175	-69.9234323	-62.9343468
1616.58667	-54.1516176	-67.3776621	-66.1257446	-54.5702214	-67.7125215	-54.2443282	-70.1341641	-62.9467
1616.64	-54.2226592	-67.471266	-66.1520595	-54.6381227	-67.8717304	-54.3161601	-70.0119702	-62.9889657
1616.69333	-54.2352182	-67.3704517	-66.3026609	-54.6519069	-67.9057675	-54.3137226	-70.0538087	-63.0124598
1616.74667	-54.2262441	-67.3788284	-66.3165903	-54.6506952	-67.9049392	-54.3186968	-70.3048593	-62.9965416
1616.8	-54.2542769	-67.3905628	-66.2987971	-54.7055154	-67.5393437	-54.3752424	-69.879136	-63.0395609
1616.85333	-54.318666	-67.4815628	-66.3004719	-54.7389155	-67.9056624	-54.3814796	-70.2474155	-63.0625247
1616.90667	-54.2957495	-67.5459112	-66.2999609	-54.678764	-67.8456652	-54.3568475	-70.1423648	-62.9697288
1616.96	-54.340179	-67.586665	-66.2423723	-54.7534694	-67.9853608	-54.4367139	-70.3360263	-63.0526756
1617.01333	-54.3889571	-67.5794018	-66.3759191	-54.8085983	-68.1195075	-54.4756637	-69.9919918	-63.1027366
1617.06667	-54.3620295	-67.6353174	-66.4189173	-54.7711954	-68.0318932	-54.455966	-70.145047	-63.0528414
1617.12	-54.3884802	-67.517263	-66.4150254	-54.8109271	-67.9753414	-54.4852616	-70.2676847	-63.0737366
1617.17333	-54.4447162	-67.8581553	-66.4490284	-54.8555232	-67.9501344	-54.5301948	-70.140786	-63.1034793
1617.22667	-54.4321882	-67.656515	-66.3647595	-54.8447754	-67.9236163	-54.5122129	-70.2874343	-63.0960211
1617.28	-54.4576045	-67.6768455	-66.5035524	-54.8906271	-68.0307735	-54.5745997	-70.3554062	-63.1123474
1617.33333	-54.5153361	-67.8209716	-66.4953676	-54.9324123	-68.2550982	-54.6189431	-70.5762848	-63.1557694
1617.38667	-54.4907	-67.8195709	-66.529344	-54.9014014	-68.0745461	-54.5896135	-70.3689903	-63.102633
1617.44	-54.4876535	-67.6616417	-66.4453605	-54.9224059	-68.0732509	-54.5968012	-70.4786753	-63.1792478
1617.49333	-54.5691377	-67.7352488	-66.7121821	-54.9851228	-68.2522058	-54.662413	-70.4962468	-63.1594031
1617.54667	-54.5660053	-67.719706	-66.6099845	-54.9788436	-68.0777261	-54.6503065	-70.616595	-63.1678199
1617.6	-54.5417653	-67.7272453	-66.4968268	-54.9704723	-68.0755247	-54.6582054	-70.2145699	-63.2215193
1617.65333	-54.6180138	-67.7483071	-66.6350161	-55.0358703	-68.3889137	-54.7287139	-70.1863997	-63.1622796
1617.70667	-54.6283621	-67.9048131	-66.6995402	-55.0214912	-68.1990651	-54.7014597	-70.6662087	-63.2163413
1617.76	-54.600911	-67.7819113	-66.5161559	-55.0243563	-68.2572065	-54.7086582	-70.6975737	-63.216511
1617.81333	-54.6540541	-67.9096239	-66.5274119	-55.0937229	-68.3836767	-54.7767786	-70.8575976	-63.2415455
1617.86667	-54.6757898	-68.0217955	-66.7276055	-55.0899712	-68.482786	-54.7548749	-70.9109389	-63.2157216
1617.92	-54.6562716	-67.9441666	-66.6513269	-55.071561	-68.1435767	-54.7633601	-70.8527973	-63.2071415
1617.97333	-54.7174296	-67.9335213	-66.6987766	-55.1456621	-68.2539615	-54.8384384	-70.6878665	-63.3131144
1618.02667	-54.7516195	-68.0457362	-66.7133852	-55.1416028	-68.2347073	-54.8294707	-70.8153443	-63.2592995
1618.08	-54.6964979	-68.1764461	-66.7265528	-55.1157866	-68.1671123	-54.7966853	-70.881382	-63.2356643
1618.13333	-54.739018	-68.0365737	-66.6498194	-55.1635259	-68.3865962	-54.8732128	-70.5378996	-63.2726755
1618.18667	-54.7834632	-67.990467	-66.7343629	-55.169693	-68.3821483	-54.8867444	-70.7786923	-63.3029666
1618.24	-54.7561641	-68.213326	-66.6742277	-55.1600729	-68.3512306	-54.8590191	-70.6376233	-63.3299321
1618.29333	-54.7812856	-67.981878	-66.7910464	-55.2043632	-68.4377319	-54.9073048	-70.6435665	-63.2834548
1618.34667	-54.8320799	-68.1278867	-66.7367501	-55.2343675	-68.4739049	-54.9348402	-70.8291158	-63.3145807
1618.4	-54.7956635	-68.0539506	-66.7238548	-55.204738	-68.2567252	-54.8930578	-70.7763324	-63.3519668
1618.45333	-54.8081188	-67.9179891	-66.6507138	-55.2282525	-68.473723	-54.941309	-70.9612823	-63.289226
1618.50667	-54.8628286	-68.0571039	-66.7853221	-55.2672332	-68.5427949	-54.9888801	-70.7463801	-63.354432
1618.56	-54.8426601	-68.0017122	-66.7673989	-55.2498114	-68.4181242	-54.935504	-70.8478907	-63.3837521
1618.61333	-54.8454164	-68.1492964	-66.7926915	-55.2696261	-68.5676277	-54.9565829	-70.991792	-63.3687865
1618.66667	-54.8917791	-67.8294953	-66.8660317	-55.3099021	-68.5768437	-55.0153388	-70.7787378	-63.3388671
1618.72	-54.8844548	-68.1841089	-66.8444584	-55.2619245	-68.2476366	-54.9822282	-70.7367285	-63.3762151
1618.77333	-54.8725573	-68.0655047	-66.8094869	-55.2775492	-68.4954072	-55.0115426	-70.2676779	-63.376578
1618.82667	-54.9348105	-68.1760621	-66.7745932	-55.3540813	-68.4266007	-55.047595	-70.4627711	-63.4433148
1618.88	-54.9532702	-68.1184842	-66.8975175	-55.3388778	-68.513935	-55.0436205	-71.0686396	-63.3895542
1618.93333	-54.9135564	-68.2207033	-66.7913625	-55.327858	-68.4731234	-55.0267685	-70.697201	-63.3731034
1618.98667	-54.9869023	-68.1158017	-66.8740542	-55.3889016	-68.750881	-55.0959898	-70.761629	-63.3450366
1619.04	-55.0011094	-68.3816699	-67.059941	-55.4168372	-68.6516355	-55.1075762	-71.2198847	-63.4386251
1619.09333	-54.9804816	-68.3320737	-66.8672445	-55.3899582	-68.4794712	-55.0887311	-70.8207382	-63.4269339
1619.14667	-55.022547	-68.2064634	-66.9037355	-55.4385481	-68.6572793	-55.1684201	-71.0466777	-63.4440488
1619.2	-55.0614851	-68.2429451	-66.952165	-55.4574916	-68.6098195	-55.1733029	-70.7889282	-63.5006955
1619.25333	-55.0208729	-68.4350762	-66.9669964	-55.4375221	-68.6855837	-55.1467421	-71.0316729	-63.4370899
1619.30667	-55.0666978	-68.533632	-67.0126262	-55.5013609	-68.6276247	-55.2185748	-70.9603875	-63.4968957
1619.36	-55.1131979	-68.3883804	-67.0225037	-55.529921	-68.8544282	-55.2429492	-70.9712847	-63.5373246
1619.41333	-55.1013257	-68.4382627	-67.1779666	-55.4946882	-68.6942585	-55.2165196	-71.0506652	-63.5174856
1619.46667	-55.1259228	-68.3639407	-67.06803	-55.550621	-68.5475605	-55.2788702	-71.5189791	-63.4567416
1619.52	-55.1998123	-68.5608004	-66.948973	-55.6089787	-69.0446159	-55.3398616	-71.2522737	-63.5230792
1619.57333	-55.2067887	-68.5393266	-67.0338528	-55.5863852	-68.9315225	-55.3125628	-71.4286467	-63.4561191
1619.62667	-55.2143597	-68.584654	-67.1998187	-55.631244	-69.0455657	-55.3574203	-71.088179	-63.54131
1619.68	-55.2954281	-68.3086085	-67.1160727	-55.7036423	-68.8977282	-55.426882	-71.208771	-63.6223516
1619.73333	-55.3036748	-68.65646	-67.042174	-55.7094816	-68.9549696	-55.4094145	-71.1148918	-63.5832903
1619.78667	-55.3181761	-68.2844918	-67.0932476	-55.7362064	-69.0443968	-55.4664555	-71.2730179	-63.5326015
1619.84	-55.4073392	-68.6732509	-67.2291223	-55.8053677	-69.0658702	-55.5415904	-71.3012132	-63.6456864
1619.89333	-55.421386	-68.672023	-67.2671515	-55.8047239	-68.9295904	-55.5415243	-71.2819968	-63.6071351
1619.94667	-55.437815	-68.5484143	-67.3378813	-55.8432364	-69.1777931	-55.5853619	-71.388984	-63.6510205
1620	-55.5303786	-68.7680134	-67.4099055	-55.9347002	-69.3653128	-55.6816999	-71.5735907	-63.6933708


==> figure/exp.tex <==
\begin{figure*}
    \centering
    \begin{tikzpicture}[font=\footnotesize]
    \node[inner sep=0pt] (background) at (0,0) {\includegraphics[width=0.9\linewidth]{data/RecLoop.pdf}};


    \begin{scope}[shift={(-7.2,-2.8)}]
    \begin{axis}[
    width=6cm,
    height=3cm,
    ylabel={10\,dB/div.},
    y label style={at={(axis description cs:.2,.5)}},
    grid=both,
    xmin=1586.795,
    xmax=1588.795,
    ymin=-50,
    ymax=-20,
    xtick={1586.795,1587.795,1588.795},
    ytick={-45,-35,-25},
    xticklabel=\empty,
    yticklabel=\empty,
    ]
    \addplot[j4,line width=1.2pt] table[x=Wavelength,y=Power] {data/ASESig.txt};
    \draw[>=stealth, <->](axis cs:1587.295,-38)--node[below]{116~GHz} (axis cs:1588.295,-38);
    \draw[dashed](axis cs:1587.295,-50)--(axis cs:1587.295,-30);
    \draw[dashed](axis cs:1588.295,-50)--(axis cs:1588.295,-30);
    \node[anchor=south] at (axis cs:1587.795,-30) {112\,GBaud CUT};
    % % \node(source1) at (axis cs:1470,-29){};
    % % \node(destination1) at (axis cs:1615,-29){};
    % % \draw[dashed, dpink](source1)--(destination1);
    % \node(destination) at (axis cs:35,-18)[anchor=north east]{$\sim$ -15~dB};
    % \draw[>=stealth, ->](axis cs:39,-15)--(destination);
    % % \draw[>=stealth, ->, ultra thick,dashed](axis cs:1506,-25)--(axis cs:1530,-95);
    % \node at (axis cs:5,2)[anchor=west]{20.9\,dBm @ UCL lab};
    % \draw[>=stealth, ->](axis cs:0,0)--(axis cs:5,2);
    % \node at (axis cs:0,-17)[anchor=west]{17\,dBm @ NDFF};
    % \draw[>=stealth, ->](axis cs:1,-5)--(axis cs:3,-12);
    \end{axis}
    \end{scope}
    
    
    
    \end{tikzpicture}
    \caption{Experimental setup for S+C+L-band long-haul transmission over 18$\times$86.2\,km G.654.E-compliant fibre. Inset: spectrum of channel under test (CUT).}
    \label{fig:exp}
\end{figure*}

==> figure/fibre.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}
    \node[inner sep=0pt,font=\fontsize{7}{0}\selectfont] (background) at (5.1,0.5) {
        \setlength\extrarowheight{10pt}
        \setlength{\tabcolsep}{2pt}
        \begin{tabular}{c|c|c}
             & G.654.E & G.652.D \\
            1365 & 0.28 & 0.27 \\
            1385 & 0.76 & 0.27 \\
            1405 & 0.39 & 0.25 \\
            1425 & 0.25 & 0.24 \\
        \end{tabular}};
    \node[inner sep=0pt,font=\fontsize{7}{0}\selectfont] (background) at (5.2,1.7) {At pump wavelengths};
    \begin{scope}
        \begin{axis}[
        height=3.5cm,
        width=0.7\linewidth,
        xmin=1470,xmax=1620,
        ymin=0.14,ymax=0.28,
        xtick={1480,1520,1560,1600},
        xticklabels={1480,1520,1560,1600},
        ytick={0.14,0.18,0.22,0.26},
        yticklabels={0.14,0.18,0.22,0.26},
        xlabel={Wavelength (nm)},
        ylabel={Att. (dB/km)},
        xlabel near ticks,
        ylabel near ticks,
        ymajorgrids=true,
        x label style={font=\fontsize{7}{0}\selectfont},
        y label style={font=\fontsize{7}{0}\selectfont,at={(axis description cs:-0.15,0.5)}},
        x tick label style={font=\fontsize{7}{0}\selectfont},
        y tick label style={font=\fontsize{7}{0}\selectfont},
        legend style={at={(axis cs:1620,0.28)}, anchor=north east,font=\fontsize{7}{0}\selectfont},
        ]
        \addlegendentry{G.654.E};
        \addlegendimage{j4, line width=1.5pt};
        \addlegendentry{G.652.D};
        \addlegendimage{j2, line width=1.5pt};
        \addplot[j4, line width=1.5pt, forget plot] table[x=wavelength,y=loss]{data/loss_vascadeex2500.txt};
        \addplot[j2, line width=1.5pt, forget plot] table[x=wavelength,y=loss]{data/loss_sterlite.txt};
        \draw[>=stealth, ->](axis cs:1540,0.16)--(axis cs:1550,0.15);
        \node[font=\fontsize{7}{0}\selectfont, anchor=south east] at (axis cs:1560,0.15) {\setlength\extrarowheight{7pt}
        \begin{tabular}{c}
             0.148\,dB/km \\
             @1550\,nm
        \end{tabular} };
        \end{axis}
        \end{scope}
        
        
        
    \end{tikzpicture}
    \caption{Fibre attenuation at signal and Raman pump wavelengths. }
    \label{fig:fibre}
\end{figure}



==> figure/raman.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}\footnotesize
        \begin{axis}[
        height=3.5cm,
        width=\linewidth,
        xmin=1470,xmax=1620,
        ymin=0,ymax=25,
        xtick={1480,1520,1560,1600},
        xticklabels={1480,1520,1560,1600},
        ytick={0,5,10,15,20,25},
        yticklabels={0,5,10,15,20,25},
        xlabel={Wavelength (nm)},
        ylabel={Gain (dB)},
        xlabel near ticks,
        ymajorgrids=true,
        y label style={at={(axis description cs:.08,.5)}},
        x tick label style={font=\fontsize{7}{0}\selectfont},
        y tick label style={font=\fontsize{7}{0}\selectfont},
        legend style={at={(axis cs:1620,25)}, anchor=north east,font=\fontsize{7}{0}\selectfont},
        ]
        \addlegendentry{G.654.E};
        \addlegendimage{j4, line width=1.5pt};
        \addlegendentry{G.652.D};
        \addlegendimage{j2, line width=1.5pt};
        \addplot[j4, line width=1.5pt, forget plot] table[x=Wavelength,y=RGain]{data/RGain.txt};
        \addplot[j2, line width=1.5pt, forget plot] table[x=Wavelength,y=RGainSterlite]{data/RGain.txt};
        \end{axis}
    \end{tikzpicture}
    \caption{Raman on-off gain. }
    \label{fig:raman}
\end{figure}



==> figure/snr.tex <==
\begin{figure}
    \centering
        \begin{tikzpicture}\footnotesize
            \begin{groupplot}[
            group style={group size=1 by 7,vertical sep=15pt},
            width=\linewidth,
            height=3.5cm,
            xmin=1470, xmax=1620,
            xtick={1480,1500,1520,1540,1560,1580,1600,1620},
            xticklabels=\empty,
            y tick label style={font=\fontsize{7}{0}\selectfont},
            ymajorgrids=true,]
            \nextgroupplot[
                axis y line*=left,
                ylabel={SNR (dB)},
                ymin=0, ymax=40,
                ytick={0,10,20,30},
                yticklabels={0,10,20,30},
                y label style={at={(axis description cs:.08,.5)}},
                legend style={font=\fontsize{7}{0}\selectfont,anchor=north west,at={(axis cs: 1470,40)}},
                legend cell align={left},
                legend columns=2,
                title={G.654.E Vascade EX2500 with Raman},
                title style={at={(axis description cs: 0.5,0.9)},}
            ]
            \addplot[j4,only marks,mark=*,mark size=1,forget plot] table[x=Wavelength,y=SNR]{data/Vascade_Raman_result.txt};
            \node at (axis cs:1580,17.5) {100.85\,Tb/s from GMI};
            \node[gray,anchor=south] at (axis cs:1519,00) {cutoff};
            \addlegendentry{SNR};
            \addlegendimage{j4,only marks,mark=*,mark size=1};
            \addlegendentry{GMI};
            \addlegendimage{j4,only marks,mark=triangle,mark size=1.5};
            \draw (axis cs:1500,9) ellipse (0.1cm and 0.15cm);
            \draw (axis cs:1540,35) ellipse (0.1cm and 0.15cm);
            \draw[>=stealth, ->](axis cs:1500,6)--(axis cs:1495,6);
            \draw[>=stealth, ->](axis cs:1540,32)--(axis cs:1545,32);
            \draw[gray,dashed](axis cs:1520,0)--(axis cs:1520,40);
            \nextgroupplot[at=(group c1r1.north),
                axis y line*=right,
                axis x line=none,
                ylabel={GMI (bit/4D-sym)},
                ymin=1, ymax=9,
                ytick={3,5,7,9},
                yticklabels={3,5,7,9},
                y tick label style={font=\fontsize{7}{0}\selectfont},
                y label style={at={(axis description cs:1.28,.5)}},
            ]
            \addplot[j4,only marks,mark=triangle,mark size=1.5,forget plot] table[x=Wavelength,y=GMI]{data/Vascade_Raman_result.txt};
            
            \nextgroupplot[
                axis y line*=left,
                ylabel={SNR (dB)},
                ymin=0, ymax=40,
                ytick={0,10,20,30},
                yticklabels={0,10,20,30},
                y label style={at={(axis description cs:.08,.5)}},
                legend style={font=\fontsize{7}{0}\selectfont,anchor=north west,at={(axis cs: 1470,40)}},
                legend cell align={left},
                legend columns=2,
                title={G.654.E Vascade EX2500 w/o Raman},
                title style={at={(axis description cs: 0.5,0.9)},}
            ]
            \addplot[j2,only marks,mark=*,mark size=1,forget plot] table[x=Wavelength,y=SNR]{data/Vascade_NoRaman_result.txt};
            \node at (axis cs:1580,17.5) {97.02\,Tb/s from GMI};
            \node[gray,anchor=south] at (axis cs:1519,00) {cutoff};
            \addlegendentry{SNR};
            \addlegendimage{j2,only marks,mark=*,mark size=1};
            \addlegendentry{GMI};
            \addlegendimage{j2,only marks,mark=triangle,mark size=1.5};
            \draw (axis cs:1500,9) ellipse (0.1cm and 0.15cm);
            \draw (axis cs:1540,34) ellipse (0.1cm and 0.15cm);
            \draw[>=stealth, ->](axis cs:1500,6)--(axis cs:1495,6);
            \draw[>=stealth, ->](axis cs:1540,31)--(axis cs:1545,31);
            \draw[gray,dashed](axis cs:1520,0)--(axis cs:1520,40);
            \nextgroupplot[at=(group c1r3.north),
                axis y line*=right,
                axis x line=none,
                ylabel={GMI (bit/4D-sym)},
                ymin=1, ymax=9,
                ytick={3,5,7,9},
                yticklabels={3,5,7,9},
                y tick label style={font=\fontsize{7}{0}\selectfont},
                y label style={at={(axis description cs:1.28,.5)}},
            ]
            \addplot[j2,only marks,mark=triangle,mark size=1.5,forget plot] table[x=Wavelength,y=GMI]{data/Vascade_NoRaman_result.txt};
            
            \nextgroupplot[
                axis y line*=left,
                ylabel={SNR (dB)},
                ymin=0, ymax=40,
                ytick={0,10,20,30},
                yticklabels={0,10,20,30},
                y label style={at={(axis description cs:.08,.5)}},
                legend style={font=\fontsize{7}{0}\selectfont,anchor=north west,at={(axis cs: 1470,40)}},
                legend cell align={left},
                legend columns=2,
                title={G.652.D low-water-peak with Raman},
                title style={at={(axis description cs: 0.5,0.9)},}
            ]
            \addplot[q4,only marks,mark=*,mark size=1,forget plot] table[x=Wavelength,y=SNR]{data/Sterlite_Raman_result.txt};
            \node at (axis cs:1580,17.5) {97.90\,Tb/s from GMI};
            \addlegendentry{SNR};
            \addlegendimage{q4,only marks,mark=*,mark size=1};
            \addlegendentry{GMI};
            \addlegendimage{q4,only marks,mark=triangle,mark size=1.5};
            \draw (axis cs:1500,9) ellipse (0.1cm and 0.15cm);
            \draw (axis cs:1540,32) ellipse (0.1cm and 0.15cm);
            \draw[>=stealth, ->](axis cs:1500,6)--(axis cs:1495,6);
            \draw[>=stealth, ->](axis cs:1540,29)--(axis cs:1545,29);
            \nextgroupplot[at=(group c1r5.north),
                axis y line*=right,
                axis x line=none,
                ylabel={GMI (bit/4D-sym)},
                ymin=1, ymax=9,
                ytick={3,5,7,9},
                yticklabels={3,5,7,9},
                y tick label style={font=\fontsize{7}{0}\selectfont},
                y label style={at={(axis description cs:1.28,.5)}},
            ]
            \addplot[q4,only marks,mark=triangle,mark size=1.5,forget plot] table[x=Wavelength,y=GMI]{data/Sterlite_Raman_result.txt};

            \nextgroupplot[
                height=4cm,
                xticklabels={1480,1500,1520,1540,1560,1580,1600,1620},
                xticklabel style={/pgf/number format/1000 sep=},
                xlabel near ticks,
                x tick label style={font=\fontsize{7}{0}\selectfont},
                xlabel={Wavelength (nm)},
                ylabel={Decoded rate (Gb/s)},
                ymin=230, ymax=1000,
                ytick={250,500,750,1000},
                yticklabels={250,500,750,1000},
                y label style={at={(axis description cs:.08,.5)}},
                legend style={font=\fontsize{7}{0}\selectfont,anchor=south east,at={(axis cs: 1620,230)}},
                legend cell align={left},
                title={Decoded data rate},
                title style={at={(axis description cs: 0.5,0.9)},}
            ]
            
            \addplot[j2,only marks,mark=*,mark size=.6,forget plot] table[x=Wavelength,y=netrate]{data/Vascade_NoRaman_result.txt};
            \addplot[q4,only marks,mark=*,mark size=.6,forget plot] table[x=Wavelength,y=netrate]{data/Sterlite_Raman_result.txt};
            \addplot[j4,only marks,mark=*,mark size=.6,forget plot] table[x=Wavelength,y=netrate]{data/Vascade_Raman_result.txt};
            \addlegendentry{(a) 92.8\,Tb/s};
            \addlegendimage{j4,only marks,mark=*};
            \addlegendentry{(b) 88.8\,Tb/s};
            \addlegendimage{j2,only marks,mark=*};
            \addlegendentry{(c) 89.9\,Tb/s};
            \addlegendimage{q4,only marks,mark=*};
            \node[anchor=north west] at (axis cs:1470,1000) {\includegraphics[width=1.2cm]{data/GS16QAM.png}};
            \node[anchor=south east] at (axis cs:1565,230) {\includegraphics[width=1.2cm]{data/GS64QAM.png}};
            
            \end{groupplot}
            
            \node[xshift=-15pt,yshift=0pt] at (group c1r1.north west){(a)};
            \node[xshift=-15pt,yshift=0pt] at (group c1r3.north west){(b)};
            \node[xshift=-15pt,yshift=0pt] at (group c1r5.north west){(c)};
            \node[xshift=-15pt,yshift=10pt] at (group c1r7.north west){(d)};
            
        \end{tikzpicture}
    \caption{(a)-(c) Received SNR (left axis) and GMI (right axis) with different types of fibre, with or without Raman amplification. (d) Decoded data rate per channel for the 3 scenarios; inset received constellations: GS-16\,QAM for the S-band and GS-64\,QAM for the C- and L-band.}
    \label{fig:snr}
\end{figure}

==> figure/spec.tex <==
\begin{figure}[h]
    \centering
    \begin{tikzpicture}\footnotesize
        \begin{axis}[
        height=4cm,
        width=\linewidth,
        xmin=1470,xmax=1620,
        ymin=-60,ymax=0,
        xtick={1480,1520,1560,1600},
        xticklabels={1480,1520,1560,1600},
        ytick={-60,-50,-40,-30,-20,-10,0},
        yticklabels=\empty,
        xlabel={Wavelength (nm)},
        ylabel={10\,dB/div.},
        xlabel near ticks,
        ymajorgrids=true,
        y label style={at={(axis description cs:.15,.5)}},
        x tick label style={font=\fontsize{7}{0}\selectfont},
        y tick label style={font=\fontsize{7}{0}\selectfont},
        legend style={at={(axis cs:1545,-12)}, anchor=south,font=\fontsize{7}{0}\selectfont},
        legend cell align={left},
        legend columns=2,
        ]
        \addlegendentry{Shaped ASE};
        \addlegendimage{j2, line width=1pt,dashed};
        \addlegendentry{Fibre out with Raman};
        \addlegendimage{q4, line width=1pt};
        \addlegendentry{Fibre in};
        \addlegendimage{j4, line width=1pt};
        \addlegendentry{After 18 spans};
        \addlegendimage{q3, line width=1pt,};
        \addplot[j4, line width=1pt, forget plot] table[x=Wavelength,y=VascadeFin]{data/Spectra.txt};
        % \addplot[q3, line width=1pt, forget plot] table[x=Wavelength,y=VascadeFoutNoRaman]{data/Spectra.txt};
        \addplot[q4, line width=1pt, forget plot] table[x=Wavelength,y=VascadeFout]{data/Spectra.txt};
        \addplot[q3, line width=1pt, forget plot] table[x=Wavelength,y=Power_18]{data/ASE.txt};
        \addplot[j2, line width=1pt, dashed,forget plot] table[x=Wavelength,y=Power]{data/ASE.txt};
        \end{axis}
    \end{tikzpicture}
    \caption{Spectra at loop monitor, G.654.E fibre input and output.}
    \label{fig:spec}
    \vspace{.5em}
\end{figure}



==> figure/state_of_the_art.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}\footnotesize
    \begin{groupplot}[
    group style={group size=1 by 2,vertical sep=0pt},
    xmin=800, xmax=2500,
    xmode=log,
    xtick={800,900,1000,1100,1200,1300,1400,1500,1600,1700,1800,1900,2000,2100,2200,2300,2400,2500},
    width=\linewidth,
    height=4cm,
    xticklabel style={/pgf/number format/1000 sep=},
    y label style={at={(axis description cs:0.08,0.5)}},
    ]
    \newcommand{\datapoint}[5]{
    \addplot[color=#4,only marks, mark=#5*, mark size=2pt,
    point meta=explicit symbolic, 
    nodes near coords={\cite{#1}},
    nodes near coords style={inner sep=1pt, anchor=#3},forget plot,
    ] coordinates {#2};
    }
    \newcommand{\datapointt}[5]{
    \addplot[color=#4,only marks, mark=#5*, mark size=2.5pt,
    point meta=explicit symbolic, 
    nodes near coords={\cite{#1}},
    nodes near coords style={inner sep=1pt, anchor=#3},forget plot,
    ] coordinates {#2};
    }

    \nextgroupplot[
    ylabel={Throughput (Tb/s)},
    xmode=log,
    % grid=both,
    ymax=170,
    ymin=50,
    xticklabels=\empty,
    ytick={70,100,130,160},
    yticklabels={70,100,130,160},
    legend style={column sep=2pt, fill opacity=1, text opacity = 1, at={(axis cs: 2500,170)}},
    legend cell align={left},
    % legend columns=2
    ]
    

    \datapoint{hamaoka2024_110}{(1040,110.7)}{south west}{j2}{};
    \datapointt{kobayashi2024c}{(800,115.3)}{north west}{j4}{triangle};
    \datapointt{kobayashi2024c}{(2400,72.6)}{north east}{j4}{triangle};
    % \datapointgmi{yang2024experimental}{(1065,94.28)}{north}{j2}{};
    \datapoint{shimizu2024_133}{(1040,133.06)}{south west}{q3}{square};
    \datapoint{yang2025transmission}{(1014,67.3)}{south west}{j2}{};
    \datapoint{hamaoka2025_107}{(1200,107.7)}{north west}{j2}{};
    \datapointt{shimizu2025_27}{(1040,160.2)}{north east}{q4}{diamond};
    
    \addlegendentry{SCL}
    \addlegendimage{j2,only marks, mark=*,mark size=2pt, line width=1pt,}
    \addlegendentry{CLU}
    \addlegendimage{j4,only marks, mark=triangle*,mark size=2.5pt, line width=1pt,}
    \addlegendentry{SCLU}
    \addlegendimage{q3,only marks, mark=square*,mark size=2pt, line width=1pt,}
    \addlegendentry{SCLUX}
    \addlegendimage{q4,only marks, mark=diamond*,mark size=2.5pt, line width=1pt,}

    % \addplot[dpink, only marks,mark=square, mark options={mark size = 3}, line width=1pt,
    % point meta=explicit symbolic, 
    % nodes near coords={\textbf{15.6\,THz}},
    % nodes near coords style={
    %     inner sep=2pt,
    %     anchor=north west,
    % },
    % %   mark options={solid, mark size=3.0pt,fill=blue, scale=2},
    % ] coordinates {(39,202.3)};
    % \addplot[dpink, only marks,mark=square*, mark options={mark size = 3},
    % point meta=explicit symbolic, 
    % nodes near coords style={
    %     inner sep=2pt,
    %     anchor=north west,
    % },
    % %   mark options={solid, mark size=3.0pt,fill=blue, scale=2},
    % ] coordinates {(39,189.5)};

    \addplot[Set1-A, only marks,mark=o, mark options={mark size = 2}, line width=1pt,
    point meta=explicit symbolic, 
    nodes near coords={SCL},
    nodes near coords style={
        inner sep=2pt,
        anchor=south west,
    },
    %   mark options={solid, mark size=3.0pt,fill=blue, scale=2},
    ] coordinates {(1552,100.8)};
    \addplot[Set1-A, only marks,mark=*, mark options={mark size = 2},
    point meta=explicit symbolic, 
    nodes near coords style={
        inner sep=2pt,
        anchor=north west,
    },
    %   mark options={solid, mark size=3.0pt,fill=blue, scale=2},
    ] coordinates {(1552,92.8)};

    % \node[dpink] at (axis cs: 400,140) {\textbf{This work}};
    % \draw[>=stealth,->,dpink,line width=1.5pt] (axis cs:300,150)--(axis cs:100,190);
    % \draw[>=stealth,->,dpink,line width=1.5pt] (axis cs:400,130)--(axis cs:700,95);
    \addplot[dashed, gray, domain=800:2000, samples=100, forget plot]
    {100000/x};
    \addplot[dashed, gray, domain=900:2500, samples=100, forget plot]
    {150000/x};
    \addplot[dashed, gray, domain=1200:2500, samples=100, forget plot]
    {200000/x};
    \node[gray,rotate=-12,opacity=0.8,font=\fontsize{7}{0}\selectfont] at (axis cs: 1300,70) {100 Pb/s$\cdot$km};
    \node[gray,rotate=-22,opacity=0.8,font=\fontsize{7}{0}\selectfont] at (axis cs: 1280,128) {150 Pb/s$\cdot$km};
    \node[gray,rotate=-25,opacity=0.8,font=\fontsize{7}{0}\selectfont] at (axis cs: 1500,142) {200 Pb/s$\cdot$km};

    
    \nextgroupplot[
    height=3.5cm,
    xlabel={Distance (km)},
    ylabel={SE (b/s/Hz)},
    xmode=log,
    % grid=both,
    ymax=8,
    ymin=3.5,
    xticklabels={800,,1000,,,,,1500,,,,,2000,,,,2400,},
    ytick={4,5,6,7},
    yticklabels={4,5,6,7},
    clip=false,
    x label style={at={(axis description cs:.5,0.15)}},
    ]
    \renewcommand{\datapoint}[5]{
    \addplot[color=#4,only marks, mark=#5*, mark size=2pt,
    point meta=explicit symbolic, 
    nodes near coords={\cite{#1}},
    nodes near coords style={inner sep=1pt, anchor=#3},forget plot,
    ] coordinates {#2};
    }\renewcommand{\datapointt}[5]{
    \addplot[color=#4,only marks, mark=#5*, mark size=2.5pt,
    point meta=explicit symbolic, 
    nodes near coords={\cite{#1}},
    nodes near coords style={inner sep=1pt, anchor=#3},forget plot,
    ] coordinates {#2};
    }
    
    \datapointt{kobayashi2024c}{(800,7.76)}{north west}{j4}{triangle};
    \datapointt{kobayashi2024c}{(2400,4.89)}{north east}{j4}{triangle};
    % \datapointgmi{yang2024experimental}{(1065,7.73)}{north west}{j2};
    \datapoint{shimizu2024_133}{(1040,6.04)}{north west}{q3}{square};
    \datapoint{yang2025transmission}{(1014,4.83)}{north west}{j2}{};
    \datapoint{hamaoka2025_107}{(1200,5.89)}{north west}{j2}{};
    \datapoint{hamaoka2024_110}{(1040,6.049)}{south west}{j2}{};
    \datapointt{shimizu2025_27}{(1040,5.93)}{north east}{q4}{diamond};
    
    \addplot[Set1-A, only marks,mark=*, mark options={mark size = 2},line width=1pt,
    point meta=explicit symbolic, 
    nodes near coords style={
        inner sep=2pt,
        anchor=north west,
    },
    %   mark options={solid, mark size=3.0pt,fill=blue, scale=2},
    ] coordinates {(1552,6.15)};
    \addplot[Set1-A, only marks,mark=o, mark options={mark size = 2},line width=1pt,
    point meta=explicit symbolic, 
    nodes near coords style={
        inner sep=2pt,
        anchor=north west,
    },
    %   mark options={solid, mark size=3.0pt,fill=blue, scale=2},
    ] coordinates {(1552,6.68)};

    \draw[>=stealth, ->](axis cs:1900,7)--(axis cs:1600,9.5);
    \draw[>=stealth, ->](axis cs:1900,6.5)--(axis cs:1600,6.2);
    \node[anchor=west] at (axis cs:1900,6.75) {This work};

    
    \end{groupplot}
    \end{tikzpicture}
    \caption{Transmission distance, throughput, and spectral efficiency (SE) of recent long-haul transmission demonstrations using three or more optical bands. Solid markers: decoded net rate; open markers: rate from GMI.}
    \label{fig:state_of_the_art}
\end{figure}
